Efficient Distributed Community Detection in the Stochastic Block Model

Designing effective algorithms for community detection is an important and challenging problem in {\em large-scale} graphs, studied extensively in the literature. Various solutions have been proposed, but many of them are centralized with expensive procedures (requiring full knowledge of the input graph) and have a large running time. In this paper, we present a distributed algorithm for community detection in the {\em stochastic block model} (also called {\em planted partition model}), a widely-studied and canonical random graph model for community detection and clustering. Our algorithm called {\em CDRW(Community Detection by Random Walks)} is based on random walks, and is localized and lightweight, and easy to implement. A novel feature of the algorithm is that it uses the concept of {\em local mixing time} to identify the community around a given node. We present a rigorous theoretical analysis that shows that the algorithm can accurately identify the communities in the stochastic block model and characterize the model parameters where the algorithm works. We also present experimental results that validate our theoretical analysis. We also analyze the performance of our distributed algorithm under the CONGEST distributed model as well as the $k$-machine model, a model for large-scale distributed computations, and show that it can be efficiently implemented.

==> parts/figs2/abbe71.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.92305934548378, xmax=0.85507929444313,
y grid style={white!69.01960784313725!black},
ymin=-1.19057792246342, ymax=1.00560575544834
]
\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:0.262166082859039,0.33619624376297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.0806096717715263,0.547053217887878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:0.21019521355629,0.464360624551773);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:0.32437390089035,0.0124224778264761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.437456488609314,-0.0652890428900719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0956302359700203,0.241121888160706)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.119723662734032,0.437097311019897);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:-0.113780871033669,-0.351626366376877);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.0720761120319366,0.108850732445717);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.120953038334846,0.30168554186821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:-0.099504753947258,0.179065808653831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17033813893795,0.357161939144135)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.442407071590424,0.201725691556931);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:-0.03245909512043,0.20231519639492);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:-0.437456488609314,-0.0652890428900719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.095736101269722,-0.283526211977005);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.0501341335475445,-0.0097561739385128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153880089521408,-0.15895502269268)
--(axis cs:0.139258056879044,-0.508633613586426);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.0334330536425114,-0.225455984473228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:-0.127712681889534,0.0911910608410835);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.234162181615829,-0.447740793228149);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:-0.278301328420639,0.0943035185337067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.485269993543625,-0.460362523794174)
--(axis cs:0.139258056879044,-0.508633613586426);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.0647214129567146,0.183773189783096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.665641605854034,-0.0116587234660983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:-0.250288963317871,-0.151266798377037);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0334330536425114,-0.225455984473228)
--(axis cs:0.095736101269722,-0.283526211977005);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.119723662734032,0.437097311019897);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.262166082859039,0.33619624376297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.272187650203705,-0.0810231640934944);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.603712737560272,-0.0782706215977669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.123022511601448,0.50721549987793);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:0.400062680244446,0.105434194207191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0964242368936539,-0.299760937690735)
--(axis cs:-0.099504753947258,0.179065808653831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.437456488609314,-0.0652890428900719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.259027242660522,-0.294221431016922)
--(axis cs:-0.206160843372345,-0.211532548069954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.32437390089035,0.0124224778264761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.278301328420639,0.0943035185337067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.281022310256958,-0.329132437705994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.123022511601448,0.50721549987793);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:-0.409305602312088,0.0348646715283394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.607471704483032,-0.251726299524307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179671406745911,0.0142846433445811)
--(axis cs:0.550147175788879,0.274715840816498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.521850287914276,0.238213285803795);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:-0.219956934452057,-0.215548813343048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:0.218993112444878,-0.127917736768723);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.32437390089035,0.0124224778264761)
--(axis cs:-0.150371760129929,0.424484640359879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.187073886394501,-0.10675784945488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:-0.113780871033669,-0.351626366376877);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:-0.306512951850891,-0.152697205543518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.127712681889534,0.0911910608410835)
--(axis cs:0.218993112444878,-0.127917736768723);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:-0.434705227613449,-0.282525390386581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:-0.120400533080101,-0.12844143807888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:0.105729267001152,-0.55844634771347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:0.0501341335475445,-0.0097561739385128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543034374713898,-0.0433488339185715)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.03245909512043,0.20231519639492)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:0.0647214129567146,0.183773189783096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:0.665641605854034,-0.0116587234660983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:-0.278301328420639,0.0943035185337067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113780871033669,-0.351626366376877)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.468088179826736,0.0786131620407104);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137935683131218,-0.254419058561325)
--(axis cs:0.318120986223221,-0.00784027110785246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.354729235172272,-0.0250872597098351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.235274747014046,0.0412245728075504);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.225848078727722,-0.716331779956818);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:-0.150371760129929,0.424484640359879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.521947205066681,-0.157501921057701)
--(axis cs:-0.16385218501091,-0.676023423671722);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.0142226992174983,-0.469271868467331);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.146437376737595,0.0397115461528301);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.117072723805904,-0.000489111931528896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416344404220581,-0.188943460583687)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:-0.281022310256958,-0.329132437705994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:0.218993112444878,-0.127917736768723);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.146437376737595,0.0397115461528301)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:-0.603712737560272,-0.0782706215977669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:0.540683627128601,-0.0838823765516281);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:0.607471704483032,-0.251726299524307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.278301328420639,0.0943035185337067)
--(axis cs:-0.297156423330307,-0.106688506901264);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.0107371332123876,0.39472621679306);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.434705227613449,-0.282525390386581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.0106061669066548,0.238412946462631);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.535910129547119,-0.0327013954520226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.116064973175526,0.371734410524368);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.367738723754883,-0.0914170295000076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.607471704483032,-0.251726299524307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15167361497879,0.405025064945221)
--(axis cs:0.169672295451164,0.644014358520508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.0379917696118355,0.0962293967604637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.116064973175526,0.371734410524368);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.437456488609314,-0.0652890428900719)
--(axis cs:-0.206160843372345,-0.211532548069954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:-0.768758058547974,-0.158537745475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:-0.367738723754883,-0.0914170295000076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:-0.099504753947258,0.179065808653831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137643426656723,-0.197252333164215)
--(axis cs:-0.16385218501091,-0.676023423671722);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.400062680244446,0.105434194207191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306512951850891,-0.152697205543518)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.222917586565018,0.213321343064308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.311659395694733,-0.37600377202034);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:0.20934747159481,0.158489167690277);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:0.120953038334846,0.30168554186821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.492569595575333,0.124059863388538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:0.0980400741100311,0.0503922067582607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:0.169672295451164,0.644014358520508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.314962655305862,-0.203293666243553)
--(axis cs:-0.297156423330307,-0.106688506901264);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.099504753947258,0.179065808653831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.60516893863678,-0.285465687513351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:0.302821427583694,-0.111005641520023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.14372393488884,0.273203283548355)
--(axis cs:-0.297156423330307,-0.106688506901264);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:-0.562631189823151,-0.0228597074747086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.208684593439102,-0.182848542928696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:-0.311659395694733,-0.37600377202034);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.296866804361343,0.0376545414328575);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.225848078727722,-0.716331779956818);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.400062680244446,0.105434194207191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381161391735077,0.305526196956635)
--(axis cs:-0.16385218501091,-0.676023423671722);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.0107371332123876,0.39472621679306);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:-0.0997238904237747,0.0698829963803291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.296866804361343,0.0376545414328575);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0501341335475445,-0.0097561739385128)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:-0.0997238904237747,0.0698829963803291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218993112444878,-0.127917736768723)
--(axis cs:0.169672295451164,0.644014358520508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318120986223221,-0.00784027110785246)
--(axis cs:0.0647214129567146,0.183773189783096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318120986223221,-0.00784027110785246)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318120986223221,-0.00784027110785246)
--(axis cs:-0.450342744588852,0.218785881996155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318120986223221,-0.00784027110785246)
--(axis cs:-0.150371760129929,0.424484640359879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318120986223221,-0.00784027110785246)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.209941238164902,0.515098094940186);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.218663364648819,0.0630709826946259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.607471704483032,-0.251726299524307)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0980400741100311,0.0503922067582607)
--(axis cs:0.208684593439102,-0.182848542928696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0980400741100311,0.0503922067582607)
--(axis cs:-0.434705227613449,-0.282525390386581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0980400741100311,0.0503922067582607)
--(axis cs:0.113957293331623,0.156511798501015);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0980400741100311,0.0503922067582607)
--(axis cs:0.245697021484375,0.400461673736572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:0.454597860574722,-0.351918041706085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.218663364648819,0.0630709826946259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.056436438113451,0.48599112033844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16385218501091,-0.676023423671722)
--(axis cs:-0.206160843372345,-0.211532548069954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:-0.0142226992174983,-0.469271868467331);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:0.0106061669066548,0.238412946462631);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:-0.120400533080101,-0.12844143807888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297156423330307,-0.106688506901264)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:-0.222917586565018,0.213321343064308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.0606284812092781,-0.168654322624207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.310313373804092,0.153157845139503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.118662901222706,-0.220917940139771);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:-0.123022511601448,0.50721549987793);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119723662734032,0.437097311019897)
--(axis cs:0.670663237571716,-0.0865232571959496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:-0.562631189823151,-0.0228597074747086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.296866804361343,0.0376545414328575);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.0837110280990601,-0.0640807449817657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.0749578550457954,-0.140267416834831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:-0.0862370282411575,-0.119638793170452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0379917696118355,0.0962293967604637)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.0606284812092781,-0.168654322624207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.574144780635834,0.0102406200021505);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.0720761120319366,0.108850732445717);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.219956934452057,-0.215548813343048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:-0.056436438113451,0.48599112033844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.282150655984879,-0.330730736255646)
--(axis cs:0.550147175788879,0.274715840816498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:-0.434705227613449,-0.282525390386581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0107371332123876,0.39472621679306)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:0.0606284812092781,-0.168654322624207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.208684593439102,-0.182848542928696)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:0.0268131494522095,-0.256194263696671);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:-0.434705227613449,-0.282525390386581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.468088179826736,0.0786131620407104)
--(axis cs:-0.60516893863678,-0.285465687513351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.209941238164902,0.515098094940186);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:0.238107904791832,0.478991508483887);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:0.0720761120319366,0.108850732445717);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.219956934452057,-0.215548813343048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.474462062120438,-0.393271267414093);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0888376906514168,-0.40150111913681)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.238107904791832,0.478991508483887);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:-0.474462062120438,-0.393271267414093);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176986128091812,-0.163809224963188)
--(axis cs:-0.099504753947258,0.179065808653831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:-0.0423159040510654,-0.0959617495536804);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:-0.414173245429993,-0.407680660486221);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:-0.450342744588852,0.218785881996155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187073886394501,-0.10675784945488)
--(axis cs:-0.056436438113451,0.48599112033844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:-0.0806096717715263,0.547053217887878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.665641605854034,-0.0116587234660983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.120953038334846,0.30168554186821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423652499914169,0.307719618082047)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.234162181615829,-0.447740793228149);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.238107904791832,0.478991508483887);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.354729235172272,-0.0250872597098351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0606284812092781,-0.168654322624207)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:-0.00601382413879037,0.0926908925175667);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:-0.018058929592371,0.247780084609985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.603712737560272,-0.0782706215977669)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.0106061669066548,0.238412946462631);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:-0.60516893863678,-0.285465687513351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.310313373804092,0.153157845139503)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:0.118662901222706,-0.220917940139771);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:-0.450342744588852,0.218785881996155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.238107904791832,0.478991508483887)
--(axis cs:0.302821427583694,-0.111005641520023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:-0.0806096717715263,0.547053217887878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:-0.311659395694733,-0.37600377202034);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:0.540683627128601,-0.0838823765516281);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:0.400062680244446,0.105434194207191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.454597860574722,-0.351918041706085)
--(axis cs:-0.150371760129929,0.424484640359879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.389382511377335,0.141247808933258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:-0.409305602312088,0.0348646715283394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0837110280990601,-0.0640807449817657)
--(axis cs:0.550147175788879,0.274715840816498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:-0.219956934452057,-0.215548813343048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250288963317871,-0.151266798377037)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:0.113957293331623,0.156511798501015);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:-0.108214326202869,-0.519528687000275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:0.318338662385941,-0.0513325408101082);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:0.095736101269722,-0.283526211977005);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:-0.0152802430093288,0.0579750500619411);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0720761120319366,0.108850732445717)
--(axis cs:-0.206160843372345,-0.211532548069954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:0.118662901222706,-0.220917940139771);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.450342744588852,0.218785881996155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.60516893863678,-0.285465687513351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.218663364648819,0.0630709826946259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.318338662385941,-0.0513325408101082)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:-0.0142226992174983,-0.469271868467331);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:0.262166082859039,0.33619624376297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:0.234162181615829,-0.447740793228149);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:0.113957293331623,0.156511798501015);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:0.540683627128601,-0.0838823765516281);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225848078727722,-0.716331779956818)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:-0.121753238141537,-0.355899393558502);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:0.262166082859039,0.33619624376297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:0.0106061669066548,0.238412946462631);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:-0.118035338819027,-0.147598057985306);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281022310256958,-0.329132437705994)
--(axis cs:0.550147175788879,0.274715840816498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00601382413879037,0.0926908925175667)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.218663364648819,0.0630709826946259)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.245697021484375,0.400461673736572)
--(axis cs:-0.0142226992174983,-0.469271868467331);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.245697021484375,0.400461673736572)
--(axis cs:-0.121753238141537,-0.355899393558502);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.245697021484375,0.400461673736572)
--(axis cs:0.262166082859039,0.33619624376297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.245697021484375,0.400461673736572)
--(axis cs:0.182177782058716,0.229669272899628);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.245697021484375,0.400461673736572)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095736101269722,-0.283526211977005)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095736101269722,-0.283526211977005)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.367738723754883,-0.0914170295000076)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.367738723754883,-0.0914170295000076)
--(axis cs:-0.123022511601448,0.50721549987793);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.367738723754883,-0.0914170295000076)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.367738723754883,-0.0914170295000076)
--(axis cs:0.400062680244446,0.105434194207191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.0152802430093288,0.0579750500619411);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.518819034099579,-0.326403796672821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.0862370282411575,-0.119638793170452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400062680244446,0.105434194207191)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.099504753947258,0.179065808653831)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.099504753947258,0.179065808653831)
--(axis cs:0.0106061669066548,0.238412946462631);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.099504753947258,0.179065808653831)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:0.665641605854034,-0.0116587234660983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.325830280780792,0.393395960330963)
--(axis cs:0.139258056879044,-0.508633613586426);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:0.0268131494522095,-0.256194263696671);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.209941238164902,0.515098094940186);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.0860265865921974,-0.409277617931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.409305602312088,0.0348646715283394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.0862370282411575,-0.119638793170452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150371760129929,0.424484640359879)
--(axis cs:-0.206160843372345,-0.211532548069954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.113295137882233,0.419647097587585);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.0579977370798588,0.122122243046761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.326902002096176,-0.0826221853494644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.169672295451164,0.644014358520508)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206160843372345,-0.211532548069954)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206160843372345,-0.211532548069954)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206160843372345,-0.211532548069954)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206160843372345,-0.211532548069954)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0142226992174983,-0.469271868467331)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0142226992174983,-0.469271868467331)
--(axis cs:-0.409305602312088,0.0348646715283394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0142226992174983,-0.469271868467331)
--(axis cs:-0.0152802430093288,0.0579750500619411);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0142226992174983,-0.469271868467331)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0142226992174983,-0.469271868467331)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0268131494522095,-0.256194263696671)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0268131494522095,-0.256194263696671)
--(axis cs:-0.222917586565018,0.213321343064308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0268131494522095,-0.256194263696671)
--(axis cs:-0.00907286535948515,0.314987927675247);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0268131494522095,-0.256194263696671)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0268131494522095,-0.256194263696671)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:-0.0661710500717163,-0.133123159408569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121753238141537,-0.355899393558502)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:-0.209941238164902,0.515098094940186);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:0.256688356399536,-0.0912575870752335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:-0.108214326202869,-0.519528687000275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.262166082859039,0.33619624376297)
--(axis cs:0.302821427583694,-0.111005641520023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222917586565018,0.213321343064308)
--(axis cs:-0.492569595575333,0.124059863388538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.0316780433058739,0.00959898252040148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.410460501909256,-0.00265359319746494);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:0.0122200753539801,0.14785435795784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434705227613449,-0.282525390386581)
--(axis cs:-0.492569595575333,0.124059863388538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:-0.562631189823151,-0.0228597074747086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:-0.216663390398026,0.137923613190651);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209941238164902,0.515098094940186)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0106061669066548,0.238412946462631)
--(axis cs:-0.186782121658325,0.169879510998726);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0106061669066548,0.238412946462631)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0106061669066548,0.238412946462631)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0106061669066548,0.238412946462631)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0106061669066548,0.238412946462631)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0997238904237747,0.0698829963803291)
--(axis cs:0.389382511377335,0.141247808933258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0997238904237747,0.0698829963803291)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0997238904237747,0.0698829963803291)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0997238904237747,0.0698829963803291)
--(axis cs:-0.219956934452057,-0.215548813343048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0997238904237747,0.0698829963803291)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.540683627128601,-0.0838823765516281);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:-0.0758230462670326,-0.343999922275543);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.518819034099579,-0.326403796672821)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:0.260261446237564,0.161474674940109);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:0.302821427583694,-0.111005641520023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.116064973175526,0.371734410524368)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.21019521355629,0.464360624551773);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.256688356399536,-0.0912575870752335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.121427990496159,-0.232545614242554);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:-0.0862370282411575,-0.119638793170452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311659395694733,-0.37600377202034)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:0.389382511377335,0.141247808933258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:0.535910129547119,-0.0327013954520226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:-0.474462062120438,-0.393271267414093);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.665641605854034,-0.0116587234660983)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.118662901222706,-0.220917940139771)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.118662901222706,-0.220917940139771)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.118662901222706,-0.220917940139771)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.118662901222706,-0.220917940139771)
--(axis cs:0.302821427583694,-0.111005641520023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.118662901222706,-0.220917940139771)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:0.540683627128601,-0.0838823765516281);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:0.243915945291519,-0.0401955097913742);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.113957293331623,0.156511798501015)
--(axis cs:0.462867707014084,0.380081474781036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:0.0887919962406158,0.508286416530609);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:-0.251220107078552,0.0813351348042488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.540683627128601,-0.0838823765516281)
--(axis cs:-0.409305602312088,0.0348646715283394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:0.535910129547119,-0.0327013954520226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:-0.0996666103601456,0.290072023868561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:0.105729267001152,-0.55844634771347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0316780433058739,0.00959898252040148)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:-0.0423159040510654,-0.0959617495536804);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.574144780635834,0.0102406200021505)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:0.13709856569767,-0.220445170998573);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450342744588852,0.218785881996155)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:-0.111861266195774,-0.0141705702990294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:0.21019521355629,0.464360624551773);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251220107078552,0.0813351348042488)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.219956934452057,-0.215548813343048)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.700778007507324,-0.0529944747686386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.389382511377335,0.141247808933258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.569947361946106,0.215528309345245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.0104428613558412,0.279418557882309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:-0.0842225030064583,-0.436197429895401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.60516893863678,-0.285465687513351)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.354729235172272,-0.0250872597098351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:-0.108214326202869,-0.519528687000275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.123022511601448,0.50721549987793)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:0.235274747014046,0.0412245728075504);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:-0.357152581214905,-0.166161224246025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:0.154000595211983,-0.414835065603256);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0996666103601456,0.290072023868561)
--(axis cs:0.550147175788879,0.274715840816498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:0.15619258582592,0.120867766439915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:0.182177782058716,0.229669272899628);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409305602312088,0.0348646715283394)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:0.199267745018005,0.0483242608606815);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:-0.120400533080101,-0.12844143807888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0122200753539801,0.14785435795784)
--(axis cs:-0.410460501909256,-0.00265359319746494);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243915945291519,-0.0401955097913742)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:0.417146503925323,0.270300149917603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:-0.056436438113451,0.48599112033844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.302821427583694,-0.111005641520023)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:-0.126975476741791,-0.123014226555824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.354729235172272,-0.0250872597098351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:-0.0870727077126503,-0.385736674070358);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:0.206833377480507,0.171050816774368);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0862370282411575,-0.119638793170452)
--(axis cs:-0.492569595575333,0.124059863388538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.0372814312577248,0.279131203889847);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.120953038334846,0.30168554186821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.154000595211983,-0.414835065603256)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:0.176012888550758,0.535196423530579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:-0.174938037991524,0.239646032452583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139258056879044,-0.508633613586426)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:0.21019521355629,0.464360624551773);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:0.0622579976916313,0.266314536333084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.492569595575333,0.124059863388538)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:0.355399996042252,-0.345466285943985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:-0.402683854103088,0.170144021511078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:-0.120400533080101,-0.12844143807888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562631189823151,-0.0228597074747086)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:0.0947221592068672,-0.47632223367691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355399996042252,-0.345466285943985)
--(axis cs:-0.61452853679657,0.0929943397641182);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.176012888550758,0.535196423530579)
--(axis cs:-0.151405647397041,0.112474024295807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0887919962406158,0.508286416530609)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0887919962406158,0.508286416530609)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0887919962406158,0.508286416530609)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0887919962406158,0.508286416530609)
--(axis cs:0.256688356399536,-0.0912575870752335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0887919962406158,0.508286416530609)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.301872730255127,0.0140719432383776);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.0842225030064583,-0.436197429895401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:0.235274747014046,0.0412245728075504);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.389382511377335,0.141247808933258)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.119343638420105,0.448712915182114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0647214129567146,0.183773189783096)
--(axis cs:0.105729267001152,-0.55844634771347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0947221592068672,-0.47632223367691)
--(axis cs:0.202613011002541,-0.273766398429871);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0947221592068672,-0.47632223367691)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0947221592068672,-0.47632223367691)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0947221592068672,-0.47632223367691)
--(axis cs:0.354849427938461,-0.0671310126781464);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:-0.0764464288949966,0.293094217777252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.21019521355629,0.464360624551773)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.535910129547119,-0.0327013954520226)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.535910129547119,-0.0327013954520226)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.535910129547119,-0.0327013954520226)
--(axis cs:0.296866804361343,0.0376545414328575);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.535910129547119,-0.0327013954520226)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.52719509601593,0.654274880886078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.0842225030064583,-0.436197429895401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.345458477735519,-0.0835934951901436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.120400533080101,-0.12844143807888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.108214326202869,-0.519528687000275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:0.290530562400818,0.448040217161179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.276362150907516,0.222240880131721);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0104428613558412,0.279418557882309)
--(axis cs:-0.153458952903748,0.221050441265106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52719509601593,0.654274880886078)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52719509601593,0.654274880886078)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52719509601593,0.654274880886078)
--(axis cs:0.153198227286339,-0.0154039692133665);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52719509601593,0.654274880886078)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.113295137882233,0.419647097587585);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0842225030064583,-0.436197429895401)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0622579976916313,0.266314536333084)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0622579976916313,0.266314536333084)
--(axis cs:0.122647389769554,-0.0726385116577148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0622579976916313,0.266314536333084)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0622579976916313,0.266314536333084)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.345458477735519,-0.0835934951901436)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.345458477735519,-0.0835934951901436)
--(axis cs:0.0372814312577248,0.279131203889847);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.345458477735519,-0.0835934951901436)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:0.354729235172272,-0.0250872597098351);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120400533080101,-0.12844143807888)
--(axis cs:-0.409954965114594,0.0891261696815491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354729235172272,-0.0250872597098351)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354729235172272,-0.0250872597098351)
--(axis cs:0.220317736268044,0.248497992753983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354729235172272,-0.0250872597098351)
--(axis cs:0.235274747014046,0.0412245728075504);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354729235172272,-0.0250872597098351)
--(axis cs:-0.313781887292862,0.020390497520566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354729235172272,-0.0250872597098351)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.151405647397041,0.112474024295807)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.151405647397041,0.112474024295807)
--(axis cs:0.0283670444041491,-0.106363020837307);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.151405647397041,0.112474024295807)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.151405647397041,0.112474024295807)
--(axis cs:-0.0293726995587349,-0.142017513513565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.151405647397041,0.112474024295807)
--(axis cs:0.0372814312577248,0.279131203889847);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0293726995587349,-0.142017513513565)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0293726995587349,-0.142017513513565)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0293726995587349,-0.142017513513565)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0293726995587349,-0.142017513513565)
--(axis cs:-0.340888261795044,0.379083961248398);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0293726995587349,-0.142017513513565)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313781887292862,0.020390497520566)
--(axis cs:-0.199157297611237,-0.130431592464447);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313781887292862,0.020390497520566)
--(axis cs:-0.105350531637669,0.434146851301193);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313781887292862,0.020390497520566)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15619258582592,0.120867766439915)
--(axis cs:0.145522221922874,0.152735665440559);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15619258582592,0.120867766439915)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15619258582592,0.120867766439915)
--(axis cs:-0.056436438113451,0.48599112033844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15619258582592,0.120867766439915)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.15619258582592,0.120867766439915)
--(axis cs:-0.0605300962924957,0.0947097688913345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0764464288949966,0.293094217777252)
--(axis cs:0.369537115097046,-0.0141855329275131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0764464288949966,0.293094217777252)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0764464288949966,0.293094217777252)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0764464288949966,0.293094217777252)
--(axis cs:0.132642820477486,-0.252273976802826);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0764464288949966,0.293094217777252)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120953038334846,0.30168554186821)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120953038334846,0.30168554186821)
--(axis cs:-0.0661710500717163,-0.133123159408569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120953038334846,0.30168554186821)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.474462062120438,-0.393271267414093)
--(axis cs:-0.388878732919693,-0.385812133550644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105350531637669,0.434146851301193)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105350531637669,0.434146851301193)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105350531637669,0.434146851301193)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105350531637669,0.434146851301193)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105350531637669,0.434146851301193)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.056436438113451,0.48599112033844)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.056436438113451,0.48599112033844)
--(axis cs:0.609869658946991,0.0940581560134888);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.056436438113451,0.48599112033844)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0152802430093288,0.0579750500619411)
--(axis cs:-0.0423159040510654,-0.0959617495536804);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0152802430093288,0.0579750500619411)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0152802430093288,0.0579750500619411)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0152802430093288,0.0579750500619411)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:0.49258029460907,-0.0120113985612988);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:-0.113295137882233,0.419647097587585);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.369537115097046,-0.0141855329275131)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174938037991524,0.239646032452583)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220317736268044,0.248497992753983)
--(axis cs:-0.0661710500717163,-0.133123159408569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220317736268044,0.248497992753983)
--(axis cs:-0.0345913954079151,-0.137275621294975);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220317736268044,0.248497992753983)
--(axis cs:-0.108214326202869,-0.519528687000275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220317736268044,0.248497992753983)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276362150907516,0.222240880131721)
--(axis cs:-0.172194197773933,0.600632846355438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276362150907516,0.222240880131721)
--(axis cs:-0.390894144773483,-0.0232563074678183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276362150907516,0.222240880131721)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0605300962924957,0.0947097688913345)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550147175788879,0.274715840816498)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:-0.113295137882233,0.419647097587585);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:-0.209011286497116,0.0261695794761181);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:0.234162181615829,-0.447740793228149);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.172194197773933,0.600632846355438)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111861266195774,-0.0141705702990294)
--(axis cs:0.449597984552383,-0.0959173440933228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111861266195774,-0.0141705702990294)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111861266195774,-0.0141705702990294)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111861266195774,-0.0141705702990294)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:0.184486910700798,0.225523725152016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.113295137882233,0.419647097587585)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209011286497116,0.0261695794761181)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209011286497116,0.0261695794761181)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209011286497116,0.0261695794761181)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209011286497116,0.0261695794761181)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:0.296866804361343,0.0376545414328575);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:0.235274747014046,0.0412245728075504);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:-0.194016471505165,0.569572806358337);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145522221922874,0.152735665440559)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417146503925323,0.270300149917603)
--(axis cs:-0.272187650203705,-0.0810231640934944);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417146503925323,0.270300149917603)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417146503925323,0.270300149917603)
--(axis cs:0.445913046598434,-0.0725177600979805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417146503925323,0.270300149917603)
--(axis cs:0.419151067733765,0.361823946237564);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417146503925323,0.270300149917603)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:-0.189891114830971,-0.106502272188663);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:0.1840990036726,0.570412158966064);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0423159040510654,-0.0959617495536804)
--(axis cs:-0.233848676085472,0.219616249203682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:-0.443855404853821,-0.146203845739365);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:-0.280351549386978,0.207269549369812);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0345913954079151,-0.137275621294975)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199157297611237,-0.130431592464447)
--(axis cs:-0.336310237646103,0.345196694135666);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199157297611237,-0.130431592464447)
--(axis cs:-0.205331042408943,-0.249356582760811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199157297611237,-0.130431592464447)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.443855404853821,-0.146203845739365)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.443855404853821,-0.146203845739365)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.443855404853821,-0.146203845739365)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.443855404853821,-0.146203845739365)
--(axis cs:-0.169796168804169,-0.608787477016449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0283670444041491,-0.106363020837307)
--(axis cs:-0.0806096717715263,0.547053217887878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0283670444041491,-0.106363020837307)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0283670444041491,-0.106363020837307)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0283670444041491,-0.106363020837307)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390894144773483,-0.0232563074678183)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390894144773483,-0.0232563074678183)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390894144773483,-0.0232563074678183)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.609869658946991,0.0940581560134888)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.609869658946991,0.0940581560134888)
--(axis cs:0.400249630212784,0.0442174896597862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296866804361343,0.0376545414328575)
--(axis cs:-0.0860265865921974,-0.409277617931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296866804361343,0.0376545414328575)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296866804361343,0.0376545414328575)
--(axis cs:0.411059975624084,-0.175854489207268);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296866804361343,0.0376545414328575)
--(axis cs:-0.328094840049744,-0.458145916461945);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.419151067733765,0.361823946237564)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.419151067733765,0.361823946237564)
--(axis cs:-0.0661710500717163,-0.133123159408569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.419151067733765,0.361823946237564)
--(axis cs:-0.314986795186996,0.058088157325983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.419151067733765,0.361823946237564)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.419151067733765,0.361823946237564)
--(axis cs:0.195428058505058,0.188896641135216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.256688356399536,-0.0912575870752335)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205331042408943,-0.249356582760811)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108214326202869,-0.519528687000275)
--(axis cs:0.460725426673889,0.0336282141506672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108214326202869,-0.519528687000275)
--(axis cs:0.105729267001152,-0.55844634771347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.290530562400818,0.448040217161179)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194016471505165,0.569572806358337)
--(axis cs:0.00470432359725237,0.0165401883423328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194016471505165,0.569572806358337)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194016471505165,0.569572806358337)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194016471505165,0.569572806358337)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194016471505165,0.569572806358337)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.388878732919693,-0.385812133550644)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.388878732919693,-0.385812133550644)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.411059975624084,-0.175854489207268)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.411059975624084,-0.175854489207268)
--(axis cs:0.190598398447037,-0.125878915190697);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.411059975624084,-0.175854489207268)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.411059975624084,-0.175854489207268)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.184486910700798,0.225523725152016)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.184486910700798,0.225523725152016)
--(axis cs:0.105729267001152,-0.55844634771347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.184486910700798,0.225523725152016)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.169796168804169,-0.608787477016449)
--(axis cs:0.241536185145378,-0.504099011421204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.169796168804169,-0.608787477016449)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.169796168804169,-0.608787477016449)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.169796168804169,-0.608787477016449)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.169796168804169,-0.608787477016449)
--(axis cs:0.352703928947449,0.225158661603928);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:-0.0638618469238281,0.0837251842021942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:-0.340888261795044,0.379083961248398);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:0.0372814312577248,0.279131203889847);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:0.0616754069924355,-0.0559940673410892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.105729267001152,-0.55844634771347)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00470432359725237,0.0165401883423328)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00470432359725237,0.0165401883423328)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00470432359725237,0.0165401883423328)
--(axis cs:-0.22722652554512,0.0824705511331558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00470432359725237,0.0165401883423328)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.280351549386978,0.207269549369812)
--(axis cs:0.0613985098898411,-0.166041523218155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.280351549386978,0.207269549369812)
--(axis cs:-0.239583358168602,-0.424930572509766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.280351549386978,0.207269549369812)
--(axis cs:0.37708905339241,0.0322274900972843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.280351549386978,0.207269549369812)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.445913046598434,-0.0725177600979805)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.445913046598434,-0.0725177600979805)
--(axis cs:-0.471236675977707,-0.217944577336311);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.445913046598434,-0.0725177600979805)
--(axis cs:-0.179710909724236,-0.426904380321503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.445913046598434,-0.0725177600979805)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409954965114594,0.0891261696815491)
--(axis cs:-0.251134842634201,-0.234561279416084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409954965114594,0.0891261696815491)
--(axis cs:0.373618125915527,-0.360455870628357);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409954965114594,0.0891261696815491)
--(axis cs:0.112486898899078,-0.553053438663483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409954965114594,0.0891261696815491)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.409954965114594,0.0891261696815491)
--(axis cs:0.386925667524338,0.240788519382477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352703928947449,0.225158661603928)
--(axis cs:0.345015227794647,-0.347555637359619);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352703928947449,0.225158661603928)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352703928947449,0.225158661603928)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.328094840049744,-0.458145916461945)
--(axis cs:-0.543591856956482,0.11348620057106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.328094840049744,-0.458145916461945)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.328094840049744,-0.458145916461945)
--(axis cs:-0.41024062037468,0.815027832984924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.328094840049744,-0.458145916461945)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.195428058505058,0.188896641135216)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.195428058505058,0.188896641135216)
--(axis cs:0.111662328243256,0.214383393526077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.195428058505058,0.188896641135216)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.195428058505058,0.188896641135216)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251134842634201,-0.234561279416084)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251134842634201,-0.234561279416084)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.251134842634201,-0.234561279416084)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0661710500717163,-0.133123159408569)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.202613011002541,-0.273766398429871)
--(axis cs:0.115097530186176,-0.153527647256851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543591856956482,0.11348620057106)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543591856956482,0.11348620057106)
--(axis cs:0.188416853547096,-0.0649739354848862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543591856956482,0.11348620057106)
--(axis cs:0.119343638420105,0.448712915182114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.543591856956482,0.11348620057106)
--(axis cs:-0.304163336753845,-0.0244513340294361);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.115097530186176,-0.153527647256851)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.115097530186176,-0.153527647256851)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1840990036726,0.570412158966064)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1840990036726,0.570412158966064)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.345015227794647,-0.347555637359619)
--(axis cs:0.021707721054554,-0.279071092605591);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.345015227794647,-0.347555637359619)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.400249630212784,0.0442174896597862)
--(axis cs:-0.402683854103088,0.170144021511078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.314986795186996,0.058088157325983)
--(axis cs:0.0787726044654846,0.254240870475769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.234162181615829,-0.447740793228149)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.234162181615829,-0.447740793228149)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.234162181615829,-0.447740793228149)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122647389769554,-0.0726385116577148)
--(axis cs:-0.0834416151046753,0.350819885730743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122647389769554,-0.0726385116577148)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122647389769554,-0.0726385116577148)
--(axis cs:0.179621696472168,-0.0354438833892345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122647389769554,-0.0726385116577148)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122647389769554,-0.0726385116577148)
--(axis cs:-0.0982629135251045,0.121309734880924);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188416853547096,-0.0649739354848862)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188416853547096,-0.0649739354848862)
--(axis cs:-0.0758230462670326,-0.343999922275543);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.190598398447037,-0.125878915190697)
--(axis cs:0.0842160657048225,0.700771570205688);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.190598398447037,-0.125878915190697)
--(axis cs:-0.147359043359756,-0.277935773134232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.190598398447037,-0.125878915190697)
--(axis cs:-0.041967011988163,0.0546838417649269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.190598398447037,-0.125878915190697)
--(axis cs:-0.0533280037343502,-0.151648432016373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.239583358168602,-0.424930572509766)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.239583358168602,-0.424930572509766)
--(axis cs:-0.150648891925812,-0.30277693271637);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.239583358168602,-0.424930572509766)
--(axis cs:0.126443803310394,0.337614834308624);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.112486898899078,-0.553053438663483)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.112486898899078,-0.553053438663483)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.235274747014046,0.0412245728075504)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0842160657048225,0.700771570205688)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.460725426673889,0.0336282141506672)
--(axis cs:-0.453759282827377,-0.192337319254875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.460725426673889,0.0336282141506672)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.460725426673889,0.0336282141506672)
--(axis cs:0.365620821714401,0.278508871793747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.460725426673889,0.0336282141506672)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.460725426673889,0.0336282141506672)
--(axis cs:-0.0855603218078613,-0.28383406996727);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471236675977707,-0.217944577336311)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471236675977707,-0.217944577336311)
--(axis cs:-0.156571894884109,0.674143493175507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.147359043359756,-0.277935773134232)
--(axis cs:0.440023601055145,-0.165777415037155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.37708905339241,0.0322274900972843)
--(axis cs:0.175749987363815,-0.301249206066132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0855603218078613,-0.28383406996727)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0855603218078613,-0.28383406996727)
--(axis cs:0.285587459802628,0.191570177674294);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150648891925812,-0.30277693271637)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.150648891925812,-0.30277693271637)
--(axis cs:-0.118653893470764,-0.17795991897583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0787726044654846,0.254240870475769)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0787726044654846,0.254240870475769)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179621696472168,-0.0354438833892345)
--(axis cs:-0.227763503789902,-0.0383809693157673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179621696472168,-0.0354438833892345)
--(axis cs:0.0634854435920715,-0.438962042331696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0533280037343502,-0.151648432016373)
--(axis cs:0.417749226093292,-0.00941958837211132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0533280037343502,-0.151648432016373)
--(axis cs:-0.410460501909256,-0.00265359319746494);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.175749987363815,-0.301249206066132)
--(axis cs:-0.0895766690373421,0.326554298400879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285587459802628,0.191570177674294)
--(axis cs:0.0831257030367851,-0.348366111516953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0982629135251045,0.121309734880924)
--(axis cs:0.385892897844315,0.180091664195061);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0982629135251045,0.121309734880924)
--(axis cs:0.00628412328660488,0.446910262107849);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.49258029460907,-0.0120113985612988)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189891114830971,-0.106502272188663)
--(axis cs:0.398892521858215,0.0913015902042389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189891114830971,-0.106502272188663)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834416151046753,0.350819885730743)
--(axis cs:-0.0819082334637642,0.392853260040283);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0895766690373421,0.326554298400879)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.0676420927047729,0.169440597295761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.322909772396088,0.459170252084732);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.0616754069924355,-0.0559940673410892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.121013209223747,0.286836951971054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.259249925613403,-0.283555328845978);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:0.391629993915558,-0.313306540250778);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0478495471179485,-0.308876186609268)
--(axis cs:-0.0819082334637642,0.392853260040283);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.48991921544075,0.156399175524712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.154546424746513,0.0739702954888344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.0691931694746017,-0.05954310297966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.0521376430988312,-0.596844792366028);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.22722652554512,0.0824705511331558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.360214680433273,-0.238083437085152);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.291685998439789,0.171613126993179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327959686517715,-0.380256205797195)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.241536185145378,-0.504099011421204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:-0.360214680433273,-0.238083437085152);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.117661505937576,0.381066471338272);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117322832345963,0.0953654050827026)
--(axis cs:0.120103530585766,0.222560733556747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.48991921544075,0.156399175524712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.0401371046900749,-0.223365277051926);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.0579977370798588,0.122122243046761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:-0.0521376430988312,-0.596844792366028);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:0.0616754069924355,-0.0559940673410892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.319316655397415,-0.171034798026085)
--(axis cs:0.00525875762104988,-0.0271358974277973);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:0.62764036655426,0.312901467084885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:0.689984560012817,-0.296887248754501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:0.0831585228443146,0.16873025894165);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:-0.0758230462670326,-0.343999922275543);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:-0.499301463365555,0.222244262695312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373618125915527,-0.360455870628357)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:-0.640081882476807,-0.0245001632720232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:0.34161365032196,0.292850464582443);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.179589360952377,0.019947400316596)
--(axis cs:-0.468106687068939,-0.237198621034622);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.306814283132553,0.266552329063416);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.00603425782173872,0.189092606306076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.216261655092239,-0.133586198091507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.0305255725979805,-0.0849798992276192);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.310920745134354,0.244292587041855);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.689984560012817,-0.296887248754501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.0616754069924355,-0.0559940673410892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.330091178417206,-0.436318248510361);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.171353369951248,-0.208644300699234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.354849427938461,-0.0671310126781464)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.306814283132553,0.266552329063416);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.640081882476807,-0.0245001632720232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:0.0139487003907561,-0.386669367551804);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:0.285252511501312,-0.060206301510334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:-0.484199494123459,-0.0318037793040276);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831585228443146,0.16873025894165)
--(axis cs:0.136179700493813,-0.0494775325059891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:0.0566483326256275,0.445869147777557);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:0.0682079493999481,-0.308617800474167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:0.00628412328660488,0.446910262107849);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:0.123431578278542,-0.456959813833237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.52287620306015,0.41576412320137)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:-0.209897726774216,-0.0302555151283741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:-0.22722652554512,0.0824705511331558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.143457978963852,-0.453191250562668)
--(axis cs:-0.484199494123459,-0.0318037793040276);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.0691931694746017,-0.05954310297966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.249776110053062,-0.566196799278259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.419089704751968,0.300048440694809)
--(axis cs:0.136179700493813,-0.0494775325059891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:-0.154546424746513,0.0739702954888344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:-0.248543351888657,-0.313912272453308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:0.041190143674612,0.270751446485519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:0.129824623465538,-0.380091547966003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0616754069924355,-0.0559940673410892)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:-0.216261655092239,-0.133586198091507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:-0.0521376430988312,-0.596844792366028);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:-0.326902002096176,-0.0826221853494644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:0.119602352380753,-0.0184889137744904);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:-0.410460501909256,-0.00265359319746494);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560280941426754,-0.139718279242516)
--(axis cs:0.147100895643234,0.028157401829958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:0.00345210055820644,-0.11421012878418);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:0.041398499161005,0.376594483852386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.310920745134354,0.244292587041855);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.0758230462670326,-0.343999922275543);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018140260130167,-0.45071867108345)
--(axis cs:-0.29753041267395,-0.0892823189496994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:0.203581586480141,-0.0756731778383255);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:0.119602352380753,-0.0184889137744904);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:-0.117072723805904,-0.000489111931528896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.410460501909256,-0.00265359319746494)
--(axis cs:-0.696195363998413,-0.496294230222702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.286210119724274,0.143079876899719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.00603425782173872,0.189092606306076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:0.0754192918539047,-0.360820382833481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:0.378533691167831,-0.204553931951523);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.524919092655182,0.120332159101963)
--(axis cs:-0.000229753903113306,-0.349279016256332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.0579977370798588,0.122122243046761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:0.203004628419876,0.68200546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.41024062037468,0.815027832984924)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:-0.148334294557571,-0.148428902029991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:0.62764036655426,0.312901467084885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:0.239998862147331,0.225377157330513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203581586480141,-0.0756731778383255)
--(axis cs:-0.696195363998413,-0.496294230222702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:0.29214334487915,-0.650258541107178);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.468106687068939,-0.237198621034622)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:0.241536185145378,-0.504099011421204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:-0.310920745134354,0.244292587041855);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:-0.326902002096176,-0.0826221853494644);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:0.129824623465538,-0.380091547966003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:0.239998862147331,0.225377157330513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000229753903113306,-0.349279016256332)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:-0.374265491962433,0.215358883142471);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:0.185092836618423,0.171751663088799);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.132127791643143,0.0211328528821468)
--(axis cs:0.147100895643234,0.028157401829958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:0.242836833000183,0.606657266616821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:0.08603285998106,-0.011451493948698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:-0.283815890550613,0.114749036729336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:0.041398499161005,0.376594483852386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00522883189842105,0.531452298164368)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.512717247009277,-0.100966058671474)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.512717247009277,-0.100966058671474)
--(axis cs:-0.118653893470764,-0.17795991897583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.512717247009277,-0.100966058671474)
--(axis cs:0.0422393195331097,-0.224921584129333);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.322909772396088,0.459170252084732);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.241536185145378,-0.504099011421204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.041190143674612,0.270751446485519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:-0.362307488918304,-0.0388351678848267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.147100895643234,0.028157401829958)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.261763215065002,0.331777989864349);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.485559612512589,0.303751558065414);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:0.0203391723334789,-0.098415195941925);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306814283132553,0.266552329063416)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.216261655092239,-0.133586198091507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.46369081735611,0.172612428665161);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0401371046900749,-0.223365277051926)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.403869539499283,-0.3061583340168);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:0.289911776781082,0.225987896323204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253607600927353,0.0550637058913708)
--(axis cs:-0.171353369951248,-0.208644300699234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.20934747159481,0.158489167690277);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:-0.622966170310974,0.233875632286072);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:-0.318555057048798,-0.131370887160301);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0811311230063438,-0.208396598696709)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.640081882476807,-0.0245001632720232);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.360214680433273,-0.238083437085152);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:0.689984560012817,-0.296887248754501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:0.34161365032196,0.292850464582443);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00603425782173872,0.189092606306076)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.216261655092239,-0.133586198091507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.195945486426353,-0.193695247173309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:0.041190143674612,0.270751446485519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:0.689984560012817,-0.296887248754501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:0.203004628419876,0.68200546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0691931694746017,-0.05954310297966)
--(axis cs:0.136179700493813,-0.0494775325059891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.041398499161005,0.376594483852386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.289911776781082,0.225987896323204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:0.0461657308042049,0.0329703278839588);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29214334487915,-0.650258541107178)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:0.252448379993439,0.53952568769455);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.0521376430988312,-0.596844792366028);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.403869539499283,-0.3061583340168);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.171535015106201,0.137252375483513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.118653893470764,-0.17795991897583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.29753041267395,-0.0892823189496994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216261655092239,-0.133586198091507)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.48991921544075,0.156399175524712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:0.294754475355148,-0.379652619361877);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.165251210331917,0.31155851483345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.171535015106201,0.137252375483513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:0.142261743545532,-0.0676546394824982);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0566483326256275,0.445869147777557)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:-0.50156569480896,-0.535588324069977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.229253366589546,-0.136464729905128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.0682079493999481,-0.308617800474167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.0175491441041231,0.494306325912476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:-0.499301463365555,0.222244262695312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241536185145378,-0.504099011421204)
--(axis cs:0.00525875762104988,-0.0271358974277973);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0305255725979805,-0.0849798992276192)
--(axis cs:0.120103530585766,0.222560733556747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.20934747159481,0.158489167690277);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.22722652554512,0.0824705511331558)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.0579977370798588,0.122122243046761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:0.365620821714401,0.278508871793747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.29753041267395,-0.0892823189496994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120721511542797,0.00910295266658068)
--(axis cs:0.0282901376485825,-0.291412323713303);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:-0.286210119724274,0.143079876899719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:-0.209897726774216,-0.0302555151283741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.360214680433273,-0.238083437085152)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:0.455280512571335,-0.193105340003967);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.283815890550613,0.114749036729336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:0.229253366589546,-0.136464729905128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:0.119602352380753,-0.0184889137744904);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0175491441041231,0.494306325912476)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.353408634662628,-0.493704676628113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326902002096176,-0.0826221853494644)
--(axis cs:-0.000145768222864717,0.0241725873202085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:0.08603285998106,-0.011451493948698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:-0.362307488918304,-0.0388351678848267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:0.289911776781082,0.225987896323204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118035338819027,-0.147598057985306)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:0.242836833000183,0.606657266616821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:0.62764036655426,0.312901467084885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:-0.0758230462670326,-0.343999922275543);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:-0.353408634662628,-0.493704676628113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119602352380753,-0.0184889137744904)
--(axis cs:0.0422393195331097,-0.224921584129333);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:0.288159012794495,-0.231802776455879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.199299842119217,-0.428622543811798)
--(axis cs:0.0282901376485825,-0.291412323713303);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.142261743545532,-0.0676546394824982)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.142261743545532,-0.0676546394824982)
--(axis cs:-0.148334294557571,-0.148428902029991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.142261743545532,-0.0676546394824982)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.142261743545532,-0.0676546394824982)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.142261743545532,-0.0676546394824982)
--(axis cs:0.00525875762104988,-0.0271358974277973);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:-0.00953913107514381,-0.222380369901657);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.0726934596896172,0.26455357670784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:-0.0579977370798588,0.122122243046761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.00345210055820644,-0.11421012878418);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:0.0422393195331097,-0.224921584129333);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.239998862147331,0.225377157330513)
--(axis cs:-0.318555057048798,-0.131370887160301);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.254226714372635,-0.260687500238419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:0.041190143674612,0.270751446485519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.622966170310974,0.233875632286072);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:0.117661505937576,0.381066471338272);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29753041267395,-0.0892823189496994)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:-0.117460630834103,0.000621847924776375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:-0.148334294557571,-0.148428902029991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:0.171347662806511,0.00116598489694297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.484199494123459,-0.0318037793040276)
--(axis cs:0.0282901376485825,-0.291412323713303);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:-0.403869539499283,-0.3061583340168);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:0.0282901376485825,-0.291412323713303);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.330091178417206,-0.436318248510361)
--(axis cs:0.120103530585766,0.222560733556747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:0.62764036655426,0.312901467084885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:-0.362307488918304,-0.0388351678848267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:0.0682079493999481,-0.308617800474167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000145768222864717,0.0241725873202085)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.50156569480896,-0.535588324069977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.374265491962433,0.215358883142471);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:0.0461657308042049,0.0329703278839588);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.271358489990234,-0.474799305200577)
--(axis cs:-0.193063497543335,0.223105996847153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.0676420927047729,0.169440597295761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117072723805904,-0.000489111931528896)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259249925613403,-0.283555328845978)
--(axis cs:0.252448379993439,0.53952568769455);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259249925613403,-0.283555328845978)
--(axis cs:-0.374265491962433,0.215358883142471);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259249925613403,-0.283555328845978)
--(axis cs:-0.108036622405052,0.397040009498596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.301872730255127,0.0140719432383776);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.46369081735611,0.172612428665161);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:0.0726934596896172,0.26455357670784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00525875762104988,-0.0271358974277973)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:-0.286210119724274,0.143079876899719);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.318555057048798,-0.131370887160301)
--(axis cs:0.391629993915558,-0.313306540250778);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:-0.374265491962433,0.215358883142471);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:0.20934747159481,0.158489167690277);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:-0.46369081735611,0.172612428665161);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0282901376485825,-0.291412323713303)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120103530585766,0.222560733556747)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120103530585766,0.222560733556747)
--(axis cs:-0.346527457237244,0.18314602971077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.286210119724274,0.143079876899719)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.286210119724274,0.143079876899719)
--(axis cs:0.391629993915558,-0.313306540250778);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.252448379993439,0.53952568769455)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.252448379993439,0.53952568769455)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.252448379993439,0.53952568769455)
--(axis cs:0.123431578278542,-0.456959813833237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.252448379993439,0.53952568769455)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.229096814990044,-0.168127968907356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.455280512571335,-0.193105340003967)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:-0.165251210331917,0.31155851483345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.08603285998106,-0.011451493948698)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:-0.622966170310974,0.233875632286072);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:0.117661505937576,0.381066471338272);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.50156569480896,-0.535588324069977)
--(axis cs:-0.46365013718605,0.193369597196579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.285252511501312,-0.060206301510334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00953913107514381,-0.222380369901657)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.281088680028915,0.0589714534580708);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:0.203004628419876,0.68200546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.165251210331917,0.31155851483345)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:-0.291685998439789,0.171613126993179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:0.229253366589546,-0.136464729905128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0579977370798588,0.122122243046761)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.640081882476807,-0.0245001632720232)
--(axis cs:0.185092836618423,0.171751663088799);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.640081882476807,-0.0245001632720232)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.640081882476807,-0.0245001632720232)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.0540433302521706,0.601185500621796);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.20934747159481,0.158489167690277);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.148334294557571,-0.148428902029991)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.0272824708372355,0.0836574509739876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:-0.283815890550613,0.114749036729336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:-0.195403277873993,0.426568031311035);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20934747159481,0.158489167690277)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0521376430988312,-0.596844792366028)
--(axis cs:0.0540433302521706,0.601185500621796);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0521376430988312,-0.596844792366028)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0521376430988312,-0.596844792366028)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0521376430988312,-0.596844792366028)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.283815890550613,0.114749036729336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:0.041398499161005,0.376594483852386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.204549908638,0.302753686904907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.499301463365555,0.222244262695312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.28320175409317,0.282815784215927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:0.391629993915558,-0.313306540250778);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0139487003907561,-0.386669367551804)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:-0.0555157326161861,0.0822131186723709);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46369081735611,0.172612428665161)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:0.0540433302521706,0.601185500621796);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:-0.46365013718605,0.193369597196579);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:0.136179700493813,-0.0494775325059891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041190143674612,0.270751446485519)
--(axis cs:-0.171353369951248,-0.208644300699234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:0.322909772396088,0.459170252084732);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:0.00345210055820644,-0.11421012878418);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.209897726774216,-0.0302555151283741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.689984560012817,-0.296887248754501)
--(axis cs:-0.205767139792442,-0.0601939111948013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:-0.213923156261444,0.357404083013535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.119343638420105,0.448712915182114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.129824623465538,-0.380091547966003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.203004628419876,0.68200546503067)
--(axis cs:-0.696195363998413,-0.496294230222702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.0870886370539665,-0.60310834646225);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346527457237244,0.18314602971077)
--(axis cs:0.0682079493999481,-0.308617800474167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0461657308042049,0.0329703278839588)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0461657308042049,0.0329703278839588)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0461657308042049,0.0329703278839588)
--(axis cs:0.129824623465538,-0.380091547966003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0461657308042049,0.0329703278839588)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0461657308042049,0.0329703278839588)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.185092836618423,0.171751663088799);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.288159012794495,-0.231802776455879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:-0.48437374830246,-0.191601872444153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.118653893470764,-0.17795991897583)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117661505937576,0.381066471338272)
--(axis cs:0.322909772396088,0.459170252084732);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.117661505937576,0.381066471338272)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:0.242836833000183,0.606657266616821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.205767139792442,-0.0601939111948013)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:0.183691948652267,-0.233628749847412);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.499301463365555,0.222244262695312)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0682079493999481,-0.308617800474167)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0682079493999481,-0.308617800474167)
--(axis cs:-0.0676420927047729,0.169440597295761);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0682079493999481,-0.308617800474167)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0682079493999481,-0.308617800474167)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0682079493999481,-0.308617800474167)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:-0.622966170310974,0.233875632286072);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.34161365032196,0.292850464582443)
--(axis cs:0.193840369582176,-0.218861669301987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:0.273347765207291,-0.180621474981308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:-0.134346172213554,0.244457185268402);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0726934596896172,0.26455357670784)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48437374830246,-0.191601872444153)
--(axis cs:-0.154546424746513,0.0739702954888344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48437374830246,-0.191601872444153)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48437374830246,-0.191601872444153)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48437374830246,-0.191601872444153)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48437374830246,-0.191601872444153)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:-0.301872730255127,0.0140719432383776);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:-0.622966170310974,0.233875632286072);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183691948652267,-0.233628749847412)
--(axis cs:0.315888613462448,0.268351435661316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315888613462448,0.268351435661316)
--(axis cs:-0.301872730255127,0.0140719432383776);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315888613462448,0.268351435661316)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315888613462448,0.268351435661316)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315888613462448,0.268351435661316)
--(axis cs:-0.126975476741791,-0.123014226555824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315888613462448,0.268351435661316)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.0540433302521706,0.601185500621796);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.391629993915558,-0.313306540250778)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.292095065116882,0.317332923412323)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.292095065116882,0.317332923412323)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.292095065116882,0.317332923412323)
--(axis cs:0.123431578278542,-0.456959813833237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.193840369582176,-0.218861669301987)
--(axis cs:0.244082942605019,-0.258326977491379);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.193840369582176,-0.218861669301987)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.193840369582176,-0.218861669301987)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48991921544075,0.156399175524712)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48991921544075,0.156399175524712)
--(axis cs:-0.291685998439789,0.171613126993179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.48991921544075,0.156399175524712)
--(axis cs:0.185092836618423,0.171751663088799);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117460630834103,0.000621847924776375)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117460630834103,0.000621847924776375)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117460630834103,0.000621847924776375)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117460630834103,0.000621847924776375)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.117460630834103,0.000621847924776375)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:0.00345210055820644,-0.11421012878418);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:-0.171535015106201,0.137252375483513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.213923156261444,0.357404083013535)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:0.288159012794495,-0.231802776455879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0676420927047729,0.169440597295761)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0272824708372355,0.0836574509739876)
--(axis cs:0.24021027982235,-0.352283209562302);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.101357750594616,0.210392311215401);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.0760066285729408,-0.0586507171392441);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.322909772396088,0.459170252084732)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:-0.100902266800404,0.254607230424881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283815890550613,0.114749036729336)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00345210055820644,-0.11421012878418)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00345210055820644,-0.11421012878418)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00345210055820644,-0.11421012878418)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00345210055820644,-0.11421012878418)
--(axis cs:0.220223292708397,-0.201391518115997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374265491962433,0.215358883142471)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374265491962433,0.215358883142471)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374265491962433,0.215358883142471)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.378533691167831,-0.204553931951523)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.378533691167831,-0.204553931951523)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.378533691167831,-0.204553931951523)
--(axis cs:-0.0721147283911705,-0.0941892042756081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.378533691167831,-0.204553931951523)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:0.283430218696594,-0.0284035671502352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:-0.0808554291725159,-1);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:0.0632399246096611,-0.23204243183136);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:-0.156571894884109,0.674143493175507);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.62764036655426,0.312901467084885)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:0.24021027982235,-0.352283209562302);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0632399246096611,-0.23204243183136)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.310920745134354,0.244292587041855)
--(axis cs:-0.0834011510014534,0.516025960445404);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.310920745134354,0.244292587041855)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.310920745134354,0.244292587041855)
--(axis cs:-0.361695140600204,-0.0921253636479378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.310920745134354,0.244292587041855)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.185092836618423,0.171751663088799)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.622966170310974,0.233875632286072)
--(axis cs:-0.154546424746513,0.0739702954888344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.622966170310974,0.233875632286072)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.622966170310974,0.233875632286072)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.622966170310974,0.233875632286072)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.622966170310974,0.233875632286072)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:-0.13409735262394,-0.167074531316757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:0.163374170660973,0.285834431648254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:0.0728780031204224,0.165830343961716);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.101357750594616,0.210392311215401)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.129824623465538,-0.380091547966003)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.129824623465538,-0.380091547966003)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.129824623465538,-0.380091547966003)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.129824623465538,-0.380091547966003)
--(axis cs:-0.0340365581214428,0.439515501260757);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.129824623465538,-0.380091547966003)
--(axis cs:0.127792879939079,-0.282798737287521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171535015106201,0.137252375483513)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.272187650203705,-0.0810231640934944);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:0.242067933082581,0.132491260766983);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.225638598203659,0.262984216213226);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.166938811540604,0.0138447638601065);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.0692110285162926,0.334587007761002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0340365581214428,0.439515501260757)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0758230462670326,-0.343999922275543)
--(axis cs:-0.0496887043118477,-0.556199431419373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0758230462670326,-0.343999922275543)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0758230462670326,-0.343999922275543)
--(axis cs:0.0303929969668388,0.264200240373611);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0758230462670326,-0.343999922275543)
--(axis cs:-0.245363563299179,0.465801566839218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0758230462670326,-0.343999922275543)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:0.24021027982235,-0.352283209562302);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:-0.190957501530647,0.0635462626814842);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.166938811540604,0.0138447638601065)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0760066285729408,-0.0586507171392441)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0760066285729408,-0.0586507171392441)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.28320175409317,0.282815784215927)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0303929969668388,0.264200240373611)
--(axis cs:0.041398499161005,0.376594483852386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0303929969668388,0.264200240373611)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0303929969668388,0.264200240373611)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0303929969668388,0.264200240373611)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163374170660973,0.285834431648254)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163374170660973,0.285834431648254)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289911776781082,0.225987896323204)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289911776781082,0.225987896323204)
--(axis cs:0.287353426218033,-0.139386042952538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289911776781082,0.225987896323204)
--(axis cs:0.13410821557045,0.164280146360397);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289911776781082,0.225987896323204)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190957501530647,0.0635462626814842)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190957501530647,0.0635462626814842)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190957501530647,0.0635462626814842)
--(axis cs:0.234349131584167,-0.0583134852349758);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190957501530647,0.0635462626814842)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245363563299179,0.465801566839218)
--(axis cs:0.0496545135974884,0.42872816324234);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245363563299179,0.465801566839218)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123431578278542,-0.456959813833237)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123431578278542,-0.456959813833237)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123431578278542,-0.456959813833237)
--(axis cs:0.244082942605019,-0.258326977491379);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123431578278542,-0.456959813833237)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123431578278542,-0.456959813833237)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:-0.209897726774216,-0.0302555151283741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:0.0831257030367851,-0.348366111516953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:0.253089189529419,0.378280609846115);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:-0.249609023332596,0.284356653690338);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171353369951248,-0.208644300699234)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.696195363998413,-0.496294230222702)
--(axis cs:-0.450047194957733,0.51680999994278);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.696195363998413,-0.496294230222702)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.696195363998413,-0.496294230222702)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154546424746513,0.0739702954888344)
--(axis cs:0.220405906438828,0.362614870071411);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154546424746513,0.0739702954888344)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154546424746513,0.0739702954888344)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.13409735262394,-0.167074531316757)
--(axis cs:-0.291685998439789,0.171613126993179);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.13409735262394,-0.167074531316757)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.242836833000183,0.606657266616821)
--(axis cs:-0.374435305595398,-0.309312462806702);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.242836833000183,0.606657266616821)
--(axis cs:-0.605537414550781,0.088563047349453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.242836833000183,0.606657266616821)
--(axis cs:0.288159012794495,-0.231802776455879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.242836833000183,0.606657266616821)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.242836833000183,0.606657266616821)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.0540433302521706,0.601185500621796);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.306555241346359,-0.28500360250473);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.285252511501312,-0.060206301510334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0496887043118477,-0.556199431419373)
--(axis cs:0.218274891376495,0.143447205424309);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209897726774216,-0.0302555151283741)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209897726774216,-0.0302555151283741)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209897726774216,-0.0302555151283741)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209897726774216,-0.0302555151283741)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.209897726774216,-0.0302555151283741)
--(axis cs:0.285252511501312,-0.060206301510334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:-0.349434524774551,-0.0194395445287228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0808554291725159,-1)
--(axis cs:0.196155607700348,-0.00273001682944596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.301872730255127,0.0140719432383776)
--(axis cs:0.229253366589546,-0.136464729905128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.301872730255127,0.0140719432383776)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.301872730255127,0.0140719432383776)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.301872730255127,0.0140719432383776)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:0.168331414461136,0.147931426763535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:-0.126975476741791,-0.123014226555824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:0.386925667524338,0.240788519382477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0496545135974884,0.42872816324234)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.349434524774551,-0.0194395445287228)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.349434524774551,-0.0194395445287228)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041398499161005,0.376594483852386)
--(axis cs:-0.174876019358635,-0.302969545125961);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.041398499161005,0.376594483852386)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291685998439789,0.171613126993179)
--(axis cs:0.417749226093292,-0.00941958837211132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291685998439789,0.171613126993179)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291685998439789,0.171613126993179)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291685998439789,0.171613126993179)
--(axis cs:-0.276307284832001,-0.0146176898851991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229253366589546,-0.136464729905128)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229253366589546,-0.136464729905128)
--(axis cs:-0.351605772972107,-0.382209926843643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229253366589546,-0.136464729905128)
--(axis cs:-0.362307488918304,-0.0388351678848267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229253366589546,-0.136464729905128)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:-0.185828343033791,-0.189743250608444);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:-0.262130379676819,-0.0427711494266987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:0.198477119207382,0.491772621870041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:-0.411071389913559,0.0984088405966759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.374435305595398,-0.309312462806702)
--(axis cs:0.152131512761116,0.59601765871048);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.362307488918304,-0.0388351678848267)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.362307488918304,-0.0388351678848267)
--(axis cs:-0.372675389051437,-0.133403271436691);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.362307488918304,-0.0388351678848267)
--(axis cs:0.090833880007267,0.171913519501686);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.362307488918304,-0.0388351678848267)
--(axis cs:-0.353408634662628,-0.493704676628113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.288159012794495,-0.231802776455879)
--(axis cs:0.222745284438133,-0.103200852870941);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.288159012794495,-0.231802776455879)
--(axis cs:-0.403869539499283,-0.3061583340168);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.288159012794495,-0.231802776455879)
--(axis cs:-0.366335898637772,0.347358614206314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.288159012794495,-0.231802776455879)
--(axis cs:0.285252511501312,-0.060206301510334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13410821557045,0.164280146360397)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13410821557045,0.164280146360397)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13410821557045,0.164280146360397)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:-0.0980185121297836,-0.0876605212688446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:-0.407949835062027,-0.235203236341476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:-0.353408634662628,-0.493704676628113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.285252511501312,-0.060206301510334)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:0.596315324306488,-0.0972376242280006);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:0.136179700493813,-0.0494775325059891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.090833880007267,0.171913519501686)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.361695140600204,-0.0921253636479378)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.361695140600204,-0.0921253636479378)
--(axis cs:0.0870886370539665,-0.60310834646225);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.361695140600204,-0.0921253636479378)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:-0.353408634662628,-0.493704676628113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:-0.0558770149946213,-0.35050904750824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.198477119207382,0.491772621870041)
--(axis cs:0.0365480855107307,-0.431217730045319);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.196155607700348,-0.00273001682944596)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.196155607700348,-0.00273001682944596)
--(axis cs:-0.306242644786835,-0.0378410145640373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.196155607700348,-0.00273001682944596)
--(axis cs:0.158850207924843,-0.189393311738968);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.196155607700348,-0.00273001682944596)
--(axis cs:0.428073018789291,0.3243627846241);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.196155607700348,-0.00273001682944596)
--(axis cs:-0.326894193887711,-0.0406653136014938);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0558770149946213,-0.35050904750824)
--(axis cs:-0.405901521444321,0.0804729089140892);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.411071389913559,0.0984088405966759)
--(axis cs:0.177092149853706,-0.254258900880814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.411071389913559,0.0984088405966759)
--(axis cs:0.24021027982235,-0.352283209562302);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.411071389913559,0.0984088405966759)
--(axis cs:-0.171900719404221,-0.13781613111496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.411071389913559,0.0984088405966759)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.411071389913559,0.0984088405966759)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306242644786835,-0.0378410145640373)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306242644786835,-0.0378410145640373)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.306242644786835,-0.0378410145640373)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.152131512761116,0.59601765871048)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.152131512761116,0.59601765871048)
--(axis cs:-0.236482009291649,0.0467956252396107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326894193887711,-0.0406653136014938)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326894193887711,-0.0406653136014938)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326894193887711,-0.0406653136014938)
--(axis cs:0.244082942605019,-0.258326977491379);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326894193887711,-0.0406653136014938)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46365013718605,0.193369597196579)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46365013718605,0.193369597196579)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46365013718605,0.193369597196579)
--(axis cs:-0.636060893535614,0.289640188217163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.46365013718605,0.193369597196579)
--(axis cs:0.20354425907135,0.113536559045315);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0365480855107307,-0.431217730045319)
--(axis cs:0.545157909393311,-0.0663362890481949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0365480855107307,-0.431217730045319)
--(axis cs:-0.0972881466150284,0.573670387268066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0365480855107307,-0.431217730045319)
--(axis cs:0.444322645664215,0.165062725543976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0365480855107307,-0.431217730045319)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0365480855107307,-0.431217730045319)
--(axis cs:-0.333704352378845,0.40886378288269);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.333704352378845,0.40886378288269)
--(axis cs:0.145734444260597,0.123445421457291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0980185121297836,-0.0876605212688446)
--(axis cs:0.201244622468948,0.0132700577378273);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0980185121297836,-0.0876605212688446)
--(axis cs:0.0515338964760303,-0.212563306093216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0980185121297836,-0.0876605212688446)
--(axis cs:-0.403869539499283,-0.3061583340168);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0980185121297836,-0.0876605212688446)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0980185121297836,-0.0876605212688446)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.407949835062027,-0.235203236341476)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.407949835062027,-0.235203236341476)
--(axis cs:-0.0672478228807449,0.030840277671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.407949835062027,-0.235203236341476)
--(axis cs:0.24021027982235,-0.352283209562302);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.407949835062027,-0.235203236341476)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0540433302521706,0.601185500621796)
--(axis cs:0.206787034869194,-0.60131424665451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0540433302521706,0.601185500621796)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.201244622468948,0.0132700577378273)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.201244622468948,0.0132700577378273)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.201244622468948,0.0132700577378273)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.450047194957733,0.51680999994278)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0515338964760303,-0.212563306093216)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0515338964760303,-0.212563306093216)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0672478228807449,0.030840277671814)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0672478228807449,0.030840277671814)
--(axis cs:0.339594751596451,-0.125174045562744);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.24021027982235,-0.352283209562302)
--(axis cs:-0.44502517580986,-0.308014631271362);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.24021027982235,-0.352283209562302)
--(axis cs:0.425716280937195,0.416408836841583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.24021027982235,-0.352283209562302)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171900719404221,-0.13781613111496)
--(axis cs:0.298799782991409,-0.197284340858459);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171900719404221,-0.13781613111496)
--(axis cs:0.049925297498703,0.279257982969284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.222745284438133,-0.103200852870941)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.222745284438133,-0.103200852870941)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206787034869194,-0.60131424665451)
--(axis cs:-0.103054597973824,0.270414531230927);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206787034869194,-0.60131424665451)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206787034869194,-0.60131424665451)
--(axis cs:0.228092685341835,0.00577087746933103);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.605537414550781,0.088563047349453)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.605537414550781,0.088563047349453)
--(axis cs:-0.105284802615643,-0.000817331776488572);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444322645664215,0.165062725543976)
--(axis cs:-0.348381638526917,0.620047509670258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444322645664215,0.165062725543976)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444322645664215,0.165062725543976)
--(axis cs:0.0219701360911131,0.267169028520584);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444322645664215,0.165062725543976)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.249609023332596,0.284356653690338)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403869539499283,-0.3061583340168)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.228092685341835,0.00577087746933103)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.228092685341835,0.00577087746933103)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.228092685341835,0.00577087746933103)
--(axis cs:0.244082942605019,-0.258326977491379);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244082942605019,-0.258326977491379)
--(axis cs:-0.00665771448984742,0.46325546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244082942605019,-0.258326977491379)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145734444260597,0.123445421457291)
--(axis cs:-0.207357794046402,-0.0928862169384956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145734444260597,0.123445421457291)
--(axis cs:-0.311993658542633,-0.393497943878174);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.145734444260597,0.123445421457291)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.353408634662628,-0.493704676628113)
--(axis cs:0.0717054158449173,-0.109765969216824);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311993658542633,-0.393497943878174)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311993658542633,-0.393497943878174)
--(axis cs:-0.180761456489563,-0.0718885138630867);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311993658542633,-0.393497943878174)
--(axis cs:0.253813862800598,-0.235478684306145);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311993658542633,-0.393497943878174)
--(axis cs:-0.384461849927902,0.281142175197601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.311993658542633,-0.393497943878174)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.636060893535614,0.289640188217163)
--(axis cs:0.378150314092636,-0.103770650923252);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.168331414461136,0.147931426763535)
--(axis cs:-0.27134570479393,-0.243054449558258);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0717054158449173,-0.109765969216824)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.105284802615643,-0.000817331776488572)
--(axis cs:-0.628175139427185,0.0951105505228043);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136179700493813,-0.0494775325059891)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136179700493813,-0.0494775325059891)
--(axis cs:-0.261763215065002,0.331777989864349);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972881466150284,0.573670387268066)
--(axis cs:-0.321044623851776,-0.0766628235578537);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972881466150284,0.573670387268066)
--(axis cs:0.253089189529419,0.378280609846115);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972881466150284,0.573670387268066)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.177092149853706,-0.254258900880814)
--(axis cs:0.444107055664062,0.132950440049171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444107055664062,0.132950440049171)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262130379676819,-0.0427711494266987)
--(axis cs:-0.440371781587601,0.403080523014069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262130379676819,-0.0427711494266987)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180761456489563,-0.0718885138630867)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180761456489563,-0.0718885138630867)
--(axis cs:0.466313540935516,-0.371889263391495);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180761456489563,-0.0718885138630867)
--(axis cs:0.182177782058716,0.229669272899628);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103054597973824,0.270414531230927)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103054597973824,0.270414531230927)
--(axis cs:-0.00641862908378243,0.213390365242958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.27134570479393,-0.243054449558258)
--(axis cs:0.00274739321321249,0.356189340353012);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.405901521444321,0.0804729089140892)
--(axis cs:-0.254246741533279,-0.483959943056107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.405901521444321,0.0804729089140892)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.378150314092636,-0.103770650923252)
--(axis cs:0.670663237571716,-0.0865232571959496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:0.385892897844315,0.180091664195061);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:0.119343638420105,0.448712915182114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:0.0203391723334789,-0.098415195941925);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.471437066793442,-0.00492007983848453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.204549908638,0.302753686904907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55700147151947,-0.362719535827637)
--(axis cs:-0.0231756195425987,-0.2585728764534);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.185828343033791,-0.189743250608444);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.569947361946106,0.215528309345245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.100902266800404,0.254607230424881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.328133791685104,0.209919765591621);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.332942515611649,0.145920917391777);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0219701360911131,0.267169028520584)
--(axis cs:0.289400786161423,0.054429791867733);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.260956823825836,0.0220354590564966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.253813862800598,-0.235478684306145);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.483638077974319,0.176738351583481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:-0.255289793014526,-0.0775835290551186);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:0.0728780031204224,0.165830343961716);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0479505881667137,0.210860341787338)
--(axis cs:-0.365349799394608,0.0455117039382458);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.0891634151339531,0.20766019821167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:0.427190363407135,0.107129834592342);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.357152581214905,-0.166161224246025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:0.550156652927399,-0.17663562297821);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.0839916244149208,0.104979835450649);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0206794589757919,-0.386930167675018)
--(axis cs:-0.227763503789902,-0.0383809693157673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.216864183545113,0.315227180719376);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:0.289400786161423,0.054429791867733);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.111662328243256,0.214383393526077)
--(axis cs:-0.11826453357935,-0.430432915687561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.253880798816681,0.291886895895004);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.186782121658325,0.169879510998726);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.0728036686778069,0.418367058038712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.204549908638,0.302753686904907)
--(axis cs:-0.0231756195425987,-0.2585728764534);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550156652927399,-0.17663562297821)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550156652927399,-0.17663562297821)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550156652927399,-0.17663562297821)
--(axis cs:0.00867385324090719,0.0800682678818703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550156652927399,-0.17663562297821)
--(axis cs:-0.0259566400200129,-0.146743550896645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.550156652927399,-0.17663562297821)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.00983581598848104,-0.0498075224459171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.260261446237564,0.161474674940109);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:-0.174876019358635,-0.302969545125961);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:-0.300996661186218,0.120233044028282);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0585684180259705,0.129624634981155)
--(axis cs:-0.17989094555378,-0.113372847437859);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.0542166903614998,0.0202839877456427);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.192439004778862,-0.065118096768856);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.218274891376495,0.143447205424309)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:0.0270144250243902,0.164780840277672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:-0.0505465008318424,-0.12036320567131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.179710909724236,-0.426904380321503)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.0270144250243902,0.164780840277672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.327614724636078,0.0206064153462648);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.021707721054554,-0.279071092605591);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.427190363407135,0.107129834592342);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:-0.471437066793442,-0.00492007983848453);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:-0.018058929592371,0.247780084609985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.27161368727684,0.506872475147247)
--(axis cs:-0.0231756195425987,-0.2585728764534);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:-0.0542166903614998,0.0202839877456427);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.177191585302353,0.207212433218956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:-0.0972456708550453,-0.472872614860535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.328133791685104,0.209919765591621);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.0728780031204224,0.165830343961716);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.346860021352768,0.451341241598129)
--(axis cs:0.269706785678864,-0.108317539095879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:-0.100994296371937,0.0252291653305292);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:-0.206905618309975,-0.287359446287155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.55331289768219,-0.0380860529839993)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:0.00867385324090719,0.0800682678818703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.17989094555378,-0.113372847437859)
--(axis cs:-0.206905618309975,-0.287359446287155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:0.0270144250243902,0.164780840277672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:-0.291438162326813,-0.18576954305172);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:0.220405906438828,0.362614870071411);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.106726802885532,0.179939135909081)
--(axis cs:-0.0231756195425987,-0.2585728764534);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.635115742683411,-0.385783433914185);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.260261446237564,0.161474674940109);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.0259566400200129,-0.146743550896645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0231756195425987,-0.2585728764534)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.00907286535948515,0.314987927675247);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.15964187681675,0.379057556390762);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:0.427190363407135,0.107129834592342);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.282046645879745,0.439580678939819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.16522604227066,-0.584221184253693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.357152581214905,-0.166161224246025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.180301383137703,-0.531156837940216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.635115742683411,-0.385783433914185)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.0450196154415607,-0.527266919612885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.192439004778862,-0.065118096768856);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.132987037301064,0.398409336805344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.206905618309975,-0.287359446287155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:0.0728780031204224,0.165830343961716);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.473436534404755,-0.1551443785429);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137544706463814,-0.455138921737671)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.176249712705612,-0.444397121667862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:0.260956823825836,0.0220354590564966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:0.188065961003304,-0.0150956995785236);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.249776110053062,-0.566196799278259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.180301383137703,-0.531156837940216);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260261446237564,0.161474674940109)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.0756029486656189,0.0470672100782394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.018058929592371,0.247780084609985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.227763503789902,-0.0383809693157673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.527707397937775,-0.100373893976212)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.176249712705612,-0.444397121667862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.0891634151339531,0.20766019821167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:0.569947361946106,0.215528309345245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:0.231914520263672,-0.142225310206413);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:0.559424996376038,-0.294385701417923);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.100902266800404,0.254607230424881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.0169248823076487,-0.0839357897639275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0643047839403152,-0.266838788986206)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.291438162326813,-0.18576954305172);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.132987037301064,0.398409336805344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:0.0728036686778069,0.418367058038712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240574702620506,-0.0962608531117439)
--(axis cs:-0.227763503789902,-0.0383809693157673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:0.483638077974319,0.176738351583481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:-0.132987037301064,0.398409336805344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:-0.018058929592371,0.247780084609985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.021707721054554,-0.279071092605591)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.0891634151339531,0.20766019821167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:0.0201726499944925,0.0030637071467936);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.357152581214905,-0.166161224246025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.249776110053062,-0.566196799278259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100994296371937,0.0252291653305292)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.157580122351646,0.174397692084312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.282046645879745,0.439580678939819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.16522604227066,-0.584221184253693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.103223860263824,0.0381352864205837);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.018058929592371,0.247780084609985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.559424996376038,-0.294385701417923)
--(axis cs:-0.11826453357935,-0.430432915687561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:0.231914520263672,-0.142225310206413);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.100902266800404,0.254607230424881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:0.427190363407135,0.107129834592342);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.0542166903614998,0.0202839877456427);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.186782121658325,0.169879510998726)
--(axis cs:-0.227763503789902,-0.0383809693157673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.427190363407135,0.107129834592342)
--(axis cs:-0.475517451763153,-0.0938631519675255);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.427190363407135,0.107129834592342)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.427190363407135,0.107129834592342)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.427190363407135,0.107129834592342)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.427190363407135,0.107129834592342)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119343638420105,0.448712915182114)
--(axis cs:-0.0450196154415607,-0.527266919612885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119343638420105,0.448712915182114)
--(axis cs:0.569947361946106,0.215528309345245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119343638420105,0.448712915182114)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119343638420105,0.448712915182114)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119343638420105,0.448712915182114)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282046645879745,0.439580678939819)
--(axis cs:-0.0972456708550453,-0.472872614860535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282046645879745,0.439580678939819)
--(axis cs:-0.300996661186218,0.120233044028282);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282046645879745,0.439580678939819)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:-0.0326017253100872,-0.275567352771759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.182177782058716,0.229669272899628);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:-0.115530654788017,0.160523802042007);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.670663237571716,-0.0865232571959496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.466313540935516,-0.371889263391495)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:0.121013209223747,0.286836951971054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:-0.276307284832001,-0.0146176898851991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.483638077974319,0.176738351583481)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:0.231914520263672,-0.142225310206413);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.157147720456123,-0.206704899668694);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.297827661037445,-0.458263218402863);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.300996661186218,0.120233044028282);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0201726499944925,0.0030637071467936)
--(axis cs:-0.473436534404755,-0.1551443785429);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.156571894884109,0.674143493175507)
--(axis cs:0.00565246073529124,-0.382022082805634);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.156571894884109,0.674143493175507)
--(axis cs:0.355605632066727,-0.227779343724251);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.156571894884109,0.674143493175507)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.156571894884109,0.674143493175507)
--(axis cs:-0.300996661186218,0.120233044028282);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220405906438828,0.362614870071411)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220405906438828,0.362614870071411)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220405906438828,0.362614870071411)
--(axis cs:0.132642820477486,-0.252273976802826);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220405906438828,0.362614870071411)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.249776110053062,-0.566196799278259)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.249776110053062,-0.566196799278259)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.249776110053062,-0.566196799278259)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.249776110053062,-0.566196799278259)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:-0.475517451763153,-0.0938631519675255);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.328133791685104,0.209919765591621)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.276307284832001,-0.0146176898851991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.198459267616272,0.110546857118607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.300996661186218,0.120233044028282);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.0756029486656189,0.0470672100782394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.121013209223747,0.286836951971054)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.276307284832001,-0.0146176898851991);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.0542166903614998,0.0202839877456427);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:-0.225090608000755,-0.164962649345398);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.471437066793442,-0.00492007983848453)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:-0.221105217933655,0.38691633939743);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.00867385324090719,0.0800682678818703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:-0.0972456708550453,-0.472872614860535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.526812016963959,-0.357576787471771);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.255289793014526,-0.0775835290551186)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.00983581598848104,-0.0498075224459171);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.204873874783516,0.0975392162799835);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.297827661037445,-0.458263218402863);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.206905618309975,-0.287359446287155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.276307284832001,-0.0146176898851991)
--(axis cs:-0.473436534404755,-0.1551443785429);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:-0.25909635424614,0.154050797224045);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:-0.494868338108063,0.184159651398659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:-0.225090608000755,-0.164962649345398);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:0.00823670905083418,0.39137676358223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.018058929592371,0.247780084609985)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:0.283430218696594,-0.0284035671502352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:0.260956823825836,0.0220354590564966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.180301383137703,-0.531156837940216)
--(axis cs:-0.206905618309975,-0.287359446287155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.185828343033791,-0.189743250608444);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.0891634151339531,0.20766019821167);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.475517451763153,-0.0938631519675255);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728780031204224,0.165830343961716)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:0.289400786161423,0.054429791867733);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229670077562332,-0.518325924873352)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:-0.192439004778862,-0.065118096768856);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:0.152666956186295,0.267934232950211);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.473436534404755,-0.1551443785429)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.283430218696594,-0.0284035671502352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:-0.185828343033791,-0.189743250608444);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.253813862800598,-0.235478684306145);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:-0.157147720456123,-0.206704899668694);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.289400786161423,0.054429791867733)
--(axis cs:0.269706785678864,-0.108317539095879);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.36718887090683,0.104910328984261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:0.327614724636078,0.0206064153462648);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.100902266800404,0.254607230424881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.0480431020259857,0.331890285015106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.0259566400200129,-0.146743550896645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.227763503789902,-0.0383809693157673)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.36718887090683,0.104910328984261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:0.00867385324090719,0.0800682678818703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.494868338108063,0.184159651398659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.269706785678864,-0.108317539095879)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.283430218696594,-0.0284035671502352)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:1.9789726138697e-05,-0.539448976516724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:-0.475517451763153,-0.0938631519675255);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:0.0684869363903999,-0.277521699666977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:-0.16522604227066,-0.584221184253693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00565246073529124,-0.382022082805634)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:0.204873874783516,0.0975392162799835);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:0.177191585302353,0.207212433218956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:0.132642820477486,-0.252273976802826);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176249712705612,-0.444397121667862)
--(axis cs:-0.137015134096146,-0.0460425689816475);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.569947361946106,0.215528309345245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:-0.00907286535948515,0.314987927675247);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.153198227286339,-0.0154039692133665);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:-0.157147720456123,-0.206704899668694);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0891634151339531,0.20766019821167)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.496017903089523,0.176430240273476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.494868338108063,0.184159651398659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.357152581214905,-0.166161224246025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.157147720456123,-0.206704899668694);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:0.332942515611649,0.145920917391777);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.198459267616272,0.110546857118607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.352538704872131,0.0321809910237789)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:-0.0710656344890594,0.433378934860229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:0.327614724636078,0.0206064153462648);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:0.532668173313141,0.00279630441218615);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:0.526812016963959,-0.357576787471771);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.291438162326813,-0.18576954305172)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.132987037301064,0.398409336805344);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.253880798816681,0.291886895895004);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.355605632066727,-0.227779343724251);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.260956823825836,0.0220354590564966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.569947361946106,0.215528309345245)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.494868338108063,0.184159651398659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.385892897844315,0.180091664195061)
--(axis cs:-0.197818428277969,0.168317094445229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:-0.157580122351646,0.174397692084312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00907286535948515,0.314987927675247)
--(axis cs:-0.0259566400200129,-0.146743550896645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.16522604227066,-0.584221184253693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.324841856956482,0.223014935851097);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.0203391723334789,-0.098415195941925);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.198459267616272,0.110546857118607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:0.253880798816681,0.291886895895004);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.25909635424614,0.154050797224045);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00867385324090719,0.0800682678818703)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:0.327614724636078,0.0206064153462648);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:-0.0480431020259857,0.331890285015106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:0.0205637775361538,-0.0879243835806847);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.100902266800404,0.254607230424881)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253813862800598,-0.235478684306145)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.231914520263672,-0.142225310206413);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.153198227286339,-0.0154039692133665);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.00515820039436221,-0.0471359118819237);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.192439004778862,-0.065118096768856);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.157147720456123,-0.206704899668694);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.268575221300125,-0.416664093732834);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.0259566400200129,-0.146743550896645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.16522604227066,-0.584221184253693)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.0203391723334789,-0.098415195941925);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.350211054086685,0.0627141296863556);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.324841856956482,0.223014935851097)
--(axis cs:0.170370727777481,-0.694767236709595);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.768758058547974,-0.158537745475769)
--(axis cs:-0.194808945059776,-0.174603953957558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.768758058547974,-0.158537745475769)
--(axis cs:-0.25909635424614,0.154050797224045);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.768758058547974,-0.158537745475769)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.768758058547974,-0.158537745475769)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.494868338108063,0.184159651398659)
--(axis cs:0.253880798816681,0.291886895895004);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.494868338108063,0.184159651398659)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.494868338108063,0.184159651398659)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.494868338108063,0.184159651398659)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.494868338108063,0.184159651398659)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:-0.198459267616272,0.110546857118607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:0.0754192918539047,-0.360820382833481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192439004778862,-0.065118096768856)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.0972456708550453,-0.472872614860535);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.365349799394608,0.0455117039382458);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.357152581214905,-0.166161224246025)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:-0.110718615353107,-0.0491870418190956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:0.153198227286339,-0.0154039692133665);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0972456708550453,-0.472872614860535)
--(axis cs:-0.137015134096146,-0.0460425689816475);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:-0.0618332400918007,0.375608205795288);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0203391723334789,-0.098415195941925)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:0.0684869363903999,-0.277521699666977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:-0.0839916244149208,0.104979835450649);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:-0.0619933307170868,0.126665830612183);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.132987037301064,0.398409336805344)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.355605632066727,-0.227779343724251);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.526812016963959,-0.357576787471771)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.182177782058716,0.229669272899628)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:0.0270144250243902,0.164780840277672);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:-0.0756029486656189,0.0470672100782394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.225090608000755,-0.164962649345398)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.25909635424614,0.154050797224045);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.0839916244149208,0.104979835450649);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.61908894777298,-0.338821113109589);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.198459267616272,0.110546857118607)
--(axis cs:-0.137015134096146,-0.0460425689816475);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.300996661186218,0.120233044028282)
--(axis cs:0.152666956186295,0.267934232950211);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.300996661186218,0.120233044028282)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0259566400200129,-0.146743550896645)
--(axis cs:0.253880798816681,0.291886895895004);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0259566400200129,-0.146743550896645)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0259566400200129,-0.146743550896645)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0259566400200129,-0.146743550896645)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:-0.36718887090683,0.104910328984261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.0684869363903999,-0.277521699666977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.495146185159683,0.152151629328728);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0618332400918007,0.375608205795288)
--(axis cs:-0.0756029486656189,0.0470672100782394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:0.260956823825836,0.0220354590564966);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:0.148440480232239,0.527851402759552);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.350211054086685,0.0627141296863556)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61908894777298,-0.338821113109589)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61908894777298,-0.338821113109589)
--(axis cs:0.315236181020737,0.529157340526581);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61908894777298,-0.338821113109589)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61908894777298,-0.338821113109589)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61908894777298,-0.338821113109589)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137015134096146,-0.0460425689816475)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137015134096146,-0.0460425689816475)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137015134096146,-0.0460425689816475)
--(axis cs:0.153198227286339,-0.0154039692133665);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137015134096146,-0.0460425689816475)
--(axis cs:-0.0251013375818729,0.0697388350963593);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137015134096146,-0.0460425689816475)
--(axis cs:-0.444949060678482,0.0293269269168377);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.444949060678482,0.0293269269168377)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.444949060678482,0.0293269269168377)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.444949060678482,0.0293269269168377)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.444949060678482,0.0293269269168377)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.444949060678482,0.0293269269168377)
--(axis cs:-0.0839916244149208,0.104979835450649);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00983581598848104,-0.0498075224459171)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:-0.0362804420292377,0.179802536964417);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:-0.354884088039398,0.411052078008652);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253880798816681,0.291886895895004)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355605632066727,-0.227779343724251)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.355605632066727,-0.227779343724251)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0710656344890594,0.433378934860229)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0710656344890594,0.433378934860229)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0710656344890594,0.433378934860229)
--(axis cs:0.0684869363903999,-0.277521699666977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0710656344890594,0.433378934860229)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0710656344890594,0.433378934860229)
--(axis cs:-0.11826453357935,-0.430432915687561);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.36718887090683,0.104910328984261)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.36718887090683,0.104910328984261)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.36718887090683,0.104910328984261)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327614724636078,0.0206064153462648)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.327614724636078,0.0206064153462648)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.204873874783516,0.0975392162799835)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.204873874783516,0.0975392162799835)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.204873874783516,0.0975392162799835)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.204873874783516,0.0975392162799835)
--(axis cs:0.188065961003304,-0.0150956995785236);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.204873874783516,0.0975392162799835)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260956823825836,0.0220354590564966)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260956823825836,0.0220354590564966)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260956823825836,0.0220354590564966)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260956823825836,0.0220354590564966)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.260956823825836,0.0220354590564966)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.110718615353107,-0.0491870418190956)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.110718615353107,-0.0491870418190956)
--(axis cs:0.338808655738831,-0.176593869924545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.110718615353107,-0.0491870418190956)
--(axis cs:0.0669346451759338,-0.0694488286972046);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.110718615353107,-0.0491870418190956)
--(axis cs:0.152666956186295,0.267934232950211);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.110718615353107,-0.0491870418190956)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.248632490634918,-0.225774466991425);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.00665771448984742,0.46325546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.556495308876038,-0.0840770527720451);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0480431020259857,0.331890285015106)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0684869363903999,-0.277521699666977)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.157580122351646,0.174397692084312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.297827661037445,-0.458263218402863);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.338808655738831,-0.176593869924545)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188065961003304,-0.0150956995785236)
--(axis cs:-0.0450196154415607,-0.527266919612885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188065961003304,-0.0150956995785236)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188065961003304,-0.0150956995785236)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.188065961003304,-0.0150956995785236)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25909635424614,0.154050797224045)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25909635424614,0.154050797224045)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25909635424614,0.154050797224045)
--(axis cs:-0.0839916244149208,0.104979835450649);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25909635424614,0.154050797224045)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25909635424614,0.154050797224045)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00515820039436221,-0.0471359118819237)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00515820039436221,-0.0471359118819237)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00515820039436221,-0.0471359118819237)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0669346451759338,-0.0694488286972046)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248632490634918,-0.225774466991425)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248632490634918,-0.225774466991425)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248632490634918,-0.225774466991425)
--(axis cs:-0.0870727077126503,-0.385736674070358);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248632490634918,-0.225774466991425)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157147720456123,-0.206704899668694)
--(axis cs:0.688939273357391,0.234972432255745);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157147720456123,-0.206704899668694)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157147720456123,-0.206704899668694)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157147720456123,-0.206704899668694)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:0.132642820477486,-0.252273976802826);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:0.335578888654709,-0.258576601743698);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.297827661037445,-0.458263218402863)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174876019358635,-0.302969545125961)
--(axis cs:-0.265192866325378,0.212491631507874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174876019358635,-0.302969545125961)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174876019358635,-0.302969545125961)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174876019358635,-0.302969545125961)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.174876019358635,-0.302969545125961)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0205637775361538,-0.0879243835806847)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0205637775361538,-0.0879243835806847)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0205637775361538,-0.0879243835806847)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0205637775361538,-0.0879243835806847)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.148440480232239,0.527851402759552)
--(axis cs:-0.447093605995178,-0.0623167231678963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.148440480232239,0.527851402759552)
--(axis cs:0.326985985040665,-0.0550397336483002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.148440480232239,0.527851402759552)
--(axis cs:-0.261763215065002,0.331777989864349);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.332942515611649,0.145920917391777)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.332942515611649,0.145920917391777)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0839916244149208,0.104979835450649)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206905618309975,-0.287359446287155)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206905618309975,-0.287359446287155)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206905618309975,-0.287359446287155)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206905618309975,-0.287359446287155)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206905618309975,-0.287359446287155)
--(axis cs:-0.0526405908167362,0.208962142467499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.115530654788017,0.160523802042007)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.115530654788017,0.160523802042007)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.115530654788017,0.160523802042007)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.115530654788017,0.160523802042007)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.115530654788017,0.160523802042007)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0619933307170868,0.126665830612183)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0619933307170868,0.126665830612183)
--(axis cs:0.415013402700424,-0.122537903487682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0251013375818729,0.0697388350963593)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0251013375818729,0.0697388350963593)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0251013375818729,0.0697388350963593)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0251013375818729,0.0697388350963593)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.688939273357391,0.234972432255745)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756029486656189,0.0470672100782394)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756029486656189,0.0470672100782394)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756029486656189,0.0470672100782394)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11826453357935,-0.430432915687561)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11826453357935,-0.430432915687561)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11826453357935,-0.430432915687561)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11826453357935,-0.430432915687561)
--(axis cs:-0.266529083251953,0.0157189965248108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0270144250243902,0.164780840277672)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:0.376062899827957,0.32956138253212);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:0.127792879939079,-0.282798737287521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:-0.15964187681675,0.379057556390762);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:0.375690907239914,-0.164188206195831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185828343033791,-0.189743250608444)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.0497211255133152,0.106953978538513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.29859447479248,-0.269445806741714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.152666956186295,0.267934232950211);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.265192866325378,0.212491631507874)
--(axis cs:0.295875400304794,-0.398638546466827);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376062899827957,0.32956138253212)
--(axis cs:0.109748356044292,0.0438694804906845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376062899827957,0.32956138253212)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.125003650784492,0.205743163824081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.135806754231453,0.078703261911869);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.177191585302353,0.207212433218956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:0.0953588113188744,-0.203101798892021);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109748356044292,0.0438694804906845)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.125003650784492,0.205743163824081)
--(axis cs:0.552447259426117,0.34715136885643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.125003650784492,0.205743163824081)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.475517451763153,-0.0938631519675255)
--(axis cs:-0.157580122351646,0.174397692084312);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.475517451763153,-0.0938631519675255)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.475517451763153,-0.0938631519675255)
--(axis cs:0.439634889364243,-0.109582796692848);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.475517451763153,-0.0938631519675255)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.475517451763153,-0.0938631519675255)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:0.170116513967514,0.352974385023117);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:0.0728036686778069,0.418367058038712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:0.443734914064407,0.0948764532804489);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.315236181020737,0.529157340526581)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.552447259426117,0.34715136885643)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157580122351646,0.174397692084312)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157580122351646,0.174397692084312)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157580122351646,0.174397692084312)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157580122351646,0.174397692084312)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.157580122351646,0.174397692084312)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:0.0749177932739258,0.13713251054287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:-0.266529083251953,0.0157189965248108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:0.159143507480621,-0.145379275083542);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0362804420292377,0.179802536964417)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153198227286339,-0.0154039692133665)
--(axis cs:-0.100860193371773,0.115085944533348);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153198227286339,-0.0154039692133665)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153198227286339,-0.0154039692133665)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0542166903614998,0.0202839877456427)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0542166903614998,0.0202839877456427)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749177932739258,0.13713251054287)
--(axis cs:0.177191585302353,0.207212433218956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749177932739258,0.13713251054287)
--(axis cs:0.183045953512192,0.0189564656466246);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749177932739258,0.13713251054287)
--(axis cs:0.374558389186859,0.0431868135929108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749177932739258,0.13713251054287)
--(axis cs:0.0728036686778069,0.418367058038712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749177932739258,0.13713251054287)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.439634889364243,-0.109582796692848)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.439634889364243,-0.109582796692848)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.439634889364243,-0.109582796692848)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.439634889364243,-0.109582796692848)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0497211255133152,0.106953978538513)
--(axis cs:-0.0588515102863312,-0.203956380486488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0497211255133152,0.106953978538513)
--(axis cs:0.0728036686778069,0.418367058038712);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170116513967514,0.352974385023117)
--(axis cs:0.305602759122849,0.347542822360992);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170116513967514,0.352974385023117)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170116513967514,0.352974385023117)
--(axis cs:-0.326847851276398,-0.241014897823334);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170116513967514,0.352974385023117)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0953588113188744,-0.203101798892021)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0953588113188744,-0.203101798892021)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0953588113188744,-0.203101798892021)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0953588113188744,-0.203101798892021)
--(axis cs:0.132642820477486,-0.252273976802826);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29859447479248,-0.269445806741714)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29859447479248,-0.269445806741714)
--(axis cs:0.13081331551075,-0.315859407186508);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0526405908167362,0.208962142467499)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0526405908167362,0.208962142467499)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0526405908167362,0.208962142467499)
--(axis cs:-0.549072265625,-0.248978406190872);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.556495308876038,-0.0840770527720451)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.556495308876038,-0.0840770527720451)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.556495308876038,-0.0840770527720451)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.152666956186295,0.267934232950211)
--(axis cs:0.168397217988968,-0.507429182529449);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.152666956186295,0.267934232950211)
--(axis cs:-0.0450196154415607,-0.527266919612885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.152666956186295,0.267934232950211)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:-0.29572457075119,-0.235718816518784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:0.137844130396843,0.488921761512756);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:0.522403061389923,-0.393328130245209);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:-0.382398426532745,0.134095832705498);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.415013402700424,-0.122537903487682)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13081331551075,-0.315859407186508)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13081331551075,-0.315859407186508)
--(axis cs:-0.11175162345171,-0.102757513523102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.374558389186859,0.0431868135929108)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.374558389186859,0.0431868135929108)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.374558389186859,0.0431868135929108)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728036686778069,0.418367058038712)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728036686778069,0.418367058038712)
--(axis cs:0.112104617059231,0.0991894900798798);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728036686778069,0.418367058038712)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0728036686778069,0.418367058038712)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.443734914064407,0.0948764532804489)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.443734914064407,0.0948764532804489)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.443734914064407,0.0948764532804489)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.159143507480621,-0.145379275083542)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.382398426532745,0.134095832705498)
--(axis cs:0.115357853472233,0.120225325226784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.382398426532745,0.134095832705498)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.365349799394608,0.0455117039382458)
--(axis cs:-0.0667834058403969,0.15594319999218);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.365349799394608,0.0455117039382458)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.365349799394608,0.0455117039382458)
--(axis cs:-0.191683530807495,0.365274280309677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.365349799394608,0.0455117039382458)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.549072265625,-0.248978406190872)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.549072265625,-0.248978406190872)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.549072265625,-0.248978406190872)
--(axis cs:0.232231795787811,-0.173641741275787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11175162345171,-0.102757513523102)
--(axis cs:-0.137949764728546,0.613534927368164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11175162345171,-0.102757513523102)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11175162345171,-0.102757513523102)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11175162345171,-0.102757513523102)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.11175162345171,-0.102757513523102)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0588515102863312,-0.203956380486488)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0588515102863312,-0.203956380486488)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.168397217988968,-0.507429182529449)
--(axis cs:0.096497118473053,0.314806759357452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.168397217988968,-0.507429182529449)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.168397217988968,-0.507429182529449)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.168397217988968,-0.507429182529449)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0667834058403969,0.15594319999218)
--(axis cs:0.233844578266144,-0.12458597868681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0667834058403969,0.15594319999218)
--(axis cs:0.240468993782997,0.0714592561125755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137949764728546,0.613534927368164)
--(axis cs:-0.0632719397544861,0.602745532989502);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137949764728546,0.613534927368164)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137949764728546,0.613534927368164)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191683530807495,0.365274280309677)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191683530807495,0.365274280309677)
--(axis cs:-0.458606570959091,-0.124173372983932);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191683530807495,0.365274280309677)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.231914520263672,-0.142225310206413)
--(axis cs:0.0425818599760532,0.0338610261678696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.231914520263672,-0.142225310206413)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.231914520263672,-0.142225310206413)
--(axis cs:-0.266529083251953,0.0157189965248108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.231914520263672,-0.142225310206413)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.233844578266144,-0.12458597868681)
--(axis cs:0.112104617059231,0.0991894900798798);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.233844578266144,-0.12458597868681)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.15964187681675,0.379057556390762)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.15964187681675,0.379057556390762)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.15964187681675,0.379057556390762)
--(axis cs:-0.266529083251953,0.0157189965248108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.15964187681675,0.379057556390762)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.15964187681675,0.379057556390762)
--(axis cs:-0.0359597019851208,0.261645287275314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326847851276398,-0.241014897823334)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326847851276398,-0.241014897823334)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326847851276398,-0.241014897823334)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326847851276398,-0.241014897823334)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.326847851276398,-0.241014897823334)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29572457075119,-0.235718816518784)
--(axis cs:0.144596457481384,-0.272122174501419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29572457075119,-0.235718816518784)
--(axis cs:-0.247263386845589,0.292393684387207);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.29572457075119,-0.235718816518784)
--(axis cs:-0.0675305128097534,0.272236496210098);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.447093605995178,-0.0623167231678963)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.447093605995178,-0.0623167231678963)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.447093605995178,-0.0623167231678963)
--(axis cs:-0.177636370062828,-0.0153351072221994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.447093605995178,-0.0623167231678963)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.326985985040665,-0.0550397336483002)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.326985985040665,-0.0550397336483002)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.326985985040665,-0.0550397336483002)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.144596457481384,-0.272122174501419)
--(axis cs:0.0608040168881416,0.157968521118164);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.144596457481384,-0.272122174501419)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.144596457481384,-0.272122174501419)
--(axis cs:0.379352331161499,0.291837155818939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.144596457481384,-0.272122174501419)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.144596457481384,-0.272122174501419)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.522403061389923,-0.393328130245209)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.522403061389923,-0.393328130245209)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0608040168881416,0.157968521118164)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.458606570959091,-0.124173372983932)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.458606570959091,-0.124173372983932)
--(axis cs:-0.377568930387497,0.254493147134781);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.458606570959091,-0.124173372983932)
--(axis cs:0.0546905994415283,-0.0537390038371086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.458606570959091,-0.124173372983932)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183045953512192,0.0189564656466246)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.183045953512192,0.0189564656466246)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.375690907239914,-0.164188206195831)
--(axis cs:-0.288791626691818,0.0385259315371513);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.232231795787811,-0.173641741275787)
--(axis cs:-0.0778582543134689,0.187433809041977);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.232231795787811,-0.173641741275787)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.379352331161499,0.291837155818939)
--(axis cs:0.112104617059231,0.0991894900798798);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.379352331161499,0.291837155818939)
--(axis cs:-0.190493494272232,-0.0762841701507568);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.177636370062828,-0.0153351072221994)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0359597019851208,0.261645287275314)
--(axis cs:-0.114237882196903,0.371437072753906);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0359597019851208,0.261645287275314)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0359597019851208,0.261645287275314)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0359597019851208,0.261645287275314)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0359597019851208,0.261645287275314)
--(axis cs:0.319492906332016,0.0967466607689857);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.319492906332016,0.0967466607689857)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.319492906332016,0.0967466607689857)
--(axis cs:0.177191585302353,0.207212433218956);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190493494272232,-0.0762841701507568)
--(axis cs:0.13970485329628,-0.0113750705495477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190493494272232,-0.0762841701507568)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190493494272232,-0.0762841701507568)
--(axis cs:-0.266529083251953,0.0157189965248108);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190493494272232,-0.0762841701507568)
--(axis cs:0.354519098997116,-0.0717015564441681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.190493494272232,-0.0762841701507568)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.335578888654709,-0.258576601743698)
--(axis cs:0.155199721455574,0.382011234760284);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.335578888654709,-0.258576601743698)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0675305128097534,0.272236496210098)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0675305128097534,0.272236496210098)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.288791626691818,0.0385259315371513)
--(axis cs:-0.411596238613129,0.0807007327675819);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.288791626691818,0.0385259315371513)
--(axis cs:-0.260930210351944,0.0823522955179214);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0778582543134689,0.187433809041977)
--(axis cs:-0.0058551849797368,0.147425264120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0058551849797368,0.147425264120102)
--(axis cs:-0.0450196154415607,-0.527266919612885);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0058551849797368,0.147425264120102)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0058551849797368,0.147425264120102)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0058551849797368,0.147425264120102)
--(axis cs:-0.163840591907501,0.335277378559113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0058551849797368,0.147425264120102)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.096497118473053,0.314806759357452)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.096497118473053,0.314806759357452)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.155199721455574,0.382011234760284)
--(axis cs:0.0143868094310164,0.37534499168396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.155199721455574,0.382011234760284)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0450196154415607,-0.527266919612885)
--(axis cs:0.341920793056488,0.1706712692976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0450196154415607,-0.527266919612885)
--(axis cs:0.0746801495552063,0.213800475001335);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.305602759122849,0.347542822360992)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13970485329628,-0.0113750705495477)
--(axis cs:0.0920593962073326,-0.1100023239851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0746801495552063,0.213800475001335)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.377568930387497,0.254493147134781)
--(axis cs:-0.138772889971733,0.0778251141309738);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.112104617059231,0.0991894900798798)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.112104617059231,0.0991894900798798)
--(axis cs:-0.170597493648529,0.355773746967316);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.112104617059231,0.0991894900798798)
--(axis cs:0.216864183545113,0.315227180719376);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170597493648529,0.355773746967316)
--(axis cs:0.376759380102158,-0.29047691822052);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137844130396843,0.488921761512756)
--(axis cs:-0.0272727366536856,-0.49236461520195);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0143868094310164,0.37534499168396)
--(axis cs:0.312025249004364,-0.0206672325730324);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.266529083251953,0.0157189965248108)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.114237882196903,0.371437072753906)
--(axis cs:-0.011530009098351,-0.266516447067261);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.312025249004364,-0.0206672325730324)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0920593962073326,-0.1100023239851)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0326017253100872,-0.275567352771759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.047660980373621,0.113407522439957);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0169248823076487,-0.0839357897639275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:0.275495678186417,-0.0537373945116997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0834011510014534,0.516025960445404);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0870727077126503,-0.385736674070358);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.231608346104622,0.182813793420792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.261763215065002,0.331777989864349)
--(axis cs:-0.0819082334637642,0.392853260040283);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.469898045063019,-0.314635336399078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.281088680028915,0.0589714534580708);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.145906031131744,0.458561271429062);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.414173245429993,-0.407680660486221);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.00665771448984742,0.46325546503067);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.20354425907135,0.113536559045315);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.187155947089195,0.272114366292953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.225698620080948,0.34792286157608)
--(axis cs:0.442407071590424,0.201725691556931);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:-0.0634195581078529,-0.397647529840469);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:-0.0638618469238281,0.0837251842021942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.670663237571716,-0.0865232571959496)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.282142132520676,-0.283984750509262);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.628175139427185,0.0951105505228043);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:0.241535380482674,-0.513981282711029);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:0.00823670905083418,0.39137676358223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.275495678186417,-0.0537373945116997)
--(axis cs:-0.111371509730816,-0.314483046531677);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:0.306555241346359,-0.28500360250473);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.453759282827377,-0.192337319254875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.485559612512589,0.303751558065414);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.384461849927902,0.281142175197601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.414173245429993,-0.407680660486221);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:0.09140295535326,-0.116013333201408);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.522980034351349,0.0288733709603548)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.417749226093292,-0.00941958837211132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.268575221300125,-0.416664093732834);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.192668914794922,-0.212102264165878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:-0.231608346104622,0.182813793420792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111371509730816,-0.314483046531677)
--(axis cs:0.187155947089195,0.272114366292953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:0.139287978410721,-0.356894612312317);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.135806754231453,0.078703261911869)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.237617745995522,-0.00987426936626434);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.0834011510014534,0.516025960445404);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.394162774085999,0.168068200349808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:0.376046001911163,-0.203467354178429);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.313791871070862,-0.111754193902016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.106187492609024,-0.137265726923943)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:-0.434195697307587,0.127833917737007);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.306555241346359,-0.28500360250473);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:-0.381702303886414,0.51098620891571);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:-0.416966080665588,-0.403054535388947);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.229096814990044,-0.168127968907356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.469898045063019,-0.314635336399078)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:-0.390883207321167,-0.071716845035553);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:0.0220029577612877,-0.318737596273422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.194808945059776,-0.174603953957558)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:-0.215767383575439,-0.465724110603333);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.545293390750885,-0.249569937586784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.0951890647411346,-0.184907555580139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:-0.231608346104622,0.182813793420792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.282142132520676,-0.283984750509262)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.173202261328697,-0.303873091936111)
--(axis cs:0.01402657199651,-0.336704581975937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.173202261328697,-0.303873091936111)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.173202261328697,-0.303873091936111)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.173202261328697,-0.303873091936111)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.173202261328697,-0.303873091936111)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.365620821714401,0.278508871793747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:-0.240037322044373,0.397767871618271);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197437271475792,-0.0826286226511002)
--(axis cs:0.220223292708397,-0.201391518115997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:0.257186651229858,-0.349745690822601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.390883207321167,-0.071716845035553);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:0.0951890647411346,-0.184907555580139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.0870727077126503,-0.385736674070358);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.01402657199651,-0.336704581975937)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:-0.384461849927902,0.281142175197601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:0.187155947089195,0.272114366292953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0255067050457001,-0.347975939512253)
--(axis cs:-0.0819082334637642,0.392853260040283);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.0620461031794548,0.329458236694336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.504615187644958,0.0239896532148123);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.229096814990044,-0.168127968907356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.365620821714401,0.278508871793747);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:-0.240037322044373,0.397767871618271);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.372659146785736,-0.198483154177666)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:0.120226934552193,-0.258145153522491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:-0.414173245429993,-0.407680660486221);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:0.230642184615135,-0.379880547523499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:-0.206656634807587,-0.65918242931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0898162350058556,-0.267997056245804)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.495146185159683,0.152151629328728);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.56009978055954,0.219564601778984);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.236482009291649,0.0467956252396107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.532668173313141,0.00279630441218615);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.215767383575439,-0.465724110603333)
--(axis cs:-0.233848676085472,0.219616249203682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:-0.0634195581078529,-0.397647529840469);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:-0.145906031131744,0.458561271429062);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:0.241535380482674,-0.513981282711029);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:0.268575221300125,-0.416664093732834);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:0.65900593996048,-0.172328695654869);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.16655033826828,-0.383820950984955)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:-0.281088680028915,0.0589714534580708);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:-0.376096189022064,0.145494550466537);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.485559612512589,0.303751558065414)
--(axis cs:0.170370727777481,-0.694767236709595);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:0.495146185159683,0.152151629328728);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:-0.231608346104622,0.182813793420792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.229096814990044,-0.168127968907356)
--(axis cs:-0.233848676085472,0.219616249203682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.233848676085472,0.219616249203682);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.0634195581078529,-0.397647529840469);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:-0.047660980373621,0.113407522439957);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414173245429993,-0.407680660486221)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:-0.0638618469238281,0.0837251842021942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.241535380482674,-0.513981282711029);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.545293390750885,-0.249569937586784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365620821714401,0.278508871793747)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.390883207321167,-0.071716845035553)
--(axis cs:0.0277665946632624,0.0449857488274574);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.268811583518982,0.36928802728653);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:-0.398418039083481,-0.312911212444305);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.0704736262559891,0.0636130273342133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0834011510014534,0.516025960445404)
--(axis cs:0.0277665946632624,0.0449857488274574);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.530482292175293,0.175501093268394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.0638618469238281,0.0837251842021942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.235597014427185,0.355960547924042);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.120226934552193,-0.258145153522491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.0124953621998429,-0.079146035015583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.65900593996048,-0.172328695654869);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304163336753845,-0.0244513340294361)
--(axis cs:-0.0819082334637642,0.392853260040283);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.0754192918539047,-0.360820382833481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.268575221300125,-0.416664093732834);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00665771448984742,0.46325546503067)
--(axis cs:0.220223292708397,-0.201391518115997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:-0.628175139427185,0.0951105505228043);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:-0.0555157326161861,0.0822131186723709);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.29909548163414,-0.535159230232239);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.0951890647411346,-0.184907555580139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.103223860263824,0.0381352864205837)
--(axis cs:0.170370727777481,-0.694767236709595);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:-0.0638618469238281,0.0837251842021942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:0.0754192918539047,-0.360820382833481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:-0.381702303886414,0.51098620891571);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:0.158850207924843,-0.189393311738968);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.394162774085999,0.168068200349808)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:-0.281088680028915,0.0589714534580708);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.530482292175293,0.175501093268394);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:-0.272187650203705,-0.0810231640934944);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:-0.235597014427185,0.355960547924042);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.0546905994415283,-0.0537390038371086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.0124953621998429,-0.079146035015583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.29909548163414,-0.535159230232239)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749578550457954,-0.140267416834831)
--(axis cs:-0.272187650203705,-0.0810231640934944);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749578550457954,-0.140267416834831)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749578550457954,-0.140267416834831)
--(axis cs:-0.0870727077126503,-0.385736674070358);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749578550457954,-0.140267416834831)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0749578550457954,-0.140267416834831)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:-0.0169248823076487,-0.0839357897639275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:-0.231608346104622,0.182813793420792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0870727077126503,-0.385736674070358)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295875400304794,-0.398638546466827)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295875400304794,-0.398638546466827)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295875400304794,-0.398638546466827)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295875400304794,-0.398638546466827)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295875400304794,-0.398638546466827)
--(axis cs:-0.61452853679657,0.0929943397641182);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:0.197689235210419,0.279758840799332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.231608346104622,0.182813793420792)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0272727366536856,-0.49236461520195)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0272727366536856,-0.49236461520195)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0272727366536856,-0.49236461520195)
--(axis cs:0.20354425907135,0.113536559045315);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0272727366536856,-0.49236461520195)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0272727366536856,-0.49236461520195)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.700778007507324,-0.0529944747686386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.0754192918539047,-0.360820382833481);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.236482009291649,0.0467956252396107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.0124953621998429,-0.079146035015583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.206656634807587,-0.65918242931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.65900593996048,-0.172328695654869)
--(axis cs:0.240007549524307,-0.45208728313446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.434195697307587,0.127833917737007);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.145906031131744,0.458561271429062);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233848676085472,0.219616249203682)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:1.9789726138697e-05,-0.539448976516724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:0.241535380482674,-0.513981282711029);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442407071590424,0.201725691556931)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.197689235210419,0.279758840799332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.545293390750885,-0.249569937586784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.0277665946632624,0.0449857488274574);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.384914696216583,-0.28401717543602)
--(axis cs:0.170370727777481,-0.694767236709595);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0819082334637642,0.392853260040283)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:0.120226934552193,-0.258145153522491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:-0.0555157326161861,0.0822131186723709);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.368016928434372,0.0732240825891495)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:0.0561878606677055,0.48506760597229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:0.0277665946632624,0.0449857488274574);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0634195581078529,-0.397647529840469)
--(axis cs:0.170370727777481,-0.694767236709595);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.240037322044373,0.397767871618271);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.306555241346359,-0.28500360250473)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0638618469238281,0.0837251842021942)
--(axis cs:-0.504615187644958,0.0239896532148123);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0638618469238281,0.0837251842021942)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0638618469238281,0.0837251842021942)
--(axis cs:-0.56009978055954,0.219564601778984);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0638618469238281,0.0837251842021942)
--(axis cs:-0.416966080665588,-0.403054535388947);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:0.197689235210419,0.279758840799332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.272187650203705,-0.0810231640934944)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.453759282827377,-0.192337319254875)
--(axis cs:0.700778007507324,-0.0529944747686386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.453759282827377,-0.192337319254875)
--(axis cs:1.9789726138697e-05,-0.539448976516724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.453759282827377,-0.192337319254875)
--(axis cs:-0.323497593402863,0.170788884162903);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.453759282827377,-0.192337319254875)
--(axis cs:0.09140295535326,-0.116013333201408);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.453759282827377,-0.192337319254875)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:-0.381702303886414,0.51098620891571);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:0.375957012176514,0.221684992313385);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:0.197689235210419,0.279758840799332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.235597014427185,0.355960547924042)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:0.0831257030367851,-0.348366111516953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:-0.628175139427185,0.0951105505228043);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:0.0951890647411346,-0.184907555580139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0754192918539047,-0.360820382833481)
--(axis cs:0.206833377480507,0.171050816774368);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:-0.248543351888657,-0.313912272453308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.268811583518982,0.36928802728653)
--(axis cs:0.220223292708397,-0.201391518115997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.56009978055954,0.219564601778984)
--(axis cs:0.0951890647411346,-0.184907555580139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:0.0507609695196152,-0.762777388095856);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:0.495146185159683,0.152151629328728);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:0.139287978410721,-0.356894612312317);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:0.257186651229858,-0.349745690822601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.628175139427185,0.0951105505228043)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.434195697307587,0.127833917737007);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.384461849927902,0.281142175197601);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:0.0561878606677055,0.48506760597229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:0.0546905994415283,-0.0537390038371086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.313638776540756,0.343924522399902);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:-0.376096189022064,0.145494550466537);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.257186651229858,-0.349745690822601)
--(axis cs:0.00823670905083418,0.39137676358223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:1.9789726138697e-05,-0.539448976516724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:0.36227747797966,0.0889895707368851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:0.0546905994415283,-0.0537390038371086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.384461849927902,0.281142175197601)
--(axis cs:-0.0169248823076487,-0.0839357897639275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:0.206833377480507,0.171050816774368);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0561878606677055,0.48506760597229)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:-0.313791871070862,-0.111754193902016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0546905994415283,-0.0537390038371086)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:0.120226934552193,-0.258145153522491);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.236482009291649,0.0467956252396107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.206656634807587,-0.65918242931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.323497593402863,0.170788884162903)
--(axis cs:-0.414940863847733,-0.0981297716498375);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0555157326161861,0.0822131186723709)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.530224561691284,0.456567168235779);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.0704736262559891,0.0636130273342133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.236482009291649,0.0467956252396107)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:0.36227747797966,0.0889895707368851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:-0.0169248823076487,-0.0839357897639275);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240037322044373,0.397767871618271)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.379806607961655,-0.138413444161415);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.0124953621998429,-0.079146035015583);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.241535380482674,-0.513981282711029)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0124953621998429,-0.079146035015583)
--(axis cs:0.20354425907135,0.113536559045315);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0704736262559891,0.0636130273342133)
--(axis cs:-0.281088680028915,0.0589714534580708);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0704736262559891,0.0636130273342133)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0704736262559891,0.0636130273342133)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.273347765207291,-0.180621474981308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0951890647411346,-0.184907555580139)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206656634807587,-0.65918242931366)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.206656634807587,-0.65918242931366)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:-0.237617745995522,-0.00987426936626434);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:0.230642184615135,-0.379880547523499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.20354425907135,0.113536559045315)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:0.417749226093292,-0.00941958837211132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:-0.145906031131744,0.458561271429062);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:-0.0243434552103281,0.516952395439148);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206833377480507,0.171050816774368)
--(axis cs:0.230642184615135,-0.379880547523499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.417749226093292,-0.00941958837211132);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:-0.504615187644958,0.0239896532148123);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.230642184615135,-0.379880547523499);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.220223292708397,-0.201391518115997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.376096189022064,0.145494550466537)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:-0.136360868811607,0.180907711386681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:-0.047660980373621,0.113407522439957);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:0.0220029577612877,-0.318737596273422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.187155947089195,0.272114366292953)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:0.36227747797966,0.0889895707368851);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:0.127792879939079,-0.282798737287521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:-0.197818428277969,0.168317094445229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.414940863847733,-0.0981297716498375)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.127792879939079,-0.282798737287521)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.127792879939079,-0.282798737287521)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.127792879939079,-0.282798737287521)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.127792879939079,-0.282798737287521)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0277665946632624,0.0449857488274574)
--(axis cs:1.9789726138697e-05,-0.539448976516724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0277665946632624,0.0449857488274574)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0277665946632624,0.0449857488274574)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0277665946632624,0.0449857488274574)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:-0.237617745995522,-0.00987426936626434);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:0.09140295535326,-0.116013333201408);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.170370727777481,-0.694767236709595)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:0.200006395578384,0.32786750793457);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.434195697307587,0.127833917737007)
--(axis cs:0.153460636734962,-0.143206983804703);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.379806607961655,-0.138413444161415);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.237617745995522,-0.00987426936626434);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.0721147283911705,-0.0941892042756081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:0.09140295535326,-0.116013333201408);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.281088680028915,0.0589714534580708)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530482292175293,0.175501093268394)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530482292175293,0.175501093268394)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530482292175293,0.175501093268394)
--(axis cs:0.0220029577612877,-0.318737596273422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530482292175293,0.175501093268394)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530482292175293,0.175501093268394)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.417749226093292,-0.00941958837211132)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:1.9789726138697e-05,-0.539448976516724)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:1.9789726138697e-05,-0.539448976516724)
--(axis cs:0.0220029577612877,-0.318737596273422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:1.9789726138697e-05,-0.539448976516724)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:1.9789726138697e-05,-0.539448976516724)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0507609695196152,-0.762777388095856)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0507609695196152,-0.762777388095856)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0507609695196152,-0.762777388095856)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0507609695196152,-0.762777388095856)
--(axis cs:0.00823670905083418,0.39137676358223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.145906031131744,0.458561271429062)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.145906031131744,0.458561271429062)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.145906031131744,0.458561271429062)
--(axis cs:0.197689235210419,0.279758840799332);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.145906031131744,0.458561271429062)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.145906031131744,0.458561271429062)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.375957012176514,0.221684992313385);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:-0.435205519199371,0.238601356744766);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0372018702328205,0.47945100069046)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.379806607961655,-0.138413444161415)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.379806607961655,-0.138413444161415)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.379806607961655,-0.138413444161415)
--(axis cs:-0.0331686288118362,-0.0320705398917198);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.379806607961655,-0.138413444161415)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.379806607961655,-0.138413444161415)
--(axis cs:0.192668914794922,-0.212102264165878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.143127262592316,-0.0296104177832603);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.381702303886414,0.51098620891571)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:0.548374116420746,0.206957742571831);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.435205519199371,0.238601356744766)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120226934552193,-0.258145153522491)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120226934552193,-0.258145153522491)
--(axis cs:-0.49423024058342,-0.113830022513866);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120226934552193,-0.258145153522491)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.120226934552193,-0.258145153522491)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248543351888657,-0.313912272453308)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248543351888657,-0.313912272453308)
--(axis cs:0.515606999397278,-0.0772368907928467);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248543351888657,-0.313912272453308)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248543351888657,-0.313912272453308)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.248543351888657,-0.313912272453308)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.273347765207291,-0.180621474981308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.545293390750885,-0.249569937586784);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0331686288118362,-0.0320705398917198)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.548374116420746,0.206957742571831)
--(axis cs:0.495146185159683,0.152151629328728);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.548374116420746,0.206957742571831)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.398418039083481,-0.312911212444305)
--(axis cs:0.273347765207291,-0.180621474981308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.398418039083481,-0.312911212444305)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.515606999397278,-0.0772368907928467)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.515606999397278,-0.0772368907928467)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.515606999397278,-0.0772368907928467)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.515606999397278,-0.0772368907928467)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.515606999397278,-0.0772368907928467)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:-0.504615187644958,0.0239896532148123);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.158850207924843,-0.189393311738968);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.193621560931206,0.372129708528519);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.197689235210419,0.279758840799332)
--(axis cs:0.0126599548384547,0.236760914325714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.09140295535326,-0.116013333201408)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.09140295535326,-0.116013333201408)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.09140295535326,-0.116013333201408)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.09140295535326,-0.116013333201408)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.545293390750885,-0.249569937586784)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.545293390750885,-0.249569937586784)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.545293390750885,-0.249569937586784)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.545293390750885,-0.249569937586784)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.545293390750885,-0.249569937586784)
--(axis cs:-0.153847262263298,-0.137846142053604);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.230642184615135,-0.379880547523499)
--(axis cs:0.597426235675812,-0.227352097630501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.230642184615135,-0.379880547523499)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.230642184615135,-0.379880547523499)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.230642184615135,-0.379880547523499)
--(axis cs:0.0220029577612877,-0.318737596273422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.047660980373621,0.113407522439957)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.047660980373621,0.113407522439957)
--(axis cs:-0.416966080665588,-0.403054535388947);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.047660980373621,0.113407522439957)
--(axis cs:-0.0721147283911705,-0.0941892042756081);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.047660980373621,0.113407522439957)
--(axis cs:0.181519091129303,0.081733338534832);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.047660980373621,0.113407522439957)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0220029577612877,-0.318737596273422)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0220029577612877,-0.318737596273422)
--(axis cs:0.220667198300362,-0.0880512520670891);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:0.273347765207291,-0.180621474981308);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:0.365450590848923,0.462143689393997);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153847262263298,-0.137846142053604)
--(axis cs:0.270645916461945,-0.402493506669998);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0169248823076487,-0.0839357897639275)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0169248823076487,-0.0839357897639275)
--(axis cs:0.341827154159546,-0.157431051135063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0169248823076487,-0.0839357897639275)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0169248823076487,-0.0839357897639275)
--(axis cs:-0.193063497543335,0.223105996847153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143127262592316,-0.0296104177832603)
--(axis cs:0.156778231263161,-0.220374137163162);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143127262592316,-0.0296104177832603)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143127262592316,-0.0296104177832603)
--(axis cs:0.0247540511190891,0.010991825722158);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143127262592316,-0.0296104177832603)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143127262592316,-0.0296104177832603)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:-0.416966080665588,-0.403054535388947);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:0.136048421263695,-0.125983491539955);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:0.139287978410721,-0.356894612312317);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.376046001911163,-0.203467354178429)
--(axis cs:0.240007549524307,-0.45208728313446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153460636734962,-0.143206983804703)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153460636734962,-0.143206983804703)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.153460636734962,-0.143206983804703)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0126599548384547,0.236760914325714)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0126599548384547,0.236760914325714)
--(axis cs:-0.45695099234581,0.0455770269036293);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0126599548384547,0.236760914325714)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0126599548384547,0.236760914325714)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0126599548384547,0.236760914325714)
--(axis cs:-0.193063497543335,0.223105996847153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220223292708397,-0.201391518115997)
--(axis cs:0.236578464508057,0.212758377194405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220667198300362,-0.0880512520670891)
--(axis cs:0.0805827975273132,0.212112247943878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220667198300362,-0.0880512520670891)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220667198300362,-0.0880512520670891)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220667198300362,-0.0880512520670891)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.220667198300362,-0.0880512520670891)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.270645916461945,-0.402493506669998)
--(axis cs:-0.0620461031794548,0.329458236694336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.270645916461945,-0.402493506669998)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.270645916461945,-0.402493506669998)
--(axis cs:-0.313791871070862,-0.111754193902016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.270645916461945,-0.402493506669998)
--(axis cs:-0.197818428277969,0.168317094445229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:-0.371803104877472,-0.640600621700287);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:0.0575081408023834,-0.26095312833786);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0805827975273132,0.212112247943878)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.200006395578384,0.32786750793457)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.200006395578384,0.32786750793457)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.200006395578384,0.32786750793457)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.371803104877472,-0.640600621700287)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.371803104877472,-0.640600621700287)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.371803104877472,-0.640600621700287)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.371803104877472,-0.640600621700287)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.371803104877472,-0.640600621700287)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156778231263161,-0.220374137163162)
--(axis cs:-0.0646661520004272,-0.191968709230423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156778231263161,-0.220374137163162)
--(axis cs:-0.383126527070999,-0.339939147233963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156778231263161,-0.220374137163162)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.36227747797966,0.0889895707368851)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831257030367851,-0.348366111516953)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831257030367851,-0.348366111516953)
--(axis cs:0.240007549524307,-0.45208728313446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831257030367851,-0.348366111516953)
--(axis cs:-0.193063497543335,0.223105996847153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831257030367851,-0.348366111516953)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0831257030367851,-0.348366111516953)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.495146185159683,0.152151629328728)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.495146185159683,0.152151629328728)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:0.700778007507324,-0.0529944747686386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:0.0943780094385147,-0.211697623133659);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:-0.176597729325294,-0.276363611221313);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.504615187644958,0.0239896532148123)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:0.700778007507324,-0.0529944747686386);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:-0.322757571935654,-0.29724845290184);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0646661520004272,-0.191968709230423)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:0.0732765272259712,0.486991852521896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:-0.0447646826505661,0.334031283855438);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0943780094385147,-0.211697623133659)
--(axis cs:0.139287978410721,-0.356894612312317);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.322757571935654,-0.29724845290184)
--(axis cs:0.434415876865387,-0.048982709646225);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.322757571935654,-0.29724845290184)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.322757571935654,-0.29724845290184)
--(axis cs:0.119277507066727,-0.415841698646545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.322757571935654,-0.29724845290184)
--(axis cs:-0.114091314375401,-0.223599448800087);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.322757571935654,-0.29724845290184)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119277507066727,-0.415841698646545)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119277507066727,-0.415841698646545)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119277507066727,-0.415841698646545)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119277507066727,-0.415841698646545)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.114091314375401,-0.223599448800087)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.114091314375401,-0.223599448800087)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.114091314375401,-0.223599448800087)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0732765272259712,0.486991852521896)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0732765272259712,0.486991852521896)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0732765272259712,0.486991852521896)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0732765272259712,0.486991852521896)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0732765272259712,0.486991852521896)
--(axis cs:-0.339627921581268,0.225837141275406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:-0.395837485790253,0.282722949981689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0575081408023834,-0.26095312833786)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136048421263695,-0.125983491539955)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136048421263695,-0.125983491539955)
--(axis cs:0.210272923111916,0.0946787148714066);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136048421263695,-0.125983491539955)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.136048421263695,-0.125983491539955)
--(axis cs:0.140199109911919,0.211234420537949);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176597729325294,-0.276363611221313)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.176597729325294,-0.276363611221313)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.181519091129303,0.081733338534832)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.181519091129303,0.081733338534832)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.181519091129303,0.081733338534832)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.383126527070999,-0.339939147233963)
--(axis cs:0.375957012176514,0.221684992313385);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.383126527070999,-0.339939147233963)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.383126527070999,-0.339939147233963)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.49423024058342,-0.113830022513866)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.49423024058342,-0.113830022513866)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.49423024058342,-0.113830022513866)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.49423024058342,-0.113830022513866)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:0.221596345305443,-0.215803429484367);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140199109911919,0.211234420537949)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.193621560931206,0.372129708528519)
--(axis cs:-0.493018627166748,0.0646176412701607);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.493018627166748,0.0646176412701607)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.493018627166748,0.0646176412701607)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.493018627166748,0.0646176412701607)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139287978410721,-0.356894612312317)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139287978410721,-0.356894612312317)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139287978410721,-0.356894612312317)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139287978410721,-0.356894612312317)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.139287978410721,-0.356894612312317)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.395837485790253,0.282722949981689)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.395837485790253,0.282722949981689)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.395837485790253,0.282722949981689)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.395837485790253,0.282722949981689)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341827154159546,-0.157431051135063)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341827154159546,-0.157431051135063)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341827154159546,-0.157431051135063)
--(axis cs:0.192668914794922,-0.212102264165878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341827154159546,-0.157431051135063)
--(axis cs:-0.0419123880565166,-0.270627230405807);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341827154159546,-0.157431051135063)
--(axis cs:-0.129480645060539,0.0391593649983406);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0419123880565166,-0.270627230405807)
--(axis cs:-0.4080830514431,0.156666904687881);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0419123880565166,-0.270627230405807)
--(axis cs:-0.153458952903748,0.221050441265106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.129480645060539,0.0391593649983406)
--(axis cs:-0.670120298862457,0.0043292841874063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.129480645060539,0.0391593649983406)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.129480645060539,0.0391593649983406)
--(axis cs:-0.290977358818054,-0.424769103527069);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.129480645060539,0.0391593649983406)
--(axis cs:-0.197818428277969,0.168317094445229);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.4080830514431,0.156666904687881)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.4080830514431,0.156666904687881)
--(axis cs:0.240007549524307,-0.45208728313446);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.197818428277969,0.168317094445229)
--(axis cs:-0.199865221977234,-0.333859533071518);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.197818428277969,0.168317094445229)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.240007549524307,-0.45208728313446)
--(axis cs:0.0763368606567383,0.339303702116013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.240007549524307,-0.45208728313446)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.339627921581268,0.225837141275406)
--(axis cs:-0.0620461031794548,0.329458236694336);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.339627921581268,0.225837141275406)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.273347765207291,-0.180621474981308)
--(axis cs:0.17388042807579,-0.652331709861755);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.273347765207291,-0.180621474981308)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530224561691284,0.456567168235779)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530224561691284,0.456567168235779)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.530224561691284,0.456567168235779)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:0.0730506405234337,-0.108661122620106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:0.0314999334514141,-0.190889686346054);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.700778007507324,-0.0529944747686386)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.670120298862457,0.0043292841874063)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.597426235675812,-0.227352097630501)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.597426235675812,-0.227352097630501)
--(axis cs:0.444242179393768,-0.219187557697296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.597426235675812,-0.227352097630501)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.597426235675812,-0.227352097630501)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0620461031794548,0.329458236694336)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0620461031794548,0.329458236694336)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0620461031794548,0.329458236694336)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0620461031794548,0.329458236694336)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0730506405234337,-0.108661122620106)
--(axis cs:-0.416966080665588,-0.403054535388947);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0730506405234337,-0.108661122620106)
--(axis cs:-0.313791871070862,-0.111754193902016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0730506405234337,-0.108661122620106)
--(axis cs:-0.193063497543335,0.223105996847153);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.290977358818054,-0.424769103527069)
--(axis cs:-0.237617745995522,-0.00987426936626434);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.290977358818054,-0.424769103527069)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.290977358818054,-0.424769103527069)
--(axis cs:-0.200933292508125,0.302322506904602);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.221596345305443,-0.215803429484367)
--(axis cs:-0.25562447309494,0.310001879930496);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:0.122295036911964,0.614040791988373);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:-0.0158243793994188,-0.66387152671814);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.237617745995522,-0.00987426936626434)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.375957012176514,0.221684992313385)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.375957012176514,0.221684992313385)
--(axis cs:0.261704981327057,0.457888901233673);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.375957012176514,0.221684992313385)
--(axis cs:0.278268963098526,-0.143119543790817);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416966080665588,-0.403054535388947)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416966080665588,-0.403054535388947)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.416966080665588,-0.403054535388947)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.25562447309494,0.310001879930496)
--(axis cs:-0.285703718662262,-0.144864901900291);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0447646826505661,0.334031283855438)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0447646826505661,0.334031283855438)
--(axis cs:-0.126580074429512,-0.0628677755594254);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0447646826505661,0.334031283855438)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0447646826505661,0.334031283855438)
--(axis cs:-0.203072518110275,0.174300342798233);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0447646826505661,0.334031283855438)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.210272923111916,0.0946787148714066)
--(axis cs:0.158850207924843,-0.189393311738968);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.210272923111916,0.0946787148714066)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0721147283911705,-0.0941892042756081)
--(axis cs:-0.208589434623718,0.00485298782587051);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0721147283911705,-0.0941892042756081)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0721147283911705,-0.0941892042756081)
--(axis cs:0.137114495038986,0.0784443840384483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0721147283911705,-0.0941892042756081)
--(axis cs:-0.189475446939468,0.449540048837662);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0158243793994188,-0.66387152671814)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0158243793994188,-0.66387152671814)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0158243793994188,-0.66387152671814)
--(axis cs:0.0364016741514206,-0.0835112780332565);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0158243793994188,-0.66387152671814)
--(axis cs:-0.00641862908378243,0.213390365242958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365450590848923,0.462143689393997)
--(axis cs:0.158850207924843,-0.189393311738968);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.365450590848923,0.462143689393997)
--(axis cs:0.373934119939804,0.139924943447113);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0314999334514141,-0.190889686346054)
--(axis cs:-0.0815204828977585,-0.546140551567078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0314999334514141,-0.190889686346054)
--(axis cs:0.272548139095306,-0.0678103864192963);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0763368606567383,0.339303702116013)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0763368606567383,0.339303702116013)
--(axis cs:-0.168345168232918,0.268916487693787);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0763368606567383,0.339303702116013)
--(axis cs:0.192668914794922,-0.212102264165878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0763368606567383,0.339303702116013)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.45695099234581,0.0455770269036293)
--(axis cs:0.0870886370539665,-0.60310834646225);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.45695099234581,0.0455770269036293)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444242179393768,-0.219187557697296)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444242179393768,-0.219187557697296)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444242179393768,-0.219187557697296)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444242179393768,-0.219187557697296)
--(axis cs:0.149773314595222,-0.395518183708191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.444242179393768,-0.219187557697296)
--(axis cs:-0.120736479759216,-0.703908920288086);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373934119939804,0.139924943447113)
--(axis cs:0.198837846517563,-0.479144513607025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373934119939804,0.139924943447113)
--(axis cs:0.387239426374435,0.165265768766403);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.373934119939804,0.139924943447113)
--(axis cs:-0.262354105710983,-0.200201243162155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203072518110275,0.174300342798233)
--(axis cs:0.243542835116386,0.0950260832905769);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203072518110275,0.174300342798233)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203072518110275,0.174300342798233)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262354105710983,-0.200201243162155)
--(axis cs:-0.253821015357971,-0.126372039318085);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262354105710983,-0.200201243162155)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262354105710983,-0.200201243162155)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.262354105710983,-0.200201243162155)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.272548139095306,-0.0678103864192963)
--(axis cs:0.216870620846748,0.426056414842606);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189475446939468,0.449540048837662)
--(axis cs:-0.136360868811607,0.180907711386681);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189475446939468,0.449540048837662)
--(axis cs:-0.0195227265357971,0.315394014120102);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189475446939468,0.449540048837662)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.189475446939468,0.449540048837662)
--(axis cs:0.00823670905083418,0.39137676358223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.285703718662262,-0.144864901900291)
--(axis cs:-0.0505465008318424,-0.12036320567131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.193063497543335,0.223105996847153)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.193063497543335,0.223105996847153)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.120736479759216,-0.703908920288086)
--(axis cs:0.0566111691296101,-0.20580792427063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243542835116386,0.0950260832905769)
--(axis cs:-0.159415736794472,-0.32367530465126);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243542835116386,0.0950260832905769)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.243542835116386,0.0950260832905769)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126580074429512,-0.0628677755594254)
--(axis cs:0.0603490136563778,-0.484905898571014);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126580074429512,-0.0628677755594254)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.122295036911964,0.614040791988373)
--(axis cs:0.192668914794922,-0.212102264165878);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.208589434623718,0.00485298782587051)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.253821015357971,-0.126372039318085)
--(axis cs:-0.124670773744583,0.114388480782509);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.253821015357971,-0.126372039318085)
--(axis cs:0.268575221300125,-0.416664093732834);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0603490136563778,-0.484905898571014)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0603490136563778,-0.484905898571014)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.159415736794472,-0.32367530465126)
--(axis cs:-0.107806950807571,-0.193219572305679);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.159415736794472,-0.32367530465126)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.107806950807571,-0.193219572305679)
--(axis cs:-0.119245491921902,0.255313843488693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.107806950807571,-0.193219572305679)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.124670773744583,0.114388480782509)
--(axis cs:-0.164696291089058,-0.029112296178937);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.17388042807579,-0.652331709861755)
--(axis cs:-0.147250041365623,-0.424790114164352);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.17388042807579,-0.652331709861755)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.147250041365623,-0.424790114164352)
--(axis cs:-0.137275144457817,0.353112280368805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.164696291089058,-0.029112296178937)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.164696291089058,-0.029112296178937)
--(axis cs:-0.313791871070862,-0.111754193902016);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.261704981327057,0.457888901233673)
--(axis cs:-0.0528875626623631,-0.0215237401425838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0247540511190891,0.010991825722158)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.137275144457817,0.353112280368805)
--(axis cs:0.259351760149002,-0.0362496301531792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313791871070862,-0.111754193902016)
--(axis cs:0.15310426056385,-0.190537258982658);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0425818599760532,0.0338610261678696)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0425818599760532,0.0338610261678696)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0425818599760532,0.0338610261678696)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0425818599760532,0.0338610261678696)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:-0.0632719397544861,0.602745532989502);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:0.287353426218033,-0.139386042952538);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:0.0287317875772715,-0.397088974714279);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0609935447573662,-0.327631324529648)
--(axis cs:0.0555550716817379,-0.477733343839645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.0274440068751574,0.21521021425724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.387239426374435,0.165265768766403);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.0326017253100872,-0.275567352771759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.402683854103088,0.170144021511078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.211433202028275,0.0500739626586437);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.313293904066086,0.0607509203255177);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434415876865387,-0.048982709646225)
--(axis cs:-0.61452853679657,0.0929943397641182);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:0.0611731000244617,0.326366871595383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:0.137114495038986,0.0784443840384483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.287353426218033,-0.139386042952538)
--(axis cs:0.236578464508057,0.212758377194405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:0.244016826152802,0.222155451774597);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:0.0537624135613441,-0.203791305422783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:0.348438203334808,0.296382039785385);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387239426374435,0.165265768766403)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.0860265865921974,-0.409277617931366);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.0326017253100872,-0.275567352771759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.0208904705941677,-0.536373317241669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:0.244016826152802,0.222155451774597);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.00641862908378243,0.213390365242958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.250075697898865,-0.000770994869526476)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:0.406517833471298,-0.212240144610405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:0.216864183545113,0.315227180719376);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.221105217933655,0.38691633939743)
--(axis cs:0.321498423814774,-0.31260672211647);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.0632719397544861,0.602745532989502);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.496017903089523,0.176430240273476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.240253239870071,0.158449575304985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.351605772972107,-0.382209926843643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.340888261795044,0.379083961248398);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.126975476741791,-0.123014226555824)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.294754475355148,-0.379652619361877);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.532668173313141,0.00279630441218615);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.130942821502686,-0.084423616528511);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:0.502504110336304,-0.00285728252492845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.434823423624039,0.232221022248268)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:-0.170792981982231,-0.0326225608587265);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:-0.095486231148243,-0.138784632086754);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:-0.154454067349434,0.160923466086388);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0243434552103281,0.516952395439148)
--(axis cs:0.462867707014084,0.380081474781036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0195227265357971,0.315394014120102)
--(axis cs:0.095275305211544,0.361112475395203);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0195227265357971,0.315394014120102)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:-0.0326017253100872,-0.275567352771759);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:-0.335766404867172,-0.0465221889317036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:-0.0311481449753046,0.393661916255951);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.124518409371376,-0.157429605722427)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.521850287914276,0.238213285803795);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.137114495038986,0.0784443840384483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0326017253100872,-0.275567352771759)
--(axis cs:-0.170792981982231,-0.0326225608587265);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:-0.321044623851776,-0.0766628235578537);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:0.0870886370539665,-0.60310834646225);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.340888261795044,0.379083961248398)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.336363315582275,0.365948736667633);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:0.258309841156006,0.175781354308128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:0.130942821502686,-0.084423616528511);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0870886370539665,-0.60310834646225)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.259351760149002,-0.0362496301531792);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.312427490949631,-0.34651842713356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.0611731000244617,0.326366871595383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:-0.00883168820291758,0.367592245340347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.0634854435920715,-0.438962042331696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.154454067349434,0.160923466086388)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:0.137114495038986,0.0784443840384483);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:-0.00641862908378243,0.213390365242958);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.521850287914276,0.238213285803795)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:0.341920793056488,0.1706712692976);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:-0.254226714372635,-0.260687500238419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:0.244016826152802,0.222155451774597);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:0.534751057624817,0.0864304229617119);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:0.321498423814774,-0.31260672211647);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.121427990496159,-0.232545614242554)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.108036622405052,0.397040009498596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.0225185360759497,-0.0255592353641987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.58604633808136,-0.31065645813942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.532668173313141,0.00279630441218615)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0537624135613441,-0.203791305422783)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0537624135613441,-0.203791305422783)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0537624135613441,-0.203791305422783)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0537624135613441,-0.203791305422783)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0537624135613441,-0.203791305422783)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:0.423277646303177,-0.159296438097954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.000462725642137229,0.135946571826935);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.137114495038986,0.0784443840384483)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.19514624774456,-0.00382971437647939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.000462725642137229,0.135946571826935);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.206182718276978,0.054306872189045)
--(axis cs:-0.170792981982231,-0.0326225608587265);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:-0.254226714372635,-0.260687500238419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:-0.351605772972107,-0.382209926843643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:-0.095486231148243,-0.138784632086754);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.175146237015724,0.0591706372797489)
--(axis cs:0.502504110336304,-0.00285728252492845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.0587695352733135,-0.497606635093689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:0.406517833471298,-0.212240144610405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:-0.216663390398026,0.137923613190651);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:0.0287317875772715,-0.397088974714279);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:0.207779735326767,0.278595268726349);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.283196777105331,-0.108613818883896)
--(axis cs:0.502504110336304,-0.00285728252492845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:0.0287317875772715,-0.397088974714279);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:0.437995553016663,-0.141039207577705);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0200904347002506,0.190615445375443)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.253089189529419,0.378280609846115);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:-0.170792981982231,-0.0326225608587265);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:-0.335766404867172,-0.0465221889317036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:-0.366335898637772,0.347358614206314);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.313293904066086,0.0607509203255177);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.502504110336304,-0.00285728252492845);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.130942821502686,-0.084423616528511)
--(axis cs:0.462867707014084,0.380081474781036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:-0.496017903089523,0.176430240273476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:0.406517833471298,-0.212240144610405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.502504110336304,-0.00285728252492845)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:0.406517833471298,-0.212240144610405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.58604633808136,-0.31065645813942);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:0.484656989574432,-0.111598290503025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0970122143626213,-0.277317374944687)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:0.0274440068751574,0.21521021425724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.216663390398026,0.137923613190651);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:0.0948989763855934,-0.533367156982422);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.462867707014084,0.380081474781036)
--(axis cs:-0.143515974283218,-0.112365826964378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:0.351769149303436,-0.457621663808823);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:-0.358221471309662,0.18367038667202);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:0.400195419788361,-0.290722757577896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:-0.0145835801959038,-0.298877477645874);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.437995553016663,-0.141039207577705)
--(axis cs:0.321498423814774,-0.31260672211647);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.108036622405052,0.397040009498596);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.0208904705941677,-0.536373317241669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.236578464508057,0.212758377194405)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:-0.240253239870071,0.158449575304985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0555550716817379,-0.477733343839645)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:0.0814088210463524,-0.0398098491132259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.341920793056488,0.1706712692976)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:0.0613985098898411,-0.166041523218155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:-0.304042518138885,-0.296783298254013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:0.171347662806511,0.00116598489694297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:-0.143515974283218,-0.112365826964378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00906996987760067,0.0818523988127708)
--(axis cs:0.00628412328660488,0.446910262107849);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.0587695352733135,-0.497606635093689);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:0.199267745018005,0.0483242608606815);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.304042518138885,-0.296783298254013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.259351760149002,-0.0362496301531792)
--(axis cs:-0.143515974283218,-0.112365826964378);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.0611731000244617,0.326366871595383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.358221471309662,0.18367038667202);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.199267745018005,0.0483242608606815);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.153458952903748,0.221050441265106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0632719397544861,0.602745532989502)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:-0.254226714372635,-0.260687500238419);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.423277646303177,-0.159296438097954)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.253089189529419,0.378280609846115);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.336363315582275,0.365948736667633);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0587695352733135,-0.497606635093689)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254226714372635,-0.260687500238419)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254226714372635,-0.260687500238419)
--(axis cs:0.0814088210463524,-0.0398098491132259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254226714372635,-0.260687500238419)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254226714372635,-0.260687500238419)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254226714372635,-0.260687500238419)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:-0.304042518138885,-0.296783298254013);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:-0.335766404867172,-0.0465221889317036);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0611731000244617,0.326366871595383)
--(axis cs:0.348438203334808,0.296382039785385);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:0.416614294052124,0.052338033914566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:0.312427490949631,-0.34651842713356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:-0.358221471309662,0.18367038667202);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:0.400195419788361,-0.290722757577896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:-0.195403277873993,0.426568031311035);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0860265865921974,-0.409277617931366)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:-0.321044623851776,-0.0766628235578537);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:-0.496017903089523,0.176430240273476);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.095275305211544,0.361112475395203)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.496017903089523,0.176430240273476)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.496017903089523,0.176430240273476)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.496017903089523,0.176430240273476)
--(axis cs:0.400195419788361,-0.290722757577896);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.496017903089523,0.176430240273476)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.496017903089523,0.176430240273476)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:0.253089189529419,0.378280609846115);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:0.351769149303436,-0.457621663808823);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195945486426353,-0.193695247173309)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.0814088210463524,-0.0398098491132259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.406517833471298,-0.212240144610405);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:-0.195403277873993,0.426568031311035);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.095486231148243,-0.138784632086754)
--(axis cs:0.484656989574432,-0.111598290503025);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304042518138885,-0.296783298254013)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304042518138885,-0.296783298254013)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304042518138885,-0.296783298254013)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304042518138885,-0.296783298254013)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.304042518138885,-0.296783298254013)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.335766404867172,-0.0465221889317036)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.335766404867172,-0.0465221889317036)
--(axis cs:0.294754475355148,-0.379652619361877);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.335766404867172,-0.0465221889317036)
--(axis cs:-0.09801384806633,0.3469497859478);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.335766404867172,-0.0465221889317036)
--(axis cs:-0.240253239870071,0.158449575304985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:0.0274440068751574,0.21521021425724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.244016826152802,0.222155451774597)
--(axis cs:0.534751057624817,0.0864304229617119);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:0.171347662806511,0.00116598489694297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.366335898637772,0.347358614206314)
--(axis cs:0.258309841156006,0.175781354308128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:0.017848564311862,0.261728793382645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:0.534751057624817,0.0864304229617119);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0948989763855934,-0.533367156982422)
--(axis cs:0.258309841156006,0.175781354308128);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0145835801959038,-0.298877477645874)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.58604633808136,-0.31065645813942)
--(axis cs:-0.19514624774456,-0.00382971437647939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.58604633808136,-0.31065645813942)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.58604633808136,-0.31065645813942)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.58604633808136,-0.31065645813942)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:-0.0756311044096947,-0.18525967001915);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:0.0274440068751574,0.21521021425724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:-0.358221471309662,0.18367038667202);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.216864183545113,0.315227180719376)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00641862908378243,0.213390365242958)
--(axis cs:-0.21253177523613,-0.032836627215147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00641862908378243,0.213390365242958)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:-0.170792981982231,-0.0326225608587265);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0287317875772715,-0.397088974714279)
--(axis cs:0.00628412328660488,0.446910262107849);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.153458952903748,0.221050441265106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.138772889971733,0.0778251141309738);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.207779735326767,0.278595268726349)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:0.0274440068751574,0.21521021425724);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.258309841156006,0.175781354308128)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.484656989574432,-0.111598290503025)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:0.364316463470459,-0.241180539131165);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.348438203334808,0.296382039785385)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.000462725642137229,0.135946571826935);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:0.321498423814774,-0.31260672211647);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.170792981982231,-0.0326225608587265)
--(axis cs:-0.61452853679657,0.0929943397641182);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.449597984552383,-0.0959173440933228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.428073018789291,0.3243627846241)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.321498423814774,-0.31260672211647)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.321498423814774,-0.31260672211647)
--(axis cs:-0.0225185360759497,-0.0255592353641987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.321498423814774,-0.31260672211647)
--(axis cs:-0.211433202028275,0.0500739626586437);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.321498423814774,-0.31260672211647)
--(axis cs:0.0634854435920715,-0.438962042331696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.321498423814774,-0.31260672211647)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.61452853679657,0.0929943397641182)
--(axis cs:-0.138772889971733,0.0778251141309738);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:0.0814088210463524,-0.0398098491132259);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:-0.351605772972107,-0.382209926843643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:-0.0208904705941677,-0.536373317241669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.203508853912354,-0.378195822238922)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:-0.0461503677070141,-0.268741339445114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.294754475355148,-0.379652619361877)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.293855726718903,0.0674794241786003);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:-0.0461503677070141,-0.268741339445114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.321044623851776,-0.0766628235578537)
--(axis cs:0.386925667524338,0.240788519382477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.0560868196189404,0.366908937692642);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.534751057624817,0.0864304229617119);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.386925667524338,0.240788519382477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.253089189529419,0.378280609846115)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0274440068751574,0.21521021425724)
--(axis cs:0.351769149303436,-0.457621663808823);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0274440068751574,0.21521021425724)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0274440068751574,0.21521021425724)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0274440068751574,0.21521021425724)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.0505465008318424,-0.12036320567131);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.364316463470459,-0.241180539131165)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.293855726718903,0.0674794241786003)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.293855726718903,0.0674794241786003)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.293855726718903,0.0674794241786003)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.293855726718903,0.0674794241786003)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.293855726718903,0.0674794241786003)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:-0.402683854103088,0.170144021511078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:0.171347662806511,0.00116598489694297);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.108036622405052,0.397040009498596)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.402683854103088,0.170144021511078);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.153458952903748,0.221050441265106);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.017848564311862,0.261728793382645)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0814088210463524,-0.0398098491132259)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0814088210463524,-0.0398098491132259)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0814088210463524,-0.0398098491132259)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0814088210463524,-0.0398098491132259)
--(axis cs:-0.211433202028275,0.0500739626586437);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240253239870071,0.158449575304985)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240253239870071,0.158449575304985)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.240253239870071,0.158449575304985)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.351605772972107,-0.382209926843643)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.351605772972107,-0.382209926843643)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.351605772972107,-0.382209926843643)
--(axis cs:-0.0850517377257347,-0.0399298742413521);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.351605772972107,-0.382209926843643)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.351605772972107,-0.382209926843643)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.0461503677070141,-0.268741339445114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.27273815870285,0.535143315792084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.402683854103088,0.170144021511078)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:0.163584768772125,0.106989212334156);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:0.199267745018005,0.0483242608606815);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.245047256350517,0.207904264330864);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.313359707593918,0.0667184069752693);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.406517833471298,-0.212240144610405)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:-0.19514624774456,-0.00382971437647939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:-0.191291362047195,0.215221643447876);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:-0.0208904705941677,-0.536373317241669);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.245047256350517,0.207904264330864)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0208904705941677,-0.536373317241669)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0208904705941677,-0.536373317241669)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0208904705941677,-0.536373317241669)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0208904705941677,-0.536373317241669)
--(axis cs:0.00628412328660488,0.446910262107849);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195403277873993,0.426568031311035)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195403277873993,0.426568031311035)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195403277873993,0.426568031311035)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195403277873993,0.426568031311035)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:-0.387888610363007,0.0165583696216345);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:-0.216663390398026,0.137923613190651);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:0.0634854435920715,-0.438962042331696);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0505465008318424,-0.12036320567131)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:-0.21253177523613,-0.032836627215147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:-0.003627312136814,-0.584439754486084);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:-0.171754151582718,-0.270621776580811);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:0.0722035393118858,-0.544329941272736);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:0.387740433216095,0.470685601234436);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313359707593918,0.0667184069752693)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0634854435920715,-0.438962042331696)
--(axis cs:-0.19514624774456,-0.00382971437647939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0634854435920715,-0.438962042331696)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560868196189404,0.366908937692642)
--(axis cs:-0.19514624774456,-0.00382971437647939);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560868196189404,0.366908937692642)
--(axis cs:-0.00883168820291758,0.367592245340347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560868196189404,0.366908937692642)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560868196189404,0.366908937692642)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0560868196189404,0.366908937692642)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.534751057624817,0.0864304229617119)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.534751057624817,0.0864304229617119)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.534751057624817,0.0864304229617119)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.534751057624817,0.0864304229617119)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.534751057624817,0.0864304229617119)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171754151582718,-0.270621776580811)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171754151582718,-0.270621776580811)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.171754151582718,-0.270621776580811)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.27273815870285,0.535143315792084)
--(axis cs:0.13709856569767,-0.220445170998573);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.27273815870285,0.535143315792084)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.27273815870285,0.535143315792084)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.27273815870285,0.535143315792084)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.171347662806511,0.00116598489694297)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.171347662806511,0.00116598489694297)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.171347662806511,0.00116598489694297)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:-0.254124939441681,0.0608846209943295);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.153458952903748,0.221050441265106)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0722035393118858,-0.544329941272736)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0722035393118858,-0.544329941272736)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0722035393118858,-0.544329941272736)
--(axis cs:-0.211433202028275,0.0500739626586437);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0722035393118858,-0.544329941272736)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0722035393118858,-0.544329941272736)
--(axis cs:0.313293904066086,0.0607509203255177);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:0.351769149303436,-0.457621663808823);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:-0.000462725642137229,0.135946571826935);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:-0.00883168820291758,0.367592245340347);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:-0.210604682564735,0.391051918268204);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0311481449753046,0.393661916255951)
--(axis cs:-0.403067827224731,-0.0345321893692017);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:0.157689213752747,-0.331824481487274);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:-0.21253177523613,-0.032836627215147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:-0.336363315582275,0.365948736667633);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:-0.663354277610779,-0.0286470763385296);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.387740433216095,0.470685601234436)
--(axis cs:0.295239716768265,0.274553507566452);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143515974283218,-0.112365826964378)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.143515974283218,-0.112365826964378)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403067827224731,-0.0345321893692017)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403067827224731,-0.0345321893692017)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403067827224731,-0.0345321893692017)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403067827224731,-0.0345321893692017)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.403067827224731,-0.0345321893692017)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:-0.375896275043488,0.232193827629089);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:0.140001535415649,-0.0904391333460808);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:-0.0225185360759497,-0.0255592353641987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.295239716768265,0.274553507566452)
--(axis cs:-0.21253177523613,-0.032836627215147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.375896275043488,0.232193827629089)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.09801384806633,0.3469497859478)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.09801384806633,0.3469497859478)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.09801384806633,0.3469497859478)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.09801384806633,0.3469497859478)
--(axis cs:0.156321465969086,0.457425057888031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.09801384806633,0.3469497859478)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.0225185360759497,-0.0255592353641987);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.211433202028275,0.0500739626586437);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.19514624774456,-0.00382971437647939)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756311044096947,-0.18525967001915)
--(axis cs:0.276929885149002,0.0986447110772133);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756311044096947,-0.18525967001915)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756311044096947,-0.18525967001915)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0756311044096947,-0.18525967001915)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:0.13709856569767,-0.220445170998573);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:0.0284606833010912,0.632772624492645);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.000462725642137229,0.135946571826935)
--(axis cs:0.313293904066086,0.0607509203255177);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.0613985098898411,-0.166041523218155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.157689213752747,-0.331824481487274)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13709856569767,-0.220445170998573)
--(axis cs:0.351769149303436,-0.457621663808823);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13709856569767,-0.220445170998573)
--(axis cs:-0.21253177523613,-0.032836627215147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13709856569767,-0.220445170998573)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13709856569767,-0.220445170998573)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13709856569767,-0.220445170998573)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.358221471309662,0.18367038667202)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.358221471309662,0.18367038667202)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.358221471309662,0.18367038667202)
--(axis cs:0.0933122634887695,0.0235837232321501);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.358221471309662,0.18367038667202)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:0.449597984552383,-0.0959173440933228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:-0.111609153449535,-0.319436103105545);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.140001535415649,-0.0904391333460808)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254124939441681,0.0608846209943295)
--(axis cs:0.296940833330154,-0.347537934780121);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254124939441681,0.0608846209943295)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254124939441681,0.0608846209943295)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254124939441681,0.0608846209943295)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.254124939441681,0.0608846209943295)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296940833330154,-0.347537934780121)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296940833330154,-0.347537934780121)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296940833330154,-0.347537934780121)
--(axis cs:0.581823766231537,0.0136290080845356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296940833330154,-0.347537934780121)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.296940833330154,-0.347537934780121)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191291362047195,0.215221643447876)
--(axis cs:-0.292729079723358,0.365202337503433);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191291362047195,0.215221643447876)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191291362047195,0.215221643447876)
--(axis cs:0.332926750183105,0.64076817035675);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191291362047195,0.215221643447876)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.191291362047195,0.215221643447876)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0284606833010912,0.632772624492645)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0284606833010912,0.632772624492645)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0284606833010912,0.632772624492645)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0284606833010912,0.632772624492645)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0284606833010912,0.632772624492645)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:-0.130869373679161,0.409198135137558);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:0.386925667524338,0.240788519382477);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.387888610363007,0.0165583696216345)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.581823766231537,0.0136290080845356)
--(axis cs:0.312427490949631,-0.34651842713356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.581823766231537,0.0136290080845356)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.581823766231537,0.0136290080845356)
--(axis cs:-0.0692110285162926,0.334587007761002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.581823766231537,0.0136290080845356)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:0.312427490949631,-0.34651842713356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:0.0613985098898411,-0.166041523218155);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:-0.0461503677070141,-0.268741339445114);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:0.313293904066086,0.0607509203255177);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.211433202028275,0.0500739626586437)
--(axis cs:-0.155370265245438,0.0430757999420166);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216663390398026,0.137923613190651)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.216663390398026,0.137923613190651)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.336363315582275,0.365948736667633)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.336363315582275,0.365948736667633)
--(axis cs:-0.0692110285162926,0.334587007761002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.336363315582275,0.365948736667633)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.003627312136814,-0.584439754486084)
--(axis cs:0.449597984552383,-0.0959173440933228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.003627312136814,-0.584439754486084)
--(axis cs:0.119888737797737,0.0801627114415169);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.003627312136814,-0.584439754486084)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.003627312136814,-0.584439754486084)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.449597984552383,-0.0959173440933228);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.312427490949631,-0.34651842713356);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:-0.298817962408066,0.135100916028023);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:0.136834532022476,0.223931208252907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.111609153449535,-0.319436103105545)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.298817962408066,0.135100916028023)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.298817962408066,0.135100916028023)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.298817962408066,0.135100916028023)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.298817962408066,0.135100916028023)
--(axis cs:-0.177714481949806,0.0491470620036125);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.298817962408066,0.135100916028023)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.313293904066086,0.0607509203255177)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.313293904066086,0.0607509203255177)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.313293904066086,0.0607509203255177)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0933122634887695,0.0235837232321501)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0933122634887695,0.0235837232321501)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0933122634887695,0.0235837232321501)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0850517377257347,-0.0399298742413521)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0850517377257347,-0.0399298742413521)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.210604682564735,0.391051918268204)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.210604682564735,0.391051918268204)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.210604682564735,0.391051918268204)
--(axis cs:-0.312081098556519,-0.234968170523643);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.155370265245438,0.0430757999420166)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.155370265245438,0.0430757999420166)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.155370265245438,0.0430757999420166)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163584768772125,0.106989212334156)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163584768772125,0.106989212334156)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163584768772125,0.106989212334156)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.163584768772125,0.106989212334156)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.386925667524338,0.240788519382477)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.386925667524338,0.240788519382477)
--(axis cs:-0.00905645452439785,-0.135660752654076);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.386925667524338,0.240788519382477)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.386925667524338,0.240788519382477)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.386925667524338,0.240788519382477)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.663354277610779,-0.0286470763385296)
--(axis cs:-0.229535162448883,-0.318502455949783);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.663354277610779,-0.0286470763385296)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.663354277610779,-0.0286470763385296)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.663354277610779,-0.0286470763385296)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00628412328660488,0.446910262107849)
--(axis cs:-0.498490989208221,0.0874853953719139);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00628412328660488,0.446910262107849)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.00628412328660488,0.446910262107849)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.292729079723358,0.365202337503433)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.449597984552383,-0.0959173440933228)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.449597984552383,-0.0959173440933228)
--(axis cs:-0.0390937216579914,0.636850476264954);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.449597984552383,-0.0959173440933228)
--(axis cs:-0.138772889971733,0.0778251141309738);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.449597984552383,-0.0959173440933228)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.449597984552383,-0.0959173440933228)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.229535162448883,-0.318502455949783)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.229535162448883,-0.318502455949783)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.229535162448883,-0.318502455949783)
--(axis cs:0.409460544586182,0.0452042408287525);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.229535162448883,-0.318502455949783)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.229535162448883,-0.318502455949783)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:-0.313638776540756,0.343924522399902);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:-0.138772889971733,0.0778251141309738);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:0.61028653383255,0.0548391006886959);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.351769149303436,-0.457621663808823)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119888737797737,0.0801627114415169)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119888737797737,0.0801627114415169)
--(axis cs:0.199267745018005,0.0483242608606815);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119888737797737,0.0801627114415169)
--(axis cs:-0.222643196582794,0.263703107833862);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119888737797737,0.0801627114415169)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.119888737797737,0.0801627114415169)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0613985098898411,-0.166041523218155)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0390937216579914,0.636850476264954)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0390937216579914,0.636850476264954)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0390937216579914,0.636850476264954)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.498490989208221,0.0874853953719139)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.498490989208221,0.0874853953719139)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0225185360759497,-0.0255592353641987)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0225185360759497,-0.0255592353641987)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0225185360759497,-0.0255592353641987)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0225185360759497,-0.0255592353641987)
--(axis cs:0.123154528439045,-0.0385034866631031);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.21253177523613,-0.032836627215147)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00883168820291758,0.367592245340347)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00883168820291758,0.367592245340347)
--(axis cs:0.297263085842133,-0.253989636898041);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00883168820291758,0.367592245340347)
--(axis cs:0.291417717933655,0.233133763074875);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00883168820291758,0.367592245340347)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.199267745018005,0.0483242608606815)
--(axis cs:0.416614294052124,0.052338033914566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.199267745018005,0.0483242608606815)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.199267745018005,0.0483242608606815)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.177714481949806,0.0491470620036125)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0461503677070141,-0.268741339445114)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0461503677070141,-0.268741339445114)
--(axis cs:-0.294733136892319,0.331784427165985);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:-0.0692110285162926,0.334587007761002);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.313638776540756,0.343924522399902)
--(axis cs:0.337068766355515,0.41099351644516);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.276929885149002,0.0986447110772133)
--(axis cs:-0.195159196853638,-0.368603199720383);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.61028653383255,0.0548391006886959)
--(axis cs:-0.303518265485764,0.509337544441223);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222643196582794,0.263703107833862)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.222643196582794,0.263703107833862)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195159196853638,-0.368603199720383)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.195159196853638,-0.368603199720383)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156321465969086,0.457425057888031)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156321465969086,0.457425057888031)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.156321465969086,0.457425057888031)
--(axis cs:-0.413969546556473,-0.275326013565063);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0692110285162926,0.334587007761002)
--(axis cs:-0.567746758460999,0.152759477496147);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0692110285162926,0.334587007761002)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.567746758460999,0.152759477496147)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.567746758460999,0.152759477496147)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.567746758460999,0.152759477496147)
--(axis cs:0.442584991455078,0.418459087610245);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.567746758460999,0.152759477496147)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.567746758460999,0.152759477496147)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.294733136892319,0.331784427165985)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.294733136892319,0.331784427165985)
--(axis cs:0.586622834205627,0.0569429285824299);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.294733136892319,0.331784427165985)
--(axis cs:-0.0723447203636169,0.255692273378372);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.294733136892319,0.331784427165985)
--(axis cs:-0.38031542301178,-0.0770168676972389);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.337068766355515,0.41099351644516)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.337068766355515,0.41099351644516)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.337068766355515,0.41099351644516)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.442584991455078,0.418459087610245)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.303518265485764,0.509337544441223)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.303518265485764,0.509337544441223)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.303518265485764,0.509337544441223)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0723447203636169,0.255692273378372)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0723447203636169,0.255692273378372)
--(axis cs:0.246564224362373,0.310875862836838);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0723447203636169,0.255692273378372)
--(axis cs:0.107691988348961,0.042764313519001);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123154528439045,-0.0385034866631031)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.123154528439045,-0.0385034866631031)
--(axis cs:-0.0883814021945,-0.242017582058907);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.138772889971733,0.0778251141309738)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.413969546556473,-0.275326013565063)
--(axis cs:-0.71204024553299,-0.401462107896805);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.413969546556473,-0.275326013565063)
--(axis cs:0.416614294052124,0.052338033914566);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.413969546556473,-0.275326013565063)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.413969546556473,-0.275326013565063)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.413969546556473,-0.275326013565063)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0883814021945,-0.242017582058907)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.71204024553299,-0.401462107896805)
--(axis cs:-0.558204293251038,0.129193291068077);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.71204024553299,-0.401462107896805)
--(axis cs:0.1078956797719,-0.334220558404922);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.71204024553299,-0.401462107896805)
--(axis cs:-0.562867999076843,-0.1347386687994);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.416614294052124,0.052338033914566)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.332926750183105,0.64076817035675)
--(axis cs:0.298738151788712,-0.29610201716423);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.586622834205627,0.0569429285824299)
--(axis cs:0.13182033598423,-0.0645039677619934);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.586622834205627,0.0569429285824299)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.38031542301178,-0.0770168676972389)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.38031542301178,-0.0770168676972389)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.13182033598423,-0.0645039677619934)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.298738151788712,-0.29610201716423)
--(axis cs:-0.210061758756638,-0.229273393750191);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.298738151788712,-0.29610201716423)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.558204293251038,0.129193291068077)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1078956797719,-0.334220558404922)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1078956797719,-0.334220558404922)
--(axis cs:0.627289414405823,-0.135606929659843);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1078956797719,-0.334220558404922)
--(axis cs:-0.233024999499321,0.135726630687714);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1078956797719,-0.334220558404922)
--(axis cs:0.0522303991019726,-0.158007368445396);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.1078956797719,-0.334220558404922)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.409460544586182,0.0452042408287525)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.409460544586182,0.0452042408287525)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.409460544586182,0.0452042408287525)
--(axis cs:0.0455337464809418,0.554005026817322);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.627289414405823,-0.135606929659843)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.246564224362373,0.310875862836838)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.246564224362373,0.310875862836838)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.246564224362373,0.310875862836838)
--(axis cs:0.0335543677210808,-0.361920297145844);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.246564224362373,0.310875862836838)
--(axis cs:0.109631545841694,-0.258510231971741);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00905645452439785,-0.135660752654076)
--(axis cs:0.0258326716721058,0.108382053673267);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.00905645452439785,-0.135660752654076)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0258326716721058,0.108382053673267)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0258326716721058,0.108382053673267)
--(axis cs:0.227172061800957,-0.384588003158569);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0258326716721058,0.108382053673267)
--(axis cs:-0.192198142409325,-0.0882616192102432);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0258326716721058,0.108382053673267)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.227172061800957,-0.384588003158569)
--(axis cs:0.202095106244087,-0.22889843583107);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.562867999076843,-0.1347386687994)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.233024999499321,0.135726630687714)
--(axis cs:-0.181896790862083,-0.470625996589661);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0335543677210808,-0.361920297145844)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.109631545841694,-0.258510231971741)
--(axis cs:-0.185229986906052,0.135115727782249);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.107691988348961,0.042764313519001)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.210061758756638,-0.229273393750191)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0522303991019726,-0.158007368445396)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0522303991019726,-0.158007368445396)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.0522303991019726,-0.158007368445396)
--(axis cs:0.394528955221176,0.448092013597488);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192198142409325,-0.0882616192102432)
--(axis cs:-0.042098056524992,-0.194848284125328);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.192198142409325,-0.0882616192102432)
--(axis cs:-0.0285280980169773,-0.168536067008972);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.042098056524992,-0.194848284125328)
--(axis cs:-0.273190081119537,-0.203403308987617);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185229986906052,0.135115727782249)
--(axis cs:0.175700113177299,0.358497828245163);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.185229986906052,0.135115727782249)
--(axis cs:0.45278137922287,-0.0474591441452503);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.202095106244087,-0.22889843583107)
--(axis cs:-0.0565959624946117,0.275068193674088);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.202095106244087,-0.22889843583107)
--(axis cs:-0.0812078639864922,-0.323496073484421);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.0285280980169773,-0.168536067008972)
--(axis cs:-0.322942018508911,0.0977964848279953);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:-0.273190081119537,-0.203403308987617)
--(axis cs:0.464649260044098,0.0352265164256096);

\path [draw=black, line width=0.020000000000000004pt] (axis cs:0.394528955221176,0.448092013597488)
--(axis cs:0.464649260044098,0.0352265164256096);

\addplot [only marks, draw=black, fill=black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.563023597002029e-02 +2.411218881607056e-01\\ 
-1.703381389379501e-01 +3.571619391441345e-01\\ 
-1.538800895214081e-01 -1.589550226926804e-01\\ 
+4.852699935436249e-01 -4.603625237941742e-01\\ 
+3.343305364251137e-02 -2.254559844732285e-01\\ 
+9.642423689365387e-02 -2.997609376907349e-01\\ 
-2.590272426605225e-01 -2.942214310169220e-01\\ 
+1.796714067459106e-01 +1.428464334458113e-02\\ 
+3.243739008903503e-01 +1.242247782647610e-02\\ 
-1.277126818895340e-01 +9.119106084108353e-02\\ 
-5.430343747138977e-01 -4.334883391857147e-02\\ 
-3.245909512042999e-02 +2.023151963949203e-01\\ 
-1.137808710336685e-01 -3.516263663768768e-01\\ 
-1.379356831312180e-01 -2.544190585613251e-01\\ 
-5.219472050666809e-01 -1.575019210577011e-01\\ 
-4.163444042205811e-01 -1.889434605836868e-01\\ 
+1.464373767375946e-01 +3.971154615283012e-02\\ 
-2.783013284206390e-01 +9.430351853370667e-02\\ 
+1.516736149787903e-01 +4.050250649452209e-01\\ 
-4.374564886093140e-01 -6.528904289007187e-02\\ 
-1.376434266567230e-01 -1.972523331642151e-01\\ 
-3.065129518508911e-01 -1.526972055435181e-01\\ 
+3.149626553058624e-01 -2.032936662435532e-01\\ 
+1.437239348888397e-01 +2.732032835483551e-01\\ 
-3.811613917350769e-01 +3.055261969566345e-01\\ 
+5.013413354754448e-02 -9.756173938512802e-03\\ 
+2.189931124448776e-01 -1.279177367687225e-01\\ 
+3.181209862232208e-01 -7.840271107852459e-03\\ 
+6.074717044830322e-01 -2.517262995243073e-01\\ 
+9.804007411003113e-02 +5.039220675826073e-02\\ 
-1.638521850109100e-01 -6.760234236717224e-01\\ 
-2.971564233303070e-01 -1.066885069012642e-01\\ 
+1.197236627340317e-01 +4.370973110198975e-01\\ 
+3.799176961183548e-02 +9.622939676046371e-02\\ 
+2.821506559848785e-01 -3.307307362556458e-01\\ 
+1.073713321238756e-02 +3.947262167930603e-01\\ 
+2.086845934391022e-01 -1.828485429286957e-01\\ 
+4.680881798267365e-01 +7.861316204071045e-02\\ 
+8.883769065141678e-02 -4.015011191368103e-01\\ 
+1.769861280918121e-01 -1.638092249631882e-01\\ 
+1.870738863945007e-01 -1.067578494548798e-01\\ 
+4.236524999141693e-01 +3.077196180820465e-01\\ 
+6.062848120927811e-02 -1.686543226242065e-01\\ 
-6.037127375602722e-01 -7.827062159776688e-02\\ 
+3.103133738040924e-01 +1.531578451395035e-01\\ 
+2.381079047918320e-01 +4.789915084838867e-01\\ 
+4.545978605747223e-01 -3.519180417060852e-01\\ 
+8.371102809906006e-02 -6.408074498176575e-02\\ 
-2.502889633178711e-01 -1.512667983770370e-01\\ 
+7.207611203193665e-02 +1.088507324457169e-01\\ 
+3.183386623859406e-01 -5.133254081010818e-02\\ 
+2.258480787277222e-01 -7.163317799568176e-01\\ 
-2.810223102569580e-01 -3.291324377059937e-01\\ 
-6.013824138790369e-03 +9.269089251756668e-02\\ 
-2.186633646488190e-01 +6.307098269462585e-02\\ 
+2.456970214843750e-01 +4.004616737365723e-01\\ 
+9.573610126972198e-02 -2.835262119770050e-01\\ 
-3.677387237548828e-01 -9.141702950000763e-02\\ 
+4.000626802444458e-01 +1.054341942071915e-01\\ 
-9.950475394725800e-02 +1.790658086538315e-01\\ 
+3.258302807807922e-01 +3.933959603309631e-01\\ 
-1.503717601299286e-01 +4.244846403598785e-01\\ 
+1.696722954511642e-01 +6.440143585205078e-01\\ 
-2.061608433723450e-01 -2.115325480699539e-01\\ 
-1.422269921749830e-02 -4.692718684673309e-01\\ 
+2.681314945220947e-02 -2.561942636966705e-01\\ 
-1.217532381415367e-01 -3.558993935585022e-01\\ 
+2.621660828590393e-01 +3.361962437629700e-01\\ 
-2.229175865650177e-01 +2.133213430643082e-01\\ 
-4.347052276134491e-01 -2.825253903865814e-01\\ 
-2.099412381649017e-01 +5.150980949401855e-01\\ 
+1.060616690665483e-02 +2.384129464626312e-01\\ 
-9.972389042377472e-02 +6.988299638032913e-02\\ 
+5.188190340995789e-01 -3.264037966728210e-01\\ 
+1.160649731755257e-01 +3.717344105243683e-01\\ 
-3.116593956947327e-01 -3.760037720203400e-01\\ 
+6.656416058540344e-01 -1.165872346609831e-02\\ 
+1.186629012227058e-01 -2.209179401397705e-01\\ 
+1.139572933316231e-01 +1.565117985010147e-01\\ 
+5.406836271286011e-01 -8.388237655162811e-02\\ 
-3.167804330587387e-02 +9.598982520401478e-03\\ 
-5.741447806358337e-01 +1.024062000215054e-02\\ 
-4.503427445888519e-01 +2.187858819961548e-01\\ 
-2.512201070785522e-01 +8.133513480424881e-02\\ 
-2.199569344520569e-01 -2.155488133430481e-01\\ 
-6.051689386367798e-01 -2.854656875133514e-01\\ 
-1.230225116014481e-01 +5.072154998779297e-01\\ 
-9.966661036014557e-02 +2.900720238685608e-01\\ 
-4.093056023120880e-01 +3.486467152833939e-02\\ 
+1.222007535398006e-02 +1.478543579578400e-01\\ 
+2.439159452915192e-01 -4.019550979137421e-02\\ 
+3.028214275836945e-01 -1.110056415200233e-01\\ 
-8.623702824115753e-02 -1.196387931704521e-01\\ 
+1.540005952119827e-01 -4.148350656032562e-01\\ 
+1.392580568790436e-01 -5.086336135864258e-01\\ 
-4.925695955753326e-01 +1.240598633885384e-01\\ 
-5.626311898231506e-01 -2.285970747470856e-02\\ 
+3.553999960422516e-01 -3.454662859439850e-01\\ 
+1.760128885507584e-01 +5.351964235305786e-01\\ 
+8.879199624061584e-02 +5.082864165306091e-01\\ 
+3.893825113773346e-01 +1.412478089332581e-01\\ 
+6.472141295671463e-02 +1.837731897830963e-01\\ 
+9.472215920686722e-02 -4.763222336769104e-01\\ 
+2.101952135562897e-01 +4.643606245517731e-01\\ 
+5.359101295471191e-01 -3.270139545202255e-02\\ 
+1.044286135584116e-02 +2.794185578823090e-01\\ 
-5.271950960159302e-01 +6.542748808860779e-01\\ 
-8.422250300645828e-02 -4.361974298954010e-01\\ 
+6.225799769163132e-02 +2.663145363330841e-01\\ 
-3.454584777355194e-01 -8.359349519014359e-02\\ 
-1.204005330801010e-01 -1.284414380788803e-01\\ 
+3.547292351722717e-01 -2.508725970983505e-02\\ 
-1.514056473970413e-01 +1.124740242958069e-01\\ 
-2.937269955873489e-02 -1.420175135135651e-01\\ 
-3.137818872928619e-01 +2.039049752056599e-02\\ 
+1.561925858259201e-01 +1.208677664399147e-01\\ 
-7.644642889499664e-02 +2.930942177772522e-01\\ 
+1.209530383348465e-01 +3.016855418682098e-01\\ 
-4.744620621204376e-01 -3.932712674140930e-01\\ 
-1.053505316376686e-01 +4.341468513011932e-01\\ 
-5.643643811345100e-02 +4.859911203384399e-01\\ 
-1.528024300932884e-02 +5.797505006194115e-02\\ 
+3.695371150970459e-01 -1.418553292751312e-02\\ 
-1.749380379915237e-01 +2.396460324525833e-01\\ 
+2.203177362680435e-01 +2.484979927539825e-01\\ 
-2.763621509075165e-01 +2.222408801317215e-01\\ 
-6.053009629249573e-02 +9.470976889133453e-02\\ 
+5.501471757888794e-01 +2.747158408164978e-01\\ 
-1.721941977739334e-01 +6.006328463554382e-01\\ 
-1.118612661957741e-01 -1.417057029902935e-02\\ 
-1.132951378822327e-01 +4.196470975875854e-01\\ 
-2.090112864971161e-01 +2.616957947611809e-02\\ 
+1.455222219228745e-01 +1.527356654405594e-01\\ 
+4.171465039253235e-01 +2.703001499176025e-01\\ 
-4.231590405106544e-02 -9.596174955368042e-02\\ 
-3.459139540791512e-02 -1.372756212949753e-01\\ 
-1.991572976112366e-01 -1.304315924644470e-01\\ 
-4.438554048538208e-01 -1.462038457393646e-01\\ 
+2.836704440414906e-02 -1.063630208373070e-01\\ 
-3.908941447734833e-01 -2.325630746781826e-02\\ 
+6.098696589469910e-01 +9.405815601348877e-02\\ 
+2.968668043613434e-01 +3.765454143285751e-02\\ 
+4.191510677337646e-01 +3.618239462375641e-01\\ 
+2.566883563995361e-01 -9.125758707523346e-02\\ 
-2.053310424089432e-01 -2.493565827608109e-01\\ 
-1.082143262028694e-01 -5.195286870002747e-01\\ 
+2.905305624008179e-01 +4.480402171611786e-01\\ 
-1.940164715051651e-01 +5.695728063583374e-01\\ 
-3.888787329196930e-01 -3.858121335506439e-01\\ 
+4.110599756240845e-01 -1.758544892072678e-01\\ 
+1.844869107007980e-01 +2.255237251520157e-01\\ 
-1.697961688041687e-01 -6.087874770164490e-01\\ 
+1.057292670011520e-01 -5.584463477134705e-01\\ 
+4.704323597252369e-03 +1.654018834233284e-02\\ 
-2.803515493869781e-01 +2.072695493698120e-01\\ 
+4.459130465984344e-01 -7.251776009798050e-02\\ 
-4.099549651145935e-01 +8.912616968154907e-02\\ 
+3.527039289474487e-01 +2.251586616039276e-01\\ 
-3.280948400497437e-01 -4.581459164619446e-01\\ 
+1.954280585050583e-01 +1.888966411352158e-01\\ 
-2.511348426342010e-01 -2.345612794160843e-01\\ 
-6.617105007171631e-02 -1.331231594085693e-01\\ 
+2.026130110025406e-01 -2.737663984298706e-01\\ 
-5.435918569564819e-01 +1.134862005710602e-01\\ 
+1.150975301861763e-01 -1.535276472568512e-01\\ 
+1.840990036725998e-01 +5.704121589660645e-01\\ 
+3.450152277946472e-01 -3.475556373596191e-01\\ 
+4.002496302127838e-01 +4.421748965978622e-02\\ 
-3.149867951869965e-01 +5.808815732598305e-02\\ 
+2.341621816158295e-01 -4.477407932281494e-01\\ 
+1.226473897695541e-01 -7.263851165771484e-02\\ 
+1.884168535470963e-01 -6.497393548488617e-02\\ 
+1.905983984470367e-01 -1.258789151906967e-01\\ 
-2.395833581686020e-01 -4.249305725097656e-01\\ 
+1.124868988990784e-01 -5.530534386634827e-01\\ 
+2.352747470140457e-01 +4.122457280755043e-02\\ 
+8.421606570482254e-02 +7.007715702056885e-01\\ 
+3.728143125772476e-02 +2.791312038898468e-01\\ 
+4.607254266738892e-01 +3.362821415066719e-02\\ 
-4.712366759777069e-01 -2.179445773363113e-01\\ 
-1.473590433597565e-01 -2.779357731342316e-01\\ 
-4.196701198816299e-02 +5.468384176492691e-02\\ 
+3.770890533924103e-01 +3.222749009728432e-02\\ 
-8.556032180786133e-02 -2.838340699672699e-01\\ 
-1.506488919258118e-01 -3.027769327163696e-01\\ 
+7.877260446548462e-02 +2.542408704757690e-01\\ 
+1.796216964721680e-01 -3.544388338923454e-02\\ 
-5.332800373435020e-02 -1.516484320163727e-01\\ 
+1.264438033103943e-01 +3.376148343086243e-01\\ 
+1.757499873638153e-01 -3.012492060661316e-01\\ 
+2.855874598026276e-01 +1.915701776742935e-01\\ 
-9.826291352510452e-02 +1.213097348809242e-01\\ 
+4.925802946090698e-01 -1.201139856129885e-02\\ 
-1.898911148309708e-01 -1.065022721886635e-01\\ 
-3.363102376461029e-01 +3.451966941356659e-01\\ 
-8.344161510467529e-02 +3.508198857307434e-01\\ 
+4.400236010551453e-01 -1.657774150371552e-01\\ 
-8.060967177152634e-02 +5.470532178878784e-01\\ 
+3.988925218582153e-01 +9.130159020423889e-02\\ 
-8.957666903734207e-02 +3.265542984008789e-01\\ 
-4.784954711794853e-02 -3.088761866092682e-01\\ 
+3.279596865177155e-01 -3.802562057971954e-01\\ 
+1.173228323459625e-01 +9.536540508270264e-02\\ 
-3.193166553974152e-01 -1.710347980260849e-01\\ 
+3.736181259155273e-01 -3.604558706283569e-01\\ 
+1.795893609523773e-01 +1.994740031659603e-02\\ 
+3.548494279384613e-01 -6.713101267814636e-02\\ 
+8.315852284431458e-02 +1.687302589416504e-01\\ 
-5.228762030601501e-01 +4.157641232013702e-01\\ 
+1.434579789638519e-01 -4.531912505626678e-01\\ 
-4.190897047519684e-01 +3.000484406948090e-01\\ 
+6.167540699243546e-02 -5.599406734108925e-02\\ 
+5.602809414267540e-02 -1.397182792425156e-01\\ 
-1.814026013016701e-02 -4.507186710834503e-01\\ 
-4.104605019092560e-01 -2.653593197464943e-03\\ 
+5.249190926551819e-01 +1.203321591019630e-01\\ 
-4.102406203746796e-01 +8.150278329849243e-01\\ 
+2.035815864801407e-01 -7.567317783832550e-02\\ 
-4.681066870689392e-01 -2.371986210346222e-01\\ 
-2.297539031133056e-04 -3.492790162563324e-01\\ 
+1.321277916431427e-01 +2.113285288214684e-02\\ 
+5.228831898421049e-03 +5.314522981643677e-01\\ 
+5.127172470092773e-01 -1.009660586714745e-01\\ 
+1.471008956432343e-01 +2.815740182995796e-02\\ 
-3.068142831325531e-01 +2.665523290634155e-01\\ 
-4.013710469007492e-02 -2.233652770519257e-01\\ 
+2.536076009273529e-01 +5.506370589137077e-02\\ 
+8.113112300634384e-02 -2.083965986967087e-01\\ 
-6.034257821738720e-03 +1.890926063060760e-01\\ 
-6.919316947460175e-02 -5.954310297966003e-02\\ 
+2.921433448791504e-01 -6.502585411071777e-01\\ 
-2.162616550922394e-01 -1.335861980915070e-01\\ 
+5.664833262562752e-02 +4.458691477775574e-01\\ 
+2.415361851453781e-01 -5.040990114212036e-01\\ 
-3.052557259798050e-02 -8.497989922761917e-02\\ 
-2.272265255451202e-01 +8.247055113315582e-02\\ 
+1.207215115427971e-01 +9.102952666580677e-03\\ 
-3.602146804332733e-01 -2.380834370851517e-01\\ 
+1.754914410412312e-02 +4.943063259124756e-01\\ 
-3.269020020961761e-01 -8.262218534946442e-02\\ 
-1.180353388190269e-01 -1.475980579853058e-01\\ 
+1.196023523807526e-01 -1.848891377449036e-02\\ 
-1.992998421192169e-01 -4.286225438117981e-01\\ 
+1.422617435455322e-01 -6.765463948249817e-02\\ 
+2.399988621473312e-01 +2.253771573305130e-01\\ 
-2.975304126739502e-01 -8.928231894969940e-02\\ 
-4.841994941234589e-01 -3.180377930402756e-02\\ 
-3.300911784172058e-01 -4.363182485103607e-01\\ 
-1.457682228647172e-04 +2.417258732020855e-02\\ 
+2.713584899902344e-01 -4.747993052005768e-01\\ 
-1.170727238059044e-01 -4.891119315288961e-04\\ 
+2.592499256134033e-01 -2.835553288459778e-01\\ 
+5.258757621049881e-03 -2.713589742779732e-02\\ 
-3.185550570487976e-01 -1.313708871603012e-01\\ 
+2.829013764858246e-02 -2.914123237133026e-01\\ 
+1.201035305857658e-01 +2.225607335567474e-01\\ 
-2.862101197242737e-01 +1.430798768997192e-01\\ 
+2.524483799934387e-01 +5.395256876945496e-01\\ 
+4.552805125713348e-01 -1.931053400039673e-01\\ 
+8.603285998106003e-02 -1.145149394869804e-02\\ 
-5.015656948089600e-01 -5.355883240699768e-01\\ 
-9.539131075143814e-03 -2.223803699016571e-01\\ 
-1.652512103319168e-01 +3.115585148334503e-01\\ 
-5.799773707985878e-02 +1.221222430467606e-01\\ 
-6.400818824768066e-01 -2.450016327202320e-02\\ 
-1.483342945575714e-01 -1.484289020299911e-01\\ 
+2.093474715948105e-01 +1.584891676902771e-01\\ 
-5.213764309883118e-02 -5.968447923660278e-01\\ 
+1.394870039075613e-02 -3.866693675518036e-01\\ 
-4.636908173561096e-01 +1.726124286651611e-01\\ 
+4.119014367461205e-02 +2.707514464855194e-01\\ 
+6.899845600128174e-01 -2.968872487545013e-01\\ 
+2.030046284198761e-01 +6.820054650306702e-01\\ 
-3.465274572372437e-01 +1.831460297107697e-01\\ 
+4.616573080420494e-02 +3.297032788395882e-02\\ 
-1.186538934707642e-01 -1.779599189758301e-01\\ 
+1.176615059375763e-01 +3.810664713382721e-01\\ 
-2.057671397924423e-01 -6.019391119480133e-02\\ 
-4.993014633655548e-01 +2.222442626953125e-01\\ 
+6.820794939994812e-02 -3.086178004741669e-01\\ 
+3.416136503219604e-01 +2.928504645824432e-01\\ 
+7.269345968961716e-02 +2.645535767078400e-01\\ 
-4.843737483024597e-01 -1.916018724441528e-01\\ 
+1.836919486522675e-01 -2.336287498474121e-01\\ 
+3.158886134624481e-01 +2.683514356613159e-01\\ 
+3.916299939155579e-01 -3.133065402507782e-01\\ 
+2.920950651168823e-01 +3.173329234123230e-01\\ 
+1.938403695821762e-01 -2.188616693019867e-01\\ 
-4.899192154407501e-01 +1.563991755247116e-01\\ 
-1.174606308341026e-01 +6.218479247763753e-04\\ 
-2.139231562614441e-01 +3.574040830135345e-01\\ 
-6.764209270477295e-02 +1.694405972957611e-01\\ 
+2.728247083723545e-02 +8.365745097398758e-02\\ 
+3.229097723960876e-01 +4.591702520847321e-01\\ 
-2.838158905506134e-01 +1.147490367293358e-01\\ 
+3.452100558206439e-03 -1.142101287841797e-01\\ 
-3.742654919624329e-01 +2.153588831424713e-01\\ 
+3.785336911678314e-01 -2.045539319515228e-01\\ 
+6.276403665542603e-01 +3.129014670848846e-01\\ 
+6.323992460966110e-02 -2.320424318313599e-01\\ 
-3.109207451343536e-01 +2.442925870418549e-01\\ 
+1.850928366184235e-01 +1.717516630887985e-01\\ 
-6.229661703109741e-01 +2.338756322860718e-01\\ 
-1.013577505946159e-01 +2.103923112154007e-01\\ 
+1.298246234655380e-01 -3.800915479660034e-01\\ 
-1.715350151062012e-01 +1.372523754835129e-01\\ 
-3.403655812144279e-02 +4.395155012607574e-01\\ 
-2.256385982036591e-01 +2.629842162132263e-01\\ 
-7.582304626703262e-02 -3.439999222755432e-01\\ 
-1.669388115406036e-01 +1.384476386010647e-02\\ 
-7.600662857294083e-02 -5.865071713924408e-02\\ 
-2.832017540931702e-01 +2.828157842159271e-01\\ 
+3.039299696683884e-02 +2.642002403736115e-01\\ 
+1.633741706609726e-01 +2.858344316482544e-01\\ 
+2.899117767810822e-01 +2.259878963232040e-01\\ 
-1.909575015306473e-01 +6.354626268148422e-02\\ 
-2.453635632991791e-01 +4.658015668392181e-01\\ 
+1.234315782785416e-01 -4.569598138332367e-01\\ 
-1.713533699512482e-01 -2.086443006992340e-01\\ 
-6.961953639984131e-01 -4.962942302227020e-01\\ 
-1.545464247465134e-01 +7.397029548883438e-02\\ 
-1.340973526239395e-01 -1.670745313167572e-01\\ 
+2.428368330001831e-01 +6.066572666168213e-01\\ 
-4.968870431184769e-02 -5.561994314193726e-01\\ 
-2.098977267742157e-01 -3.025551512837410e-02\\ 
-8.085542917251587e-02 -1.000000000000000e+00\\ 
-3.018727302551270e-01 +1.407194323837757e-02\\ 
-1.343461722135544e-01 +2.444571852684021e-01\\ 
+4.965451359748840e-02 +4.287281632423401e-01\\ 
-3.494345247745514e-01 -1.943954452872276e-02\\ 
+4.139849916100502e-02 +3.765944838523865e-01\\ 
-2.916859984397888e-01 +1.716131269931793e-01\\ 
+2.292533665895462e-01 -1.364647299051285e-01\\ 
-3.744353055953979e-01 -3.093124628067017e-01\\ 
-3.623074889183044e-01 -3.883516788482666e-02\\ 
+2.881590127944946e-01 -2.318027764558792e-01\\ 
-3.726753890514374e-01 -1.334032714366913e-01\\ 
+1.341082155704498e-01 +1.642801463603973e-01\\ 
+2.852525115013123e-01 -6.020630151033401e-02\\ 
+9.083388000726700e-02 +1.719135195016861e-01\\ 
-3.616951406002045e-01 -9.212536364793777e-02\\ 
+1.984771192073822e-01 +4.917726218700409e-01\\ 
+1.961556077003479e-01 -2.730016829445958e-03\\ 
-5.587701499462128e-02 -3.505090475082397e-01\\ 
-4.110713899135590e-01 +9.840884059667587e-02\\ 
-3.062426447868347e-01 -3.784101456403732e-02\\ 
+1.521315127611160e-01 +5.960176587104797e-01\\ 
-3.268941938877106e-01 -4.066531360149384e-02\\ 
-4.636501371860504e-01 +1.933695971965790e-01\\ 
+4.223931953310966e-02 -2.249215841293335e-01\\ 
+3.654808551073074e-02 -4.312177300453186e-01\\ 
-3.337043523788452e-01 +4.088637828826904e-01\\ 
-9.801851212978363e-02 -8.766052126884460e-02\\ 
-4.079498350620270e-01 -2.352032363414764e-01\\ 
+5.404333025217056e-02 +6.011855006217957e-01\\ 
+2.012446224689484e-01 +1.327005773782730e-02\\ 
-4.500471949577332e-01 +5.168099999427795e-01\\ 
+5.153389647603035e-02 -2.125633060932159e-01\\ 
-6.724782288074493e-02 +3.084027767181396e-02\\ 
+2.402102798223495e-01 -3.522832095623016e-01\\ 
-1.719007194042206e-01 -1.378161311149597e-01\\ 
+2.227452844381332e-01 -1.032008528709412e-01\\ 
+2.067870348691940e-01 -6.013142466545105e-01\\ 
+4.257162809371948e-01 +4.164088368415833e-01\\ 
+5.963153243064880e-01 -9.723762422800064e-02\\ 
-6.055374145507812e-01 +8.856304734945297e-02\\ 
+4.443226456642151e-01 +1.650627255439758e-01\\ 
-2.496090233325958e-01 +2.843566536903381e-01\\ 
-4.038695394992828e-01 -3.061583340167999e-01\\ 
+2.280926853418350e-01 +5.770877469331026e-03\\ 
+2.440829426050186e-01 -2.583269774913788e-01\\ 
+1.457344442605972e-01 +1.234454214572906e-01\\ 
+2.343491315841675e-01 -5.831348523497581e-02\\ 
-3.534086346626282e-01 -4.937046766281128e-01\\ 
-3.119936585426331e-01 -3.934979438781738e-01\\ 
-6.360608935356140e-01 +2.896401882171631e-01\\ 
+1.683314144611359e-01 +1.479314267635345e-01\\ 
+7.170541584491730e-02 -1.097659692168236e-01\\ 
-1.052848026156425e-01 -8.173317764885724e-04\\ 
+3.395947515964508e-01 -1.251740455627441e-01\\ 
+2.987997829914093e-01 -1.972843408584595e-01\\ 
+1.361797004938126e-01 -4.947753250598907e-02\\ 
+4.992529749870300e-02 +2.792579829692841e-01\\ 
-9.728814661502838e-02 +5.736703872680664e-01\\ 
-2.073577940464020e-01 -9.288621693849564e-02\\ 
+1.770921498537064e-01 -2.542589008808136e-01\\ 
+5.451579093933105e-01 -6.633628904819489e-02\\ 
+4.441070556640625e-01 +1.329504400491714e-01\\ 
-2.621303796768188e-01 -4.277114942669868e-02\\ 
-1.807614564895630e-01 -7.188851386308670e-02\\ 
-1.030545979738235e-01 +2.704145312309265e-01\\ 
-2.713457047939301e-01 -2.430544495582581e-01\\ 
-4.450251758098602e-01 -3.080146312713623e-01\\ 
-4.059015214443207e-01 +8.047290891408920e-02\\ 
-3.483816385269165e-01 +6.200475096702576e-01\\ 
+2.420679330825806e-01 +1.324912607669830e-01\\ 
+3.781503140926361e-01 -1.037706509232521e-01\\ 
+2.747393213212490e-03 +3.561893403530121e-01\\ 
-4.403717815876007e-01 +4.030805230140686e-01\\ 
-2.542467415332794e-01 -4.839599430561066e-01\\ 
+5.570014715194702e-01 -3.627195358276367e-01\\ 
+2.197013609111309e-02 +2.671690285205841e-01\\ 
-4.795058816671371e-02 +2.108603417873383e-01\\ 
-2.067945897579193e-02 -3.869301676750183e-01\\ 
+1.116623282432556e-01 +2.143833935260773e-01\\ 
-2.045499086380005e-01 +3.027536869049072e-01\\ 
+5.501566529273987e-01 -1.766356229782104e-01\\ 
+5.856841802597046e-02 +1.296246349811554e-01\\ 
+2.182748913764954e-01 +1.434472054243088e-01\\ 
-1.797109097242355e-01 -4.269043803215027e-01\\ 
+2.716136872768402e-01 +5.068724751472473e-01\\ 
-3.468600213527679e-01 +4.513412415981293e-01\\ 
+5.533128976821899e-01 -3.808605298399925e-02\\ 
-1.798909455537796e-01 -1.133728474378586e-01\\ 
+1.067268028855324e-01 +1.799391359090805e-01\\ 
-2.317561954259872e-02 -2.585728764533997e-01\\ 
+6.351157426834106e-01 -3.857834339141846e-01\\ 
+1.375447064638138e-01 -4.551389217376709e-01\\ 
+2.602614462375641e-01 +1.614746749401093e-01\\ 
-5.277073979377747e-01 -1.003738939762115e-01\\ 
-6.430478394031525e-02 -2.668387889862061e-01\\ 
-2.405747026205063e-01 -9.626085311174393e-02\\ 
+2.170772105455399e-02 -2.790710926055908e-01\\ 
-1.009942963719368e-01 +2.522916533052921e-02\\ 
+5.594249963760376e-01 -2.943857014179230e-01\\ 
-1.867821216583252e-01 +1.698795109987259e-01\\ 
+4.271903634071350e-01 +1.071298345923424e-01\\ 
+1.193436384201050e-01 +4.487129151821136e-01\\ 
-2.820466458797455e-01 +4.395806789398193e-01\\ 
+4.663135409355164e-01 -3.718892633914948e-01\\ 
+4.836380779743195e-01 +1.767383515834808e-01\\ 
+2.017264999449253e-02 +3.063707146793604e-03\\ 
-1.565718948841095e-01 +6.741434931755066e-01\\ 
+2.204059064388275e-01 +3.626148700714111e-01\\ 
-2.497761100530624e-01 -5.661967992782593e-01\\ 
+3.281337916851044e-01 +2.099197655916214e-01\\ 
+1.210132092237473e-01 +2.868369519710541e-01\\ 
-4.714370667934418e-01 -4.920079838484526e-03\\ 
-2.552897930145264e-01 -7.758352905511856e-02\\ 
-2.763072848320007e-01 -1.461768988519907e-02\\ 
-1.805892959237099e-02 +2.477800846099854e-01\\ 
-1.803013831377029e-01 -5.311568379402161e-01\\ 
+7.287800312042236e-02 +1.658303439617157e-01\\ 
+2.296700775623322e-01 -5.183259248733521e-01\\ 
-4.734365344047546e-01 -1.551443785429001e-01\\ 
+2.894007861614227e-01 +5.442979186773300e-02\\ 
-2.277635037899017e-01 -3.838096931576729e-02\\ 
+2.697067856788635e-01 -1.083175390958786e-01\\ 
+2.834302186965942e-01 -2.840356715023518e-02\\ 
+5.652460735291243e-03 -3.820220828056335e-01\\ 
-1.762497127056122e-01 -4.443971216678619e-01\\ 
-8.916341513395309e-02 +2.076601982116699e-01\\ 
+3.525387048721313e-01 +3.218099102377892e-02\\ 
-2.914381623268127e-01 -1.857695430517197e-01\\ 
+5.699473619461060e-01 +2.155283093452454e-01\\ 
+3.858928978443146e-01 +1.800916641950607e-01\\ 
-9.072865359485149e-03 +3.149879276752472e-01\\ 
+8.673853240907192e-03 +8.006826788187027e-02\\ 
-1.009022668004036e-01 +2.546072304248810e-01\\ 
+2.538138628005981e-01 -2.354786843061447e-01\\ 
-1.652260422706604e-01 -5.842211842536926e-01\\ 
-3.248418569564819e-01 +2.230149358510971e-01\\ 
-7.687580585479736e-01 -1.585377454757690e-01\\ 
-4.948683381080627e-01 +1.841596513986588e-01\\ 
-1.924390047788620e-01 -6.511809676885605e-02\\ 
-3.571525812149048e-01 -1.661612242460251e-01\\ 
-9.724567085504532e-02 -4.728726148605347e-01\\ 
+2.033917233347893e-02 -9.841519594192505e-02\\ 
-1.329870373010635e-01 +3.984093368053436e-01\\ 
+5.268120169639587e-01 -3.575767874717712e-01\\ 
+1.821777820587158e-01 +2.296692728996277e-01\\ 
-2.250906080007553e-01 -1.649626493453979e-01\\ 
-1.984592676162720e-01 +1.105468571186066e-01\\ 
-3.009966611862183e-01 +1.202330440282822e-01\\ 
-2.595664002001286e-02 -1.467435508966446e-01\\ 
-6.183324009180069e-02 +3.756082057952881e-01\\ 
+3.502110540866852e-01 +6.271412968635559e-02\\ 
-6.190889477729797e-01 -3.388211131095886e-01\\ 
-1.370151340961456e-01 -4.604256898164749e-02\\ 
-4.449490606784821e-01 +2.932692691683769e-02\\ 
+9.835815988481045e-03 -4.980752244591713e-02\\ 
+2.538807988166809e-01 +2.918868958950043e-01\\ 
+3.556056320667267e-01 -2.277793437242508e-01\\ 
-7.106563448905945e-02 +4.333789348602295e-01\\ 
-3.671888709068298e-01 +1.049103289842606e-01\\ 
+3.276147246360779e-01 +2.060641534626484e-02\\ 
+2.048738747835159e-01 +9.753921627998352e-02\\ 
+2.609568238258362e-01 +2.203545905649662e-02\\ 
-1.107186153531075e-01 -4.918704181909561e-02\\ 
-4.804310202598572e-02 +3.318902850151062e-01\\ 
+6.848693639039993e-02 -2.775216996669769e-01\\ 
+3.388086557388306e-01 -1.765938699245453e-01\\ 
+1.880659610033035e-01 -1.509569957852364e-02\\ 
-2.590963542461395e-01 +1.540507972240448e-01\\ 
-5.158200394362211e-03 -4.713591188192368e-02\\ 
+6.693464517593384e-02 -6.944882869720459e-02\\ 
-2.486324906349182e-01 -2.257744669914246e-01\\ 
-1.571477204561234e-01 -2.067048996686935e-01\\ 
-2.978276610374451e-01 -4.582632184028625e-01\\ 
-1.748760193586349e-01 -3.029695451259613e-01\\ 
+2.056377753615379e-02 -8.792438358068466e-02\\ 
+1.484404802322388e-01 +5.278514027595520e-01\\ 
+3.329425156116486e-01 +1.459209173917770e-01\\ 
-8.399162441492081e-02 +1.049798354506493e-01\\ 
-2.069056183099747e-01 -2.873594462871552e-01\\ 
-1.155306547880173e-01 +1.605238020420074e-01\\ 
-6.199333071708679e-02 +1.266658306121826e-01\\ 
-2.510133758187294e-02 +6.973883509635925e-02\\ 
-3.548840880393982e-01 +4.110520780086517e-01\\ 
+6.889392733573914e-01 +2.349724322557449e-01\\ 
-7.560294866561890e-02 +4.706721007823944e-02\\ 
-1.182645335793495e-01 -4.304329156875610e-01\\ 
+2.701442502439022e-02 +1.647808402776718e-01\\ 
-1.858283430337906e-01 -1.897432506084442e-01\\ 
-2.651928663253784e-01 +2.124916315078735e-01\\ 
+3.760628998279572e-01 +3.295613825321198e-01\\ 
+1.097483560442924e-01 +4.386948049068451e-02\\ 
+1.250036507844925e-01 +2.057431638240814e-01\\ 
-4.755174517631531e-01 -9.386315196752548e-02\\ 
+3.152361810207367e-01 +5.291573405265808e-01\\ 
+5.524472594261169e-01 +3.471513688564301e-01\\ 
-1.575801223516464e-01 +1.743976920843124e-01\\ 
-3.628044202923775e-02 +1.798025369644165e-01\\ 
+1.531982272863388e-01 -1.540396921336651e-02\\ 
-5.421669036149979e-02 +2.028398774564266e-02\\ 
+7.491779327392578e-02 +1.371325105428696e-01\\ 
+4.396348893642426e-01 -1.095827966928482e-01\\ 
+4.972112551331520e-02 +1.069539785385132e-01\\ 
+1.701165139675140e-01 +3.529743850231171e-01\\ 
+9.535881131887436e-02 -2.031017988920212e-01\\ 
+2.985944747924805e-01 -2.694458067417145e-01\\ 
-5.264059081673622e-02 +2.089621424674988e-01\\ 
-5.564953088760376e-01 -8.407705277204514e-02\\ 
+1.526669561862946e-01 +2.679342329502106e-01\\ 
+4.150134027004242e-01 -1.225379034876823e-01\\ 
+1.308133155107498e-01 -3.158594071865082e-01\\ 
+3.745583891868591e-01 +4.318681359291077e-02\\ 
+7.280366867780685e-02 +4.183670580387115e-01\\ 
+4.437349140644073e-01 +9.487645328044891e-02\\ 
+1.591435074806213e-01 -1.453792750835419e-01\\ 
-3.823984265327454e-01 +1.340958327054977e-01\\ 
-3.653497993946075e-01 +4.551170393824577e-02\\ 
-5.490722656250000e-01 -2.489784061908722e-01\\ 
-1.117516234517097e-01 -1.027575135231018e-01\\ 
-5.885151028633118e-02 -2.039563804864883e-01\\ 
+1.683972179889679e-01 -5.074291825294495e-01\\ 
+1.153578534722328e-01 +1.202253252267838e-01\\ 
-6.678340584039688e-02 +1.559431999921799e-01\\ 
-1.379497647285461e-01 +6.135349273681641e-01\\ 
-1.916835308074951e-01 +3.652742803096771e-01\\ 
+2.319145202636719e-01 -1.422253102064133e-01\\ 
+2.338445782661438e-01 -1.245859786868095e-01\\ 
-1.596418768167496e-01 +3.790575563907623e-01\\ 
-3.268478512763977e-01 -2.410148978233337e-01\\ 
-2.957245707511902e-01 -2.357188165187836e-01\\ 
-4.470936059951782e-01 -6.231672316789627e-02\\ 
+3.269859850406647e-01 -5.503973364830017e-02\\ 
+1.445964574813843e-01 -2.721221745014191e-01\\ 
+5.224030613899231e-01 -3.933281302452087e-01\\ 
+6.080401688814163e-02 +1.579685211181641e-01\\ 
-4.586065709590912e-01 -1.241733729839325e-01\\ 
+1.830459535121918e-01 +1.895646564662457e-02\\ 
+3.756909072399139e-01 -1.641882061958313e-01\\ 
+2.322317957878113e-01 -1.736417412757874e-01\\ 
+3.793523311614990e-01 +2.918371558189392e-01\\ 
-1.776363700628281e-01 -1.533510722219944e-02\\ 
-2.472633868455887e-01 +2.923936843872070e-01\\ 
-3.595970198512077e-02 +2.616452872753143e-01\\ 
+3.194929063320160e-01 +9.674666076898575e-02\\ 
-1.904934942722321e-01 -7.628417015075684e-02\\ 
+3.355788886547089e-01 -2.585766017436981e-01\\ 
-6.753051280975342e-02 +2.722364962100983e-01\\ 
-2.887916266918182e-01 +3.852593153715134e-02\\ 
-7.785825431346893e-02 +1.874338090419769e-01\\ 
-2.609302103519440e-01 +8.235229551792145e-02\\ 
-5.855184979736805e-03 +1.474252641201019e-01\\ 
-4.115962386131287e-01 +8.070073276758194e-02\\ 
+9.649711847305298e-02 +3.148067593574524e-01\\ 
-1.008601933717728e-01 +1.150859445333481e-01\\ 
+1.551997214555740e-01 +3.820112347602844e-01\\ 
-4.501961544156075e-02 -5.272669196128845e-01\\ 
+3.056027591228485e-01 +3.475428223609924e-01\\ 
+1.397048532962799e-01 -1.137507054954767e-02\\ 
+7.468014955520630e-02 +2.138004750013351e-01\\ 
-3.775689303874969e-01 +2.544931471347809e-01\\ 
+1.121046170592308e-01 +9.918949007987976e-02\\ 
-1.705974936485291e-01 +3.557737469673157e-01\\ 
+2.404689937829971e-01 +7.145925611257553e-02\\ 
+1.771915853023529e-01 +2.072124332189560e-01\\ 
+1.378441303968430e-01 +4.889217615127563e-01\\ 
+1.438680943101645e-02 +3.753449916839600e-01\\ 
-2.665290832519531e-01 +1.571899652481079e-02\\ 
+3.545190989971161e-01 -7.170155644416809e-02\\ 
-1.142378821969032e-01 +3.714370727539062e-01\\ 
-1.638405919075012e-01 +3.352773785591125e-01\\ 
+3.120252490043640e-01 -2.066723257303238e-02\\ 
+1.326428204774857e-01 -2.522739768028259e-01\\ 
+9.205939620733261e-02 -1.100023239850998e-01\\ 
+3.767593801021576e-01 -2.904769182205200e-01\\ 
-1.153000909835100e-02 -2.665164470672607e-01\\ 
-2.617632150650024e-01 +3.317779898643494e-01\\ 
+2.256986200809479e-01 +3.479228615760803e-01\\ 
+6.706632375717163e-01 -8.652325719594955e-02\\ 
+2.754956781864166e-01 -5.373739451169968e-02\\ 
-5.229800343513489e-01 +2.887337096035480e-02\\ 
-1.113715097308159e-01 -3.144830465316772e-01\\ 
+1.358067542314529e-01 +7.870326191186905e-02\\ 
-1.061874926090240e-01 -1.372657269239426e-01\\ 
+4.698980450630188e-01 -3.146353363990784e-01\\ 
-1.948089450597763e-01 -1.746039539575577e-01\\ 
-2.821421325206757e-01 -2.839847505092621e-01\\ 
+1.732022613286972e-01 -3.038730919361115e-01\\ 
+1.974372714757919e-01 -8.262862265110016e-02\\ 
+1.402657199651003e-02 -3.367045819759369e-01\\ 
-2.550670504570007e-02 -3.479759395122528e-01\\ 
-3.726591467857361e-01 -1.984831541776657e-01\\ 
-8.981623500585556e-02 -2.679970562458038e-01\\ 
-2.157673835754395e-01 -4.657241106033325e-01\\ 
+1.665503382682800e-01 -3.838209509849548e-01\\ 
-4.855596125125885e-01 +3.037515580654144e-01\\ 
+2.290968149900436e-01 -1.681279689073563e-01\\ 
-4.141732454299927e-01 -4.076806604862213e-01\\ 
+3.656208217144012e-01 +2.785088717937469e-01\\ 
-3.908832073211670e-01 -7.171684503555298e-02\\ 
-8.340115100145340e-02 +5.160259604454041e-01\\ 
-3.041633367538452e-01 -2.445133402943611e-02\\ 
-6.657714489847422e-03 +4.632554650306702e-01\\ 
-1.032238602638245e-01 +3.813528642058372e-02\\ 
-3.941627740859985e-01 +1.680682003498077e-01\\ 
+2.990954816341400e-01 -5.351592302322388e-01\\ 
+7.495785504579544e-02 -1.402674168348312e-01\\ 
-8.707270771265030e-02 -3.857366740703583e-01\\ 
+2.958754003047943e-01 -3.986385464668274e-01\\ 
-2.316083461046219e-01 +1.828137934207916e-01\\ 
-2.727273665368557e-02 -4.923646152019501e-01\\ 
+6.590059399604797e-01 -1.723286956548691e-01\\ 
-2.338486760854721e-01 +2.196162492036819e-01\\ 
+4.424070715904236e-01 +2.017256915569305e-01\\ 
+3.849146962165833e-01 -2.840171754360199e-01\\ 
-8.190823346376419e-02 +3.928532600402832e-01\\ 
-3.680169284343719e-01 +7.322408258914948e-02\\ 
-6.341955810785294e-02 -3.976475298404694e-01\\ 
+3.065552413463593e-01 -2.850036025047302e-01\\ 
-6.386184692382812e-02 +8.372518420219421e-02\\ 
-2.721876502037048e-01 -8.102316409349442e-02\\ 
-4.537592828273773e-01 -1.923373192548752e-01\\ 
-2.355970144271851e-01 +3.559605479240417e-01\\ 
+7.541929185390472e-02 -3.608203828334808e-01\\ 
+2.688115835189819e-01 +3.692880272865295e-01\\ 
-5.600997805595398e-01 +2.195646017789841e-01\\ 
-6.281751394271851e-01 +9.511055052280426e-02\\ 
+2.571866512298584e-01 -3.497456908226013e-01\\ 
-3.844618499279022e-01 +2.811421751976013e-01\\ 
+5.618786066770554e-02 +4.850676059722900e-01\\ 
+5.469059944152832e-02 -5.373900383710861e-02\\ 
-3.234975934028625e-01 +1.707888841629028e-01\\ 
-5.551573261618614e-02 +8.221311867237091e-02\\ 
-2.364820092916489e-01 +4.679562523961067e-02\\ 
-2.400373220443726e-01 +3.977678716182709e-01\\ 
+2.415353804826736e-01 -5.139812827110291e-01\\ 
+1.249536219984293e-02 -7.914603501558304e-02\\ 
+7.047362625598907e-02 +6.361302733421326e-02\\ 
+9.518906474113464e-02 -1.849075555801392e-01\\ 
-2.066566348075867e-01 -6.591824293136597e-01\\ 
+2.035442590713501e-01 +1.135365590453148e-01\\ 
+2.068333774805069e-01 +1.710508167743683e-01\\ 
-3.760961890220642e-01 +1.454945504665375e-01\\ 
+1.871559470891953e-01 +2.721143662929535e-01\\ 
-4.149408638477325e-01 -9.812977164983749e-02\\ 
+1.277928799390793e-01 -2.827987372875214e-01\\ 
+2.776659466326237e-02 +4.498574882745743e-02\\ 
+1.703707277774811e-01 -6.947672367095947e-01\\ 
-4.341956973075867e-01 +1.278339177370071e-01\\ 
-2.810886800289154e-01 +5.897145345807076e-02\\ 
+5.304822921752930e-01 +1.755010932683945e-01\\ 
+4.177492260932922e-01 -9.419588372111320e-03\\ 
+1.978972613869701e-05 -5.394489765167236e-01\\ 
+5.076096951961517e-02 -7.627773880958557e-01\\ 
-1.459060311317444e-01 +4.585612714290619e-01\\ 
-3.720187023282051e-02 +4.794510006904602e-01\\ 
-3.798066079616547e-01 -1.384134441614151e-01\\ 
-3.817023038864136e-01 +5.109862089157104e-01\\ 
-4.352055191993713e-01 +2.386013567447662e-01\\ 
+1.202269345521927e-01 -2.581451535224915e-01\\ 
-2.485433518886566e-01 -3.139122724533081e-01\\ 
-3.316862881183624e-02 -3.207053989171982e-02\\ 
+5.483741164207458e-01 +2.069577425718307e-01\\ 
-3.984180390834808e-01 -3.129112124443054e-01\\ 
+5.156069993972778e-01 -7.723689079284668e-02\\ 
+1.976892352104187e-01 +2.797588407993317e-01\\ 
+9.140295535326004e-02 -1.160133332014084e-01\\ 
+5.452933907508850e-01 -2.495699375867844e-01\\ 
+2.306421846151352e-01 -3.798805475234985e-01\\ 
-4.766098037362099e-02 +1.134075224399567e-01\\ 
+2.200295776128769e-02 -3.187375962734222e-01\\ 
-1.538472622632980e-01 -1.378461420536041e-01\\ 
-1.692488230764866e-02 -8.393578976392746e-02\\ 
-1.431272625923157e-01 -2.961041778326035e-02\\ 
+3.760460019111633e-01 -2.034673541784286e-01\\ 
+1.534606367349625e-01 -1.432069838047028e-01\\ 
+1.265995483845472e-02 +2.367609143257141e-01\\ 
+2.202232927083969e-01 -2.013915181159973e-01\\ 
+2.206671983003616e-01 -8.805125206708908e-02\\ 
+2.706459164619446e-01 -4.024935066699982e-01\\ 
+8.058279752731323e-02 +2.121122479438782e-01\\ 
+2.000063955783844e-01 +3.278675079345703e-01\\ 
-3.718031048774719e-01 -6.406006217002869e-01\\ 
+1.567782312631607e-01 -2.203741371631622e-01\\ 
+3.622774779796600e-01 +8.898957073688507e-02\\ 
+8.312570303678513e-02 -3.483661115169525e-01\\ 
+4.951461851596832e-01 +1.521516293287277e-01\\ 
-5.046151876449585e-01 +2.398965321481228e-02\\ 
-6.466615200042725e-02 -1.919687092304230e-01\\ 
+9.437800943851471e-02 -2.116976231336594e-01\\ 
-3.227575719356537e-01 -2.972484529018402e-01\\ 
+1.192775070667267e-01 -4.158416986465454e-01\\ 
-1.140913143754005e-01 -2.235994488000870e-01\\ 
+7.327652722597122e-02 +4.869918525218964e-01\\ 
+5.750814080238342e-02 -2.609531283378601e-01\\ 
+1.360484212636948e-01 -1.259834915399551e-01\\ 
-1.765977293252945e-01 -2.763636112213135e-01\\ 
+1.815190911293030e-01 +8.173333853483200e-02\\ 
-3.831265270709991e-01 -3.399391472339630e-01\\ 
-4.942302405834198e-01 -1.138300225138664e-01\\ 
+1.401991099119186e-01 +2.112344205379486e-01\\ 
+1.936215609312057e-01 +3.721297085285187e-01\\ 
-4.930186271667480e-01 +6.461764127016068e-02\\ 
+1.392879784107208e-01 -3.568946123123169e-01\\ 
-3.958374857902527e-01 +2.827229499816895e-01\\ 
+3.418271541595459e-01 -1.574310511350632e-01\\ 
-4.191238805651665e-02 -2.706272304058075e-01\\ 
-1.294806450605392e-01 +3.915936499834061e-02\\ 
-4.080830514431000e-01 +1.566669046878815e-01\\ 
-1.978184282779694e-01 +1.683170944452286e-01\\ 
+2.400075495243073e-01 -4.520872831344604e-01\\ 
-3.396279215812683e-01 +2.258371412754059e-01\\ 
+2.733477652072906e-01 -1.806214749813080e-01\\ 
+5.302245616912842e-01 +4.565671682357788e-01\\ 
+7.007780075073242e-01 -5.299447476863861e-02\\ 
-6.701202988624573e-01 +4.329284187406301e-03\\ 
+5.974262356758118e-01 -2.273520976305008e-01\\ 
-6.204610317945480e-02 +3.294582366943359e-01\\ 
+7.305064052343369e-02 -1.086611226201057e-01\\ 
-2.909773588180542e-01 -4.247691035270691e-01\\ 
+2.215963453054428e-01 -2.158034294843674e-01\\ 
-2.376177459955215e-01 -9.874269366264343e-03\\ 
+3.759570121765137e-01 +2.216849923133850e-01\\ 
-4.169660806655884e-01 -4.030545353889465e-01\\ 
-2.556244730949402e-01 +3.100018799304962e-01\\ 
-4.476468265056610e-02 +3.340312838554382e-01\\ 
+2.102729231119156e-01 +9.467871487140656e-02\\ 
-7.211472839117050e-02 -9.418920427560806e-02\\ 
-1.582437939941883e-02 -6.638715267181396e-01\\ 
+3.654505908489227e-01 +4.621436893939972e-01\\ 
+3.149993345141411e-02 -1.908896863460541e-01\\ 
+7.633686065673828e-02 +3.393037021160126e-01\\ 
-4.569509923458099e-01 +4.557702690362930e-02\\ 
+4.442421793937683e-01 -2.191875576972961e-01\\ 
+3.739341199398041e-01 +1.399249434471130e-01\\ 
-2.030725181102753e-01 +1.743003427982330e-01\\ 
-2.009332925081253e-01 +3.023225069046021e-01\\ 
-2.623541057109833e-01 -2.002012431621552e-01\\ 
+2.725481390953064e-01 -6.781038641929626e-02\\ 
+2.782689630985260e-01 -1.431195437908173e-01\\ 
-1.894754469394684e-01 +4.495400488376617e-01\\ 
-2.857037186622620e-01 -1.448649019002914e-01\\ 
-1.930634975433350e-01 +2.231059968471527e-01\\ 
-1.207364797592163e-01 -7.039089202880859e-01\\ 
+1.988378465175629e-01 -4.791445136070251e-01\\ 
+2.435428351163864e-01 +9.502608329057693e-02\\ 
-1.265800744295120e-01 -6.286777555942535e-02\\ 
+1.222950369119644e-01 +6.140407919883728e-01\\ 
-2.085894346237183e-01 +4.852987825870514e-03\\ 
-2.538210153579712e-01 -1.263720393180847e-01\\ 
-1.363608688116074e-01 +1.809077113866806e-01\\ 
+5.661116912961006e-02 -2.058079242706299e-01\\ 
-8.152048289775848e-02 -5.461405515670776e-01\\ 
+1.588502079248428e-01 -1.893933117389679e-01\\ 
+6.034901365637779e-02 -4.849058985710144e-01\\ 
+2.168706208467484e-01 +4.260564148426056e-01\\ 
-1.594157367944717e-01 -3.236753046512604e-01\\ 
-1.078069508075714e-01 -1.932195723056793e-01\\ 
-1.246707737445831e-01 +1.143884807825089e-01\\ 
+1.738804280757904e-01 -6.523317098617554e-01\\ 
-1.472500413656235e-01 -4.247901141643524e-01\\ 
-1.683451682329178e-01 +2.689164876937866e-01\\ 
-1.646962910890579e-01 -2.911229617893696e-02\\ 
+2.617049813270569e-01 +4.578889012336731e-01\\ 
+3.640167415142059e-02 -8.351127803325653e-02\\ 
-1.192454919219017e-01 +2.553138434886932e-01\\ 
+2.685752213001251e-01 -4.166640937328339e-01\\ 
+1.926689147949219e-01 -2.121022641658783e-01\\ 
+2.475405111908913e-02 +1.099182572215796e-02\\ 
-1.372751444578171e-01 +3.531122803688049e-01\\ 
-3.137918710708618e-01 -1.117541939020157e-01\\ 
+8.236709050834179e-03 +3.913767635822296e-01\\ 
+1.531042605638504e-01 -1.905372589826584e-01\\ 
-1.998652219772339e-01 -3.338595330715179e-01\\ 
+1.497733145952225e-01 -3.955181837081909e-01\\ 
-5.288756266236305e-02 -2.152374014258385e-02\\ 
+4.258185997605324e-02 +3.386102616786957e-02\\ 
+6.099354475736618e-02 -3.276313245296478e-01\\ 
+4.344158768653870e-01 -4.898270964622498e-02\\ 
+2.873534262180328e-01 -1.393860429525375e-01\\ 
+3.872394263744354e-01 +1.652657687664032e-01\\ 
-2.500756978988647e-01 -7.709948695264757e-04\\ 
-2.211052179336548e-01 +3.869163393974304e-01\\ 
-1.269754767417908e-01 -1.230142265558243e-01\\ 
+4.348234236240387e-01 +2.322210222482681e-01\\ 
-2.434345521032810e-02 +5.169523954391479e-01\\ 
-1.952272653579712e-02 +3.153940141201019e-01\\ 
+1.245184093713760e-01 -1.574296057224274e-01\\ 
-3.260172531008720e-02 -2.755673527717590e-01\\ 
-3.408882617950439e-01 +3.790839612483978e-01\\ 
+8.708863705396652e-02 -6.031083464622498e-01\\ 
-1.544540673494339e-01 +1.609234660863876e-01\\ 
+5.218502879142761e-01 +2.382132858037949e-01\\ 
-1.214279904961586e-01 -2.325456142425537e-01\\ 
+5.326681733131409e-01 +2.796304412186146e-03\\ 
+5.376241356134415e-02 -2.037913054227829e-01\\ 
+1.371144950389862e-01 +7.844438403844833e-02\\ 
+2.061827182769775e-01 +5.430687218904495e-02\\ 
-1.751462370157242e-01 +5.917063727974892e-02\\ 
-2.831967771053314e-01 -1.086138188838959e-01\\ 
-2.009043470025063e-02 +1.906154453754425e-01\\ 
+1.309428215026855e-01 -8.442361652851105e-02\\ 
+5.025041103363037e-01 -2.857282524928451e-03\\ 
-9.701221436262131e-02 -2.773173749446869e-01\\ 
+4.628677070140839e-01 +3.800814747810364e-01\\ 
+4.379955530166626e-01 -1.410392075777054e-01\\ 
+2.365784645080566e-01 +2.127583771944046e-01\\ 
+5.555507168173790e-02 -4.777333438396454e-01\\ 
+3.419207930564880e-01 +1.706712692975998e-01\\ 
+9.069969877600670e-03 +8.185239881277084e-02\\ 
+2.593517601490021e-01 -3.624963015317917e-02\\ 
-6.327193975448608e-02 +6.027455329895020e-01\\ 
+4.232776463031769e-01 -1.592964380979538e-01\\ 
-5.876953527331352e-02 -4.976066350936890e-01\\ 
-2.542267143726349e-01 -2.606875002384186e-01\\ 
+6.117310002446175e-02 +3.263668715953827e-01\\ 
-8.602658659219742e-02 -4.092776179313660e-01\\ 
+9.527530521154404e-02 +3.611124753952026e-01\\ 
-4.960179030895233e-01 +1.764302402734756e-01\\ 
-1.959454864263535e-01 -1.936952471733093e-01\\ 
-9.548623114824295e-02 -1.387846320867538e-01\\ 
+4.001954197883606e-01 -2.907227575778961e-01\\ 
-3.040425181388855e-01 -2.967832982540131e-01\\ 
-3.357664048671722e-01 -4.652218893170357e-02\\ 
+2.440168261528015e-01 +2.221554517745972e-01\\ 
-3.663358986377716e-01 +3.473586142063141e-01\\ 
+9.489897638559341e-02 -5.333671569824219e-01\\ 
-1.458358019590378e-02 -2.988774776458740e-01\\ 
-5.860463380813599e-01 -3.106564581394196e-01\\ 
+2.168641835451126e-01 +3.152271807193756e-01\\ 
-6.418629083782434e-03 +2.133903652429581e-01\\ 
+2.873178757727146e-02 -3.970889747142792e-01\\ 
+2.077797353267670e-01 +2.785952687263489e-01\\ 
+2.583098411560059e-01 +1.757813543081284e-01\\ 
+4.846569895744324e-01 -1.115982905030251e-01\\ 
+3.484382033348083e-01 +2.963820397853851e-01\\ 
-1.707929819822311e-01 -3.262256085872650e-02\\ 
+4.280730187892914e-01 +3.243627846240997e-01\\ 
+3.214984238147736e-01 -3.126067221164703e-01\\ 
-6.145285367965698e-01 +9.299433976411819e-02\\ 
-2.035088539123535e-01 -3.781958222389221e-01\\ 
+2.947544753551483e-01 -3.796526193618774e-01\\ 
-3.210446238517761e-01 -7.666282355785370e-02\\ 
+2.530891895294189e-01 +3.782806098461151e-01\\ 
+2.744400687515736e-02 +2.152102142572403e-01\\ 
+3.643164634704590e-01 -2.411805391311646e-01\\ 
+2.938557267189026e-01 +6.747942417860031e-02\\ 
-1.080366224050522e-01 +3.970400094985962e-01\\ 
+1.784856431186199e-02 +2.617287933826447e-01\\ 
+8.140882104635239e-02 -3.980984911322594e-02\\ 
-2.402532398700714e-01 +1.584495753049850e-01\\ 
-3.516057729721069e-01 -3.822099268436432e-01\\ 
-4.026838541030884e-01 +1.701440215110779e-01\\ 
+4.065178334712982e-01 -2.122401446104050e-01\\ 
-2.450472563505173e-01 +2.079042643308640e-01\\ 
-2.089047059416771e-02 -5.363733172416687e-01\\ 
-1.954032778739929e-01 +4.265680313110352e-01\\ 
-5.054650083184242e-02 -1.203632056713104e-01\\ 
-3.133597075939178e-01 +6.671840697526932e-02\\ 
+6.348544359207153e-02 -4.389620423316956e-01\\ 
+5.608681961894035e-02 +3.669089376926422e-01\\ 
+5.347510576248169e-01 +8.643042296171188e-02\\ 
-1.717541515827179e-01 -2.706217765808105e-01\\ 
-2.727381587028503e-01 +5.351433157920837e-01\\ 
+1.713476628065109e-01 +1.165984896942973e-03\\ 
-1.534589529037476e-01 +2.210504412651062e-01\\ 
+7.220353931188583e-02 -5.443299412727356e-01\\ 
-3.114814497530460e-02 +3.936619162559509e-01\\ 
+3.877404332160950e-01 +4.706856012344360e-01\\ 
-1.435159742832184e-01 -1.123658269643784e-01\\ 
-4.030678272247314e-01 -3.453218936920166e-02\\ 
+2.952397167682648e-01 +2.745535075664520e-01\\ 
-3.758962750434875e-01 +2.321938276290894e-01\\ 
-9.801384806632996e-02 +3.469497859477997e-01\\ 
-1.951462477445602e-01 -3.829714376479387e-03\\ 
-7.563110440969467e-02 -1.852596700191498e-01\\ 
-4.627256421372294e-04 +1.359465718269348e-01\\ 
+1.576892137527466e-01 -3.318244814872742e-01\\ 
+1.370985656976700e-01 -2.204451709985733e-01\\ 
-3.582214713096619e-01 +1.836703866720200e-01\\ 
+1.400015354156494e-01 -9.043913334608078e-02\\ 
-2.541249394416809e-01 +6.088462099432945e-02\\ 
+2.969408333301544e-01 -3.475379347801208e-01\\ 
-1.912913620471954e-01 +2.152216434478760e-01\\ 
+2.846068330109119e-02 +6.327726244926453e-01\\ 
-3.878886103630066e-01 +1.655836962163448e-02\\ 
-1.308693736791611e-01 +4.091981351375580e-01\\ 
+5.818237662315369e-01 +1.362900808453560e-02\\ 
-2.114332020282745e-01 +5.007396265864372e-02\\ 
-2.166633903980255e-01 +1.379236131906509e-01\\ 
-3.363633155822754e-01 +3.659487366676331e-01\\ 
-3.627312136813998e-03 -5.844397544860840e-01\\ 
-1.116091534495354e-01 -3.194361031055450e-01\\ 
-2.988179624080658e-01 +1.351009160280228e-01\\ 
+3.132939040660858e-01 +6.075092032551765e-02\\ 
+9.331226348876953e-02 +2.358372323215008e-02\\ 
-8.505173772573471e-02 -3.992987424135208e-02\\ 
-2.106046825647354e-01 +3.910519182682037e-01\\ 
-1.553702652454376e-01 +4.307579994201660e-02\\ 
+1.635847687721252e-01 +1.069892123341560e-01\\ 
+3.869256675243378e-01 +2.407885193824768e-01\\ 
+1.368345320224762e-01 +2.239312082529068e-01\\ 
-6.633542776107788e-01 -2.864707633852959e-02\\ 
+6.284123286604881e-03 +4.469102621078491e-01\\ 
-2.927290797233582e-01 +3.652023375034332e-01\\ 
+4.495979845523834e-01 -9.591734409332275e-02\\ 
-2.295351624488831e-01 -3.185024559497833e-01\\ 
+3.517691493034363e-01 -4.576216638088226e-01\\ 
+1.198887377977371e-01 +8.016271144151688e-02\\ 
+6.139850988984108e-02 -1.660415232181549e-01\\ 
-3.909372165799141e-02 +6.368504762649536e-01\\ 
-4.984909892082214e-01 +8.748539537191391e-02\\ 
-2.251853607594967e-02 -2.555923536419868e-02\\ 
-2.125317752361298e-01 -3.283662721514702e-02\\ 
-8.831688202917576e-03 +3.675922453403473e-01\\ 
+1.992677450180054e-01 +4.832426086068153e-02\\ 
-1.777144819498062e-01 +4.914706200361252e-02\\ 
-4.615036770701408e-02 -2.687413394451141e-01\\ 
-3.136387765407562e-01 +3.439245223999023e-01\\ 
+2.972630858421326e-01 -2.539896368980408e-01\\ 
+2.769298851490021e-01 +9.864471107721329e-02\\ 
+6.102865338325500e-01 +5.483910068869591e-02\\ 
-2.226431965827942e-01 +2.637031078338623e-01\\ 
-1.951591968536377e-01 -3.686031997203827e-01\\ 
+1.563214659690857e-01 +4.574250578880310e-01\\ 
-6.921102851629257e-02 +3.345870077610016e-01\\ 
-5.677467584609985e-01 +1.527594774961472e-01\\ 
-2.947331368923187e-01 +3.317844271659851e-01\\ 
+3.370687663555145e-01 +4.109935164451599e-01\\ 
+4.425849914550781e-01 +4.184590876102448e-01\\ 
-3.035182654857635e-01 +5.093375444412231e-01\\ 
-7.234472036361694e-02 +2.556922733783722e-01\\ 
+1.231545284390450e-01 -3.850348666310310e-02\\ 
-1.387728899717331e-01 +7.782511413097382e-02\\ 
-4.139695465564728e-01 -2.753260135650635e-01\\ 
-8.838140219449997e-02 -2.420175820589066e-01\\ 
-7.120402455329895e-01 -4.014621078968048e-01\\ 
+4.166142940521240e-01 +5.233803391456604e-02\\ 
+3.124274909496307e-01 -3.465184271335602e-01\\ 
+3.329267501831055e-01 +6.407681703567505e-01\\ 
+5.866228342056274e-01 +5.694292858242989e-02\\ 
-3.803154230117798e-01 -7.701686769723892e-02\\ 
+1.318203359842300e-01 -6.450396776199341e-02\\ 
+2.987381517887115e-01 -2.961020171642303e-01\\ 
-5.582042932510376e-01 +1.291932910680771e-01\\ 
+1.078956797719002e-01 -3.342205584049225e-01\\ 
+4.094605445861816e-01 +4.520424082875252e-02\\ 
+6.272894144058228e-01 -1.356069296598434e-01\\ 
+2.465642243623734e-01 +3.108758628368378e-01\\ 
-9.056454524397850e-03 -1.356607526540756e-01\\ 
+4.553374648094177e-02 +5.540050268173218e-01\\ 
+2.583267167210579e-02 +1.083820536732674e-01\\ 
+2.271720618009567e-01 -3.845880031585693e-01\\ 
-5.628679990768433e-01 -1.347386687994003e-01\\ 
-2.330249994993210e-01 +1.357266306877136e-01\\ 
+3.355436772108078e-02 -3.619202971458435e-01\\ 
+1.096315458416939e-01 -2.585102319717407e-01\\ 
+2.914177179336548e-01 +2.331337630748749e-01\\ 
+1.076919883489609e-01 +4.276431351900101e-02\\ 
-2.100617587566376e-01 -2.292733937501907e-01\\ 
+5.223039910197258e-02 -1.580073684453964e-01\\ 
-1.921981424093246e-01 -8.826161921024323e-02\\ 
-4.209805652499199e-02 -1.948482841253281e-01\\ 
-1.852299869060516e-01 +1.351157277822495e-01\\ 
-3.120810985565186e-01 -2.349681705236435e-01\\ 
-1.818967908620834e-01 -4.706259965896606e-01\\ 
+2.020951062440872e-01 -2.288984358310699e-01\\ 
+4.527813792228699e-01 -4.745914414525032e-02\\ 
-5.659596249461174e-02 +2.750681936740875e-01\\ 
-2.852809801697731e-02 -1.685360670089722e-01\\ 
-2.731900811195374e-01 -2.034033089876175e-01\\ 
+1.757001131772995e-01 +3.584978282451630e-01\\ 
-3.229420185089111e-01 +9.779648482799530e-02\\ 
-8.120786398649216e-02 -3.234960734844208e-01\\ 
+3.945289552211761e-01 +4.480920135974884e-01\\ 
+4.646492600440979e-01 +3.522651642560959e-02\\ 
};
\end{axis}

\end{tikzpicture}

==> parts/figs2/abbe72.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.475232421457767, xmax=1.43524455934763,
y grid style={white!69.01960784313725!black},
ymin=-0.703490259051323, ymax=1.64149272620678
]
\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:1.01666551828384,0.833817005157471);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:1.26393109560013,0.773419827222824);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.899194628000259,1.01176398992538);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.823821187019348,0.868531227111816);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.928615719079971,0.870387583971024);

\path [draw=black, line width=0.032pt] (axis cs:1.10336488485336,0.952441960573196)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.850041657686234,0.717664271593094);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:1.05984598398209,0.781631618738174);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:1.0468744635582,0.806932121515274);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.682853922247887,0.841901153326035);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:0.720399647951126,0.673003762960434);

\path [draw=black, line width=0.032pt] (axis cs:0.87800469994545,0.832129925489426)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.461529802531004,0.141176998615265);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.788565814495087,0.618658483028412);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.928615719079971,0.870387583971024);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:1.20098429918289,0.938226968050003);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.929997652769089,0.973535746335983);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:0.904356092214584,0.674247339367867)
--(axis cs:0.886088162660599,0.613699927926064);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.938999861478806,0.946800976991653);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.810713678598404,0.665953665971756);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:1.09196704626083,0.8787702023983);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.963539928197861,0.617603711783886);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:1.0192437171936,0.809882879257202)
--(axis cs:0.886088162660599,0.613699927926064);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.924519121646881,0.74756346642971);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.994979172945023,0.832099914550781);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:1.18524140119553,0.836789309978485);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.938999861478806,0.946800976991653)
--(axis cs:1.20098429918289,0.938226968050003);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.850041657686234,0.717664271593094);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:1.01666551828384,0.833817005157471);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.473592437803745,0.307947754859924);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:1.04220139980316,0.581539556384087);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:1.0684061050415,0.671762645244598);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.800973832607269,0.771665900945663);

\path [draw=black, line width=0.032pt] (axis cs:0.85557946562767,0.638663396239281)
--(axis cs:0.720399647951126,0.673003762960434);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:0.928615719079971,0.870387583971024);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:1.14473700523376,1.01834589242935)
--(axis cs:1.09051501750946,0.734419465065002);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.823821187019348,0.868531227111816);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.963539928197861,0.617603711783886);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.967455357313156,1.00597035884857);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:1.0684061050415,0.671762645244598);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.889508426189423,0.676731199026108);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:0.9592265188694,0.848881363868713);

\path [draw=black, line width=0.032pt] (axis cs:1.08942341804504,0.847286969423294)
--(axis cs:1.09780639410019,1.00239843130112);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.201230496168137,0.678477808833122);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.885878503322601,0.74424010515213);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.940826922655106,0.946154177188873);

\path [draw=black, line width=0.032pt] (axis cs:0.823821187019348,0.868531227111816)
--(axis cs:0.820546180009842,0.690379157662392);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.708375006914139,0.60991283506155);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:1.05984598398209,0.781631618738174);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.996151089668274,0.890011221170425);

\path [draw=black, line width=0.032pt] (axis cs:0.810713678598404,0.665953665971756)
--(axis cs:0.940826922655106,0.946154177188873);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.816021144390106,1.00377434492111);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.883478045463562,0.871717393398285);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.636486798524857,0.62282107770443);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.929997652769089,0.973535746335983);

\path [draw=black, line width=0.032pt] (axis cs:0.706299468874931,0.903522133827209)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.788565814495087,0.618658483028412)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.924519121646881,0.74756346642971);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.994979172945023,0.832099914550781);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.963539928197861,0.617603711783886);

\path [draw=black, line width=0.032pt] (axis cs:1.05984598398209,0.781631618738174)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.900191962718964,0.838673442602158);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.962559878826141,0.943994045257568)
--(axis cs:0.943791955709457,1.01584094762802);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.96978172659874,0.82492196559906);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:1.15601426362991,0.822262793779373);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.914886593818665,0.631448954343796);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.820546180009842,0.690379157662392);

\path [draw=black, line width=0.032pt] (axis cs:1.0004295706749,0.792662292718887)
--(axis cs:0.872870624065399,0.772423297166824);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.879707336425781,0.958220690488815);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.805699110031128,1.07397627830505);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:0.492705397307873,1.07747280597687);

\path [draw=black, line width=0.032pt] (axis cs:0.803736865520477,0.887885808944702)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.967455357313156,1.00597035884857);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.940826922655106,0.946154177188873);

\path [draw=black, line width=0.032pt] (axis cs:0.805699110031128,1.07397627830505)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:1.04220139980316,0.581539556384087);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:0.949295401573181,0.805198550224304);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:0.9592265188694,0.848881363868713);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:0.963539928197861,0.617603711783886)
--(axis cs:1.01379072666168,0.915320664644241);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.979089319705963,0.985844254493713);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.816021144390106,1.00377434492111);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:1.02963185310364,0.738242328166962);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.984632313251495,0.971210807561874);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.889405965805054,0.707434698939323);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.95357471704483,0.764386773109436);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.9592265188694,0.848881363868713);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:0.902383744716644,0.904094815254211)
--(axis cs:0.787338346242905,1.05468451976776);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.636520102620125,0.722689166665077);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.889405965805054,0.707434698939323);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:0.928615719079971,0.870387583971024)
--(axis cs:1.09051501750946,0.734419465065002);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.734992027282715,0.123121589422226);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.95357471704483,0.764386773109436);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.720399647951126,0.673003762960434);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.744735971093178,0.565807595849037)
--(axis cs:0.872870624065399,0.772423297166824);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.800973832607269,0.771665900945663);

\path [draw=black, line width=0.032pt] (axis cs:0.996151089668274,0.890011221170425)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.906353294849396,0.783825010061264);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.804556250572205,0.835424661636353);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.347607761621475,0.791244715452194);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.682853922247887,0.841901153326035);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.731558680534363,0.788443833589554);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.958582431077957,1.16136175394058);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:0.787338346242905,1.05468451976776);

\path [draw=black, line width=0.032pt] (axis cs:0.829520046710968,0.954978048801422)
--(axis cs:1.01379072666168,0.915320664644241);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.720399647951126,0.673003762960434);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.889522552490234,0.616412132978439);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.956549376249313,0.884979516267776);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:1.0387407541275,0.803312182426453)
--(axis cs:1.01379072666168,0.915320664644241);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.681724220514297,0.790518283843994);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.993106573820114,1.05684733390808);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.804556250572205,0.835424661636353);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.660709366202354,0.750105798244476);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.914886593818665,0.631448954343796);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.800973832607269,0.771665900945663);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.943692088127136,0.715338751673698)
--(axis cs:0.872870624065399,0.772423297166824);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.979089319705963,0.985844254493713);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:1.08129316568375,1.06368261575699);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.660709366202354,0.750105798244476);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:0.929997652769089,0.973535746335983)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:1.08129316568375,1.06368261575699);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.940826922655106,0.946154177188873)
--(axis cs:0.787338346242905,1.05468451976776);

\path [draw=black, line width=0.032pt] (axis cs:0.943791955709457,1.01584094762802)
--(axis cs:0.924519121646881,0.74756346642971);

\path [draw=black, line width=0.032pt] (axis cs:0.943791955709457,1.01584094762802)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.943791955709457,1.01584094762802)
--(axis cs:0.740775361657143,0.910542815923691);

\path [draw=black, line width=0.032pt] (axis cs:0.943791955709457,1.01584094762802)
--(axis cs:0.820546180009842,0.690379157662392);

\path [draw=black, line width=0.032pt] (axis cs:0.943791955709457,1.01584094762802)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.845613420009613,0.623852550983429);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.979980677366257,1.03301686048508);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.9592265188694,0.848881363868713)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.958582431077957,1.16136175394058)
--(axis cs:0.993106573820114,1.05684733390808);

\path [draw=black, line width=0.032pt] (axis cs:0.958582431077957,1.16136175394058)
--(axis cs:0.816021144390106,1.00377434492111);

\path [draw=black, line width=0.032pt] (axis cs:0.958582431077957,1.16136175394058)
--(axis cs:0.730023592710495,0.817306965589523);

\path [draw=black, line width=0.032pt] (axis cs:0.958582431077957,1.16136175394058)
--(axis cs:1.01271975040436,0.963251352310181);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:1.07259637117386,0.667300418019295);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.979980677366257,1.03301686048508);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:0.834041565656662,0.583843901753426);

\path [draw=black, line width=0.032pt] (axis cs:0.872870624065399,0.772423297166824)
--(axis cs:1.09051501750946,0.734419465065002);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.879707336425781,0.958220690488815);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:1.02963185310364,0.738242328166962);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.883478045463562,0.871717393398285);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:1.01379072666168,0.915320664644241)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.906353294849396,0.783825010061264);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.96494996547699,0.911928504705429);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.998943775892258,0.855339467525482);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:1.09788781404495,0.936504334211349);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:1.0684061050415,0.671762645244598);

\path [draw=black, line width=0.032pt] (axis cs:0.850041657686234,0.717664271593094)
--(axis cs:0.475549859926105,0.226385205984116);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.681724220514297,0.790518283843994);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.660709366202354,0.750105798244476);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.944551438093185,0.886892229318619);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.408138886094093,0.262929260730743);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.588760107755661,0.589660532772541);

\path [draw=black, line width=0.032pt] (axis cs:0.636520102620125,0.722689166665077)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.96494996547699,0.911928504705429);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.724753051996231,0.704835548996925);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:1.0468744635582,0.806932121515274);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.885878503322601,0.74424010515213);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:0.834041565656662,0.583843901753426);

\path [draw=black, line width=0.032pt] (axis cs:0.977808207273483,0.820566087961197)
--(axis cs:1.09780639410019,1.00239843130112);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.816021144390106,1.00377434492111);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.979089319705963,0.985844254493713)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.96494996547699,0.911928504705429);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.993106573820114,1.05684733390808)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.694704219698906,0.635440513491631);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.816021144390106,1.00377434492111);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.900191962718964,0.838673442602158)
--(axis cs:0.889522552490234,0.616412132978439);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:0.845613420009613,0.623852550983429);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.0142063498497,1.00805741548538);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.0468744635582,0.806932121515274);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:0.885878503322601,0.74424010515213);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.2694593667984,0.824755966663361);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:1.08781856298447,0.823426961898804)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.0142063498497,1.00805741548538);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:1.2694593667984,0.824755966663361);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:0.958968073129654,0.678874030709267)
--(axis cs:0.720399647951126,0.673003762960434);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.65431159734726,0.655765876173973);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.454486653208733,0.0843169391155243);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.740775361657143,0.910542815923691);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:0.708375006914139,0.60991283506155)
--(axis cs:0.834041565656662,0.583843901753426);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:1.26393109560013,0.773419827222824);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.994979172945023,0.832099914550781);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.682853922247887,0.841901153326035);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:0.927113443613052,0.578445255756378)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:1.09196704626083,0.8787702023983);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:1.0142063498497,1.00805741548538);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:0.96978172659874,0.82492196559906);

\path [draw=black, line width=0.032pt] (axis cs:0.96494996547699,0.911928504705429)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:1.12684726715088,0.817358016967773);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:0.981530845165253,0.082548201084137);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:1.04220139980316,0.581539556384087)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:1.02963185310364,0.738242328166962);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.889522552490234,0.616412132978439);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:0.998943775892258,0.855339467525482)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:1.09788781404495,0.936504334211349);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:0.740775361657143,0.910542815923691);

\path [draw=black, line width=0.032pt] (axis cs:1.0142063498497,1.00805741548538)
--(axis cs:0.956549376249313,0.884979516267776);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:1.26393109560013,0.773419827222824);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:0.804556250572205,0.835424661636353);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:0.949295401573181,0.805198550224304);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:0.800973832607269,0.771665900945663);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:1.07259637117386,0.667300418019295)
--(axis cs:0.820546180009842,0.690379157662392);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.911264657974243,0.923864334821701);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.889508426189423,0.676731199026108);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.944551438093185,0.886892229318619)
--(axis cs:1.09780639410019,1.00239843130112);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:0.885878503322601,0.74424010515213);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:1.18524140119553,0.836789309978485)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.730023592710495,0.817306965589523);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.994328379631042,0.672358497977257);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.977605164051056,0.87370577454567);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:1.20098429918289,0.938226968050003);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.984706073999405,0.715308979153633);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:1.0468744635582,0.806932121515274)
--(axis cs:1.09051501750946,0.734419465065002);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:1.09788781404495,0.936504334211349);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.740775361657143,0.910542815923691);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.889522552490234,0.616412132978439);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.979980677366257,1.03301686048508);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.977605164051056,0.87370577454567)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:0.879707336425781,0.958220690488815);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:1.01666551828384,0.833817005157471);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:1.09196704626083,0.8787702023983);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:0.730023592710495,0.817306965589523);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:0.949295401573181,0.805198550224304);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.914886593818665,0.631448954343796)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:1.05439168214798,0.958367973566055);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:1.01666551828384,0.833817005157471);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:1.02963185310364,0.738242328166962);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:0.545610927045345,1.15697515010834);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.967455357313156,1.00597035884857)
--(axis cs:1.09780639410019,1.00239843130112);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:1.12684726715088,0.817358016967773)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:0.979980677366257,1.03301686048508)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:1.01271975040436,0.963251352310181)
--(axis cs:0.879707336425781,0.958220690488815);

\path [draw=black, line width=0.032pt] (axis cs:1.01271975040436,0.963251352310181)
--(axis cs:1.05439168214798,0.958367973566055);

\path [draw=black, line width=0.032pt] (axis cs:1.01271975040436,0.963251352310181)
--(axis cs:1.01666551828384,0.833817005157471);

\path [draw=black, line width=0.032pt] (axis cs:1.01271975040436,0.963251352310181)
--(axis cs:0.795732259750366,0.473670374602079);

\path [draw=black, line width=0.032pt] (axis cs:1.01271975040436,0.963251352310181)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:1.20098429918289,0.938226968050003)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:1.20098429918289,0.938226968050003)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.95357471704483,0.764386773109436)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.95357471704483,0.764386773109436)
--(axis cs:1.0684061050415,0.671762645244598);

\path [draw=black, line width=0.032pt] (axis cs:0.95357471704483,0.764386773109436)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:0.95357471704483,0.764386773109436)
--(axis cs:0.800973832607269,0.771665900945663);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.984706073999405,0.715308979153633);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.921072602272034,1.00560492277145);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.588760107755661,0.589660532772541);

\path [draw=black, line width=0.032pt] (axis cs:0.800973832607269,0.771665900945663)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.720399647951126,0.673003762960434)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.720399647951126,0.673003762960434)
--(axis cs:1.02963185310364,0.738242328166962);

\path [draw=black, line width=0.032pt] (axis cs:0.720399647951126,0.673003762960434)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:0.994979172945023,0.832099914550781);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:1.11534070968628,0.896953195333481)
--(axis cs:0.886088162660599,0.613699927926064);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.694704219698906,0.635440513491631);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.845613420009613,0.623852550983429);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.162847071886063,0.552205391228199);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.889508426189423,0.676731199026108);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:0.588760107755661,0.589660532772541);

\path [draw=black, line width=0.032pt] (axis cs:0.820546180009842,0.690379157662392)
--(axis cs:1.09051501750946,0.734419465065002);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.871980100870132,1.03908509016037);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.427273958921432,1.00830715894699);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:0.458113163709641,1.10602861642838);

\path [draw=black, line width=0.032pt] (axis cs:0.787338346242905,1.05468451976776)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:1.09051501750946,0.734419465065002)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:1.09051501750946,0.734419465065002)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.09051501750946,0.734419465065002)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:1.09051501750946,0.734419465065002)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.879707336425781,0.958220690488815)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.879707336425781,0.958220690488815)
--(axis cs:0.889508426189423,0.676731199026108);

\path [draw=black, line width=0.032pt] (axis cs:0.879707336425781,0.958220690488815)
--(axis cs:0.984706073999405,0.715308979153633);

\path [draw=black, line width=0.032pt] (axis cs:0.879707336425781,0.958220690488815)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.879707336425781,0.958220690488815)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.694704219698906,0.635440513491631)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:0.694704219698906,0.635440513491631)
--(axis cs:0.906353294849396,0.783825010061264);

\path [draw=black, line width=0.032pt] (axis cs:0.694704219698906,0.635440513491631)
--(axis cs:0.967203497886658,0.233595967292786);

\path [draw=black, line width=0.032pt] (axis cs:0.694704219698906,0.635440513491631)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:0.694704219698906,0.635440513491631)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.947768092155457,1.11549085378647);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:1.05439168214798,0.958367973566055)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.845613420009613,0.623852550983429);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:1.16245383024216,1.06454080343246);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.994328379631042,0.672358497977257);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:1.01666551828384,0.833817005157471)
--(axis cs:0.956549376249313,0.884979516267776);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.906353294849396,0.783825010061264)
--(axis cs:0.731558680534363,0.788443833589554);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.806016743183136,0.981131911277771);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.501615735585801,0.986581265926361);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.765106379985809,0.822182446718216);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.816021144390106,1.00377434492111)
--(axis cs:0.731558680534363,0.788443833589554);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.681724220514297,0.790518283843994);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.249949842691422,0.601051434874535);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.845613420009613,0.623852550983429)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:1.02963185310364,0.738242328166962)
--(axis cs:1.03663313388824,0.272441923618317);

\path [draw=black, line width=0.032pt] (axis cs:1.02963185310364,0.738242328166962)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:1.02963185310364,0.738242328166962)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:1.02963185310364,0.738242328166962)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:1.02963185310364,0.738242328166962)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:1.08129316568375,1.06368261575699)
--(axis cs:0.911264657974243,0.923864334821701);

\path [draw=black, line width=0.032pt] (axis cs:1.08129316568375,1.06368261575699)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:1.08129316568375,1.06368261575699)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:1.08129316568375,1.06368261575699)
--(axis cs:0.885878503322601,0.74424010515213);

\path [draw=black, line width=0.032pt] (axis cs:1.08129316568375,1.06368261575699)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.949295401573181,0.805198550224304);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.543984428048134,1.00932848453522);

\path [draw=black, line width=0.032pt] (axis cs:0.921072602272034,1.00560492277145)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.999095171689987,0.212463706731796);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.956549376249313,0.884979516267776);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.889405965805054,0.707434698939323)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.899194628000259,1.01176398992538);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:1.16245383024216,1.06454080343246);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.0911520421504974,0.71141742169857);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.588760107755661,0.589660532772541);

\path [draw=black, line width=0.032pt] (axis cs:0.804556250572205,0.835424661636353)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.911264657974243,0.923864334821701);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.984632313251495,0.971210807561874);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:1.2694593667984,0.824755966663361);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:0.994979172945023,0.832099914550781)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:1.09788781404495,0.936504334211349)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:1.09788781404495,0.936504334211349)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:1.09788781404495,0.936504334211349)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:1.09788781404495,0.936504334211349)
--(axis cs:0.956549376249313,0.884979516267776);

\path [draw=black, line width=0.032pt] (axis cs:1.09788781404495,0.936504334211349)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.949295401573181,0.805198550224304);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.819847166538239,0.83524751663208);

\path [draw=black, line width=0.032pt] (axis cs:0.730023592710495,0.817306965589523)
--(axis cs:0.0984532833099365,0.567843951284885);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:1.05462145805359,0.857499480247498);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:0.702215224504471,0.930994659662247);

\path [draw=black, line width=0.032pt] (axis cs:0.949295401573181,0.805198550224304)
--(axis cs:0.889508426189423,0.676731199026108);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.984632313251495,0.971210807561874);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.956386685371399,0.692326590418816);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.636486798524857,0.62282107770443);

\path [draw=black, line width=0.032pt] (axis cs:0.806016743183136,0.981131911277771)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.65431159734726,0.655765876173973);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.724753051996231,0.704835548996925)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:0.0690651834011078,0.726579546928406);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.740775361657143,0.910542815923691)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.748864099383354,0.846155375242233);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.899194628000259,1.01176398992538);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:0.702215224504471,0.930994659662247)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.885878503322601,0.74424010515213)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.488811903633177,-0.0122652649879456);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.911264657974243,0.923864334821701);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.80124619603157,0.23285236954689);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.860116630792618,0.775787204504013);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.875256389379501,0.912351191043854);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.889522552490234,0.616412132978439)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.96978172659874,0.82492196559906);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.994328379631042,0.672358497977257);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.0684061050415,0.671762645244598)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:1.15601426362991,0.822262793779373);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.999535024166107,0.252621352672577);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:0.927358597517014,0.86629194021225);

\path [draw=black, line width=0.032pt] (axis cs:0.956386685371399,0.692326590418816)
--(axis cs:1.09780639410019,1.00239843130112);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:1.04624909162521,0.859181135892868);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:0.795732259750366,0.473670374602079);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.889508426189423,0.676731199026108)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.194902211427689,0.564492605626583);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.883478045463562,0.871717393398285);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.765106379985809,0.822182446718216)
--(axis cs:0.501615735585801,0.986581265926361);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.819847166538239,0.83524751663208)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:0.846051871776581,0.650879308581352);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:0.834041565656662,0.583843901753426);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.956549376249313,0.884979516267776)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.111521273851395,0.654648631811142);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.96978172659874,0.82492196559906);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.418389737606049,0.0577255487442017);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.199529826641083,0.0966207385063171);

\path [draw=black, line width=0.032pt] (axis cs:0.588760107755661,0.589660532772541)
--(axis cs:0.731558680534363,0.788443833589554);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.935506284236908,1.04632049798965);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.682853922247887,0.841901153326035);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.927358597517014,0.86629194021225)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:0.862329453229904,0.805041968822479);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:1.06577038764954,0.719525575637817);

\path [draw=black, line width=0.032pt] (axis cs:0.886088162660599,0.613699927926064)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:0.899194628000259,1.01176398992538);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:1.00703662633896,0.765561431646347);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.731558680534363,0.788443833589554)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.810607552528381,0.810783892869949);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.157762110233307,0.608032822608948);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.883478045463562,0.871717393398285);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:0.681724220514297,0.790518283843994)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:0.819419652223587,0.911942034959793);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.810607552528381,0.810783892869949)
--(axis cs:0.296943828463554,0.47547298297286);

\path [draw=black, line width=0.032pt] (axis cs:0.862329453229904,0.805041968822479)
--(axis cs:0.855534166097641,0.861167043447495);

\path [draw=black, line width=0.032pt] (axis cs:1.05462145805359,0.857499480247498)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:1.05462145805359,0.857499480247498)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:1.05462145805359,0.857499480247498)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:1.05462145805359,0.857499480247498)
--(axis cs:1.16245383024216,1.06454080343246);

\path [draw=black, line width=0.032pt] (axis cs:1.05462145805359,0.857499480247498)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.504955494776368,0.988336473703384);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.875256389379501,0.912351191043854);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:1.15601426362991,0.822262793779373);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:0.911264657974243,0.923864334821701)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.792062342166901,0.428644470870495);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:0.924519121646881,0.74756346642971)
--(axis cs:0.636486798524857,0.62282107770443);

\path [draw=black, line width=0.032pt] (axis cs:0.819419652223587,0.911942034959793)
--(axis cs:1.06128776073456,0.783639490604401);

\path [draw=black, line width=0.032pt] (axis cs:0.819419652223587,0.911942034959793)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.819419652223587,0.911942034959793)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.819419652223587,0.911942034959793)
--(axis cs:0.324655026197433,0.883109152317047);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.948045253753662,0.717302054166794);

\path [draw=black, line width=0.032pt] (axis cs:0.899194628000259,1.01176398992538)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:0.984632313251495,0.971210807561874)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.984632313251495,0.971210807561874)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.984632313251495,0.971210807561874)
--(axis cs:0.660709366202354,0.750105798244476);

\path [draw=black, line width=0.032pt] (axis cs:0.984632313251495,0.971210807561874)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.04280114173889,0.697515368461609);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.875256389379501,0.912351191043854);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.04651647806168,0.910883277654648);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.883478045463562,0.871717393398285);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.994328379631042,0.672358497977257);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.05546325445175,0.755690544843674);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:1.03590786457062,0.946920126676559);

\path [draw=black, line width=0.032pt] (axis cs:0.860116630792618,0.775787204504013)
--(axis cs:0.228287905454636,0.490617216564715);

\path [draw=black, line width=0.032pt] (axis cs:1.04280114173889,0.697515368461609)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:1.04280114173889,0.697515368461609)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:1.04280114173889,0.697515368461609)
--(axis cs:1.11789447069168,0.248863041400909);

\path [draw=black, line width=0.032pt] (axis cs:1.04280114173889,0.697515368461609)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.871980100870132,1.03908509016037);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.875256389379501,0.912351191043854)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:1.00703662633896,0.765561431646347)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:1.00703662633896,0.765561431646347)
--(axis cs:0.99428203701973,0.870585948228836);

\path [draw=black, line width=0.032pt] (axis cs:1.00703662633896,0.765561431646347)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:1.00703662633896,0.765561431646347)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:1.04651647806168,0.910883277654648)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:1.04651647806168,0.910883277654648)
--(axis cs:0.935506284236908,1.04632049798965);

\path [draw=black, line width=0.032pt] (axis cs:1.04651647806168,0.910883277654648)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.96978172659874,0.82492196559906);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.883478045463562,0.871717393398285)
--(axis cs:0.810635089874268,0.837726444005966);

\path [draw=black, line width=0.032pt] (axis cs:0.96978172659874,0.82492196559906)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:0.96978172659874,0.82492196559906)
--(axis cs:1.01991379261017,0.887368679046631);

\path [draw=black, line width=0.032pt] (axis cs:0.96978172659874,0.82492196559906)
--(axis cs:1.15601426362991,0.822262793779373);

\path [draw=black, line width=0.032pt] (axis cs:0.96978172659874,0.82492196559906)
--(axis cs:1.05513578653336,0.91221296787262);

\path [draw=black, line width=0.032pt] (axis cs:0.96978172659874,0.82492196559906)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.855534166097641,0.861167043447495)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.855534166097641,0.861167043447495)
--(axis cs:0.996084272861481,0.784154653549194);

\path [draw=black, line width=0.032pt] (axis cs:0.855534166097641,0.861167043447495)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.855534166097641,0.861167043447495)
--(axis cs:0.707461878657341,0.713782951235771);

\path [draw=black, line width=0.032pt] (axis cs:0.855534166097641,0.861167043447495)
--(axis cs:0.935506284236908,1.04632049798965);

\path [draw=black, line width=0.032pt] (axis cs:0.707461878657341,0.713782951235771)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.707461878657341,0.713782951235771)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.707461878657341,0.713782951235771)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.707461878657341,0.713782951235771)
--(axis cs:0.191211462020874,0.62722672522068);

\path [draw=black, line width=0.032pt] (axis cs:0.707461878657341,0.713782951235771)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:1.05513578653336,0.91221296787262)
--(axis cs:0.984983831644058,0.89082470536232);

\path [draw=black, line width=0.032pt] (axis cs:1.05513578653336,0.91221296787262)
--(axis cs:0.911619454622269,0.810453802347183);

\path [draw=black, line width=0.032pt] (axis cs:1.05513578653336,0.91221296787262)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:1.04624909162521,0.859181135892868)
--(axis cs:0.869950085878372,0.671530544757843);

\path [draw=black, line width=0.032pt] (axis cs:1.04624909162521,0.859181135892868)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:1.04624909162521,0.859181135892868)
--(axis cs:0.834041565656662,0.583843901753426);

\path [draw=black, line width=0.032pt] (axis cs:1.04624909162521,0.859181135892868)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:1.04624909162521,0.859181135892868)
--(axis cs:1.0531702041626,0.93634894490242);

\path [draw=black, line width=0.032pt] (axis cs:0.948045253753662,0.717302054166794)
--(axis cs:0.990019679069519,0.880257874727249);

\path [draw=black, line width=0.032pt] (axis cs:0.948045253753662,0.717302054166794)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.948045253753662,0.717302054166794)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.948045253753662,0.717302054166794)
--(axis cs:1.16610217094421,0.323873654007912);

\path [draw=black, line width=0.032pt] (axis cs:0.948045253753662,0.717302054166794)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:0.682853922247887,0.841901153326035)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.682853922247887,0.841901153326035)
--(axis cs:0.947768092155457,1.11549085378647);

\path [draw=black, line width=0.032pt] (axis cs:0.682853922247887,0.841901153326035)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.2694593667984,0.824755966663361)
--(axis cs:1.05546599626541,0.725523129105568);

\path [draw=black, line width=0.032pt] (axis cs:0.911619454622269,0.810453802347183)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.911619454622269,0.810453802347183)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.911619454622269,0.810453802347183)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.911619454622269,0.810453802347183)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.911619454622269,0.810453802347183)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.834041565656662,0.583843901753426)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.834041565656662,0.583843901753426)
--(axis cs:0.98412811756134,0.921583861112595);

\path [draw=black, line width=0.032pt] (axis cs:0.834041565656662,0.583843901753426)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.984706073999405,0.715308979153633)
--(axis cs:0.65431159734726,0.655765876173973);

\path [draw=black, line width=0.032pt] (axis cs:0.984706073999405,0.715308979153633)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.984706073999405,0.715308979153633)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.984706073999405,0.715308979153633)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:0.77857294678688,0.902205288410187);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:0.871980100870132,1.03908509016037);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.990019679069519,0.880257874727249)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:1.06577038764954,0.719525575637817)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:1.01991379261017,0.887368679046631)
--(axis cs:0.947768092155457,1.11549085378647);

\path [draw=black, line width=0.032pt] (axis cs:1.01991379261017,0.887368679046631)
--(axis cs:0.731421038508415,0.862404614686966);

\path [draw=black, line width=0.032pt] (axis cs:1.01991379261017,0.887368679046631)
--(axis cs:0.994328379631042,0.672358497977257);

\path [draw=black, line width=0.032pt] (axis cs:1.01991379261017,0.887368679046631)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:1.03590786457062,0.946920126676559)
--(axis cs:0.816073387861252,0.931958138942719);

\path [draw=black, line width=0.032pt] (axis cs:1.03590786457062,0.946920126676559)
--(axis cs:1.0674135684967,0.8505579829216);

\path [draw=black, line width=0.032pt] (axis cs:1.03590786457062,0.946920126676559)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:1.0531702041626,0.93634894490242)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:1.09780639410019,1.00239843130112)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:0.871980100870132,1.03908509016037);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:1.03195494413376,0.944808959960938);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:1.09196704626083,0.8787702023983);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.816073387861252,0.931958138942719)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.748864099383354,0.846155375242233)
--(axis cs:0.147509723901749,0.637759432196617);

\path [draw=black, line width=0.032pt] (axis cs:0.748864099383354,0.846155375242233)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.748864099383354,0.846155375242233)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.748864099383354,0.846155375242233)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.932533740997314,0.807859241962433);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.871980100870132,1.03908509016037)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:1.03195494413376,0.944808959960938)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:1.03195494413376,0.944808959960938)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:1.03195494413376,0.944808959960938)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:1.03195494413376,0.944808959960938)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:0.660709366202354,0.750105798244476);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:1.15601426362991,0.822262793779373);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:0.950999319553375,0.856898814439774);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.869950085878372,0.671530544757843)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.846051871776581,0.650879308581352)
--(axis cs:0.473592437803745,0.307947754859924);

\path [draw=black, line width=0.032pt] (axis cs:0.846051871776581,0.650879308581352)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:0.846051871776581,0.650879308581352)
--(axis cs:0.931976824998856,0.695469006896019);

\path [draw=black, line width=0.032pt] (axis cs:0.846051871776581,0.650879308581352)
--(axis cs:0.752192854881287,0.87836080789566);

\path [draw=black, line width=0.032pt] (axis cs:0.846051871776581,0.650879308581352)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.733349174261093,0.936036258935928);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:1.02418124675751,0.730841666460037);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.65431159734726,0.655765876173973)
--(axis cs:0.39582397043705,0.0515007674694061);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.704013004899025,0.81170254945755);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.750912696123123,0.907744616270065);

\path [draw=black, line width=0.032pt] (axis cs:0.731421038508415,0.862404614686966)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.984983831644058,0.89082470536232)
--(axis cs:1.08109271526337,0.961593329906464);

\path [draw=black, line width=0.032pt] (axis cs:0.984983831644058,0.89082470536232)
--(axis cs:0.84712627530098,0.966647416353226);

\path [draw=black, line width=0.032pt] (axis cs:0.984983831644058,0.89082470536232)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.704013004899025,0.81170254945755)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.704013004899025,0.81170254945755)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:0.704013004899025,0.81170254945755)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.704013004899025,0.81170254945755)
--(axis cs:0.69281467795372,0.889705121517181);

\path [draw=black, line width=0.032pt] (axis cs:0.996084272861481,0.784154653549194)
--(axis cs:1.26393109560013,0.773419827222824);

\path [draw=black, line width=0.032pt] (axis cs:0.996084272861481,0.784154653549194)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.996084272861481,0.784154653549194)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:0.996084272861481,0.784154653549194)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:1.0674135684967,0.8505579829216)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:1.0674135684967,0.8505579829216)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:1.0674135684967,0.8505579829216)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.98412811756134,0.921583861112595)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.98412811756134,0.921583861112595)
--(axis cs:0.764460176229477,0.731474101543427);

\path [draw=black, line width=0.032pt] (axis cs:0.660709366202354,0.750105798244476)
--(axis cs:0.162847071886063,0.552205391228199);

\path [draw=black, line width=0.032pt] (axis cs:0.660709366202354,0.750105798244476)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:0.660709366202354,0.750105798244476)
--(axis cs:0.913433611392975,0.926054447889328);

\path [draw=black, line width=0.032pt] (axis cs:0.660709366202354,0.750105798244476)
--(axis cs:0.893055289983749,0.954034686088562);

\path [draw=black, line width=0.032pt] (axis cs:0.752192854881287,0.87836080789566)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.752192854881287,0.87836080789566)
--(axis cs:0.947768092155457,1.11549085378647);

\path [draw=black, line width=0.032pt] (axis cs:0.752192854881287,0.87836080789566)
--(axis cs:0.889293402433395,1.11122012138367);

\path [draw=black, line width=0.032pt] (axis cs:0.752192854881287,0.87836080789566)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:0.752192854881287,0.87836080789566)
--(axis cs:0.746673032641411,0.683653756976128);

\path [draw=black, line width=0.032pt] (axis cs:1.16245383024216,1.06454080343246)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.84712627530098,0.966647416353226)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.994328379631042,0.672358497977257)
--(axis cs:0.667734280228615,0.548629824072123);

\path [draw=black, line width=0.032pt] (axis cs:0.994328379631042,0.672358497977257)
--(axis cs:0.636486798524857,0.62282107770443);

\path [draw=black, line width=0.032pt] (axis cs:1.05546325445175,0.755690544843674)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:0.950999319553375,0.856898814439774)
--(axis cs:0.854965835809708,1.00430756807327);

\path [draw=black, line width=0.032pt] (axis cs:0.950999319553375,0.856898814439774)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.950999319553375,0.856898814439774)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.950999319553375,0.856898814439774)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.950999319553375,0.856898814439774)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:1.05546599626541,0.725523129105568)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:1.05546599626541,0.725523129105568)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.913433611392975,0.926054447889328)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.913433611392975,0.926054447889328)
--(axis cs:0.899458587169647,0.891180336475372);

\path [draw=black, line width=0.032pt] (axis cs:0.913433611392975,0.926054447889328)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.913433611392975,0.926054447889328)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.932533740997314,0.807859241962433)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.932533740997314,0.807859241962433)
--(axis cs:0.636486798524857,0.62282107770443);

\path [draw=black, line width=0.032pt] (axis cs:0.932533740997314,0.807859241962433)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.69281467795372,0.889705121517181)
--(axis cs:0.421413570642471,1.01462161540985);

\path [draw=black, line width=0.032pt] (axis cs:0.69281467795372,0.889705121517181)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.69281467795372,0.889705121517181)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.69281467795372,0.889705121517181)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:0.69281467795372,0.889705121517181)
--(axis cs:0.950936257839203,0.923304468393326);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.432302802801132,0.0523156821727753);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.191211462020874,0.62722672522068);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.935506284236908,1.04632049798965);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.395822085440159,0.770501732826233);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.636486798524857,0.62282107770443)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.854965835809708,1.00430756807327)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.854965835809708,1.00430756807327)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.854965835809708,1.00430756807327)
--(axis cs:0.441727172583342,1.03985732793808);

\path [draw=black, line width=0.032pt] (axis cs:0.854965835809708,1.00430756807327)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.750912696123123,0.907744616270065)
--(axis cs:0.0838792622089386,0.822794407606125);

\path [draw=black, line width=0.032pt] (axis cs:0.750912696123123,0.907744616270065)
--(axis cs:0.909269839525223,1.02785432338715);

\path [draw=black, line width=0.032pt] (axis cs:0.750912696123123,0.907744616270065)
--(axis cs:0.873362362384796,0.780598610639572);

\path [draw=black, line width=0.032pt] (axis cs:0.750912696123123,0.907744616270065)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.931976824998856,0.695469006896019)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.931976824998856,0.695469006896019)
--(axis cs:0.995376080274582,0.730155110359192);

\path [draw=black, line width=0.032pt] (axis cs:0.931976824998856,0.695469006896019)
--(axis cs:0.667485818266869,0.369006186723709);

\path [draw=black, line width=0.032pt] (axis cs:0.931976824998856,0.695469006896019)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.810635089874268,0.837726444005966)
--(axis cs:0.90366718173027,0.956806182861328);

\path [draw=black, line width=0.032pt] (axis cs:0.810635089874268,0.837726444005966)
--(axis cs:0.53930327296257,1.04397332668304);

\path [draw=black, line width=0.032pt] (axis cs:0.810635089874268,0.837726444005966)
--(axis cs:0.828110724687576,0.579995170235634);

\path [draw=black, line width=0.032pt] (axis cs:0.810635089874268,0.837726444005966)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.810635089874268,0.837726444005966)
--(axis cs:0.181985139846802,0.753340214490891);

\path [draw=black, line width=0.032pt] (axis cs:0.950936257839203,0.923304468393326)
--(axis cs:0.958362579345703,0.757692903280258);

\path [draw=black, line width=0.032pt] (axis cs:0.950936257839203,0.923304468393326)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.950936257839203,0.923304468393326)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.893055289983749,0.954034686088562)
--(axis cs:0.724704474210739,0.65117035806179);

\path [draw=black, line width=0.032pt] (axis cs:0.893055289983749,0.954034686088562)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.893055289983749,0.954034686088562)
--(axis cs:0.550095744431019,0.998889416456223);

\path [draw=black, line width=0.032pt] (axis cs:0.893055289983749,0.954034686088562)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.746673032641411,0.683653756976128)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:0.746673032641411,0.683653756976128)
--(axis cs:0.760144412517548,0.28994008898735);

\path [draw=black, line width=0.032pt] (axis cs:0.746673032641411,0.683653756976128)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:0.746673032641411,0.683653756976128)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.90366718173027,0.956806182861328)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.90366718173027,0.956806182861328)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.90366718173027,0.956806182861328)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.947768092155457,1.11549085378647)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:1.06128776073456,0.783639490604401)
--(axis cs:0.75467437505722,0.788434654474258);

\path [draw=black, line width=0.032pt] (axis cs:0.724704474210739,0.65117035806179)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:0.724704474210739,0.65117035806179)
--(axis cs:0.842302173376083,0.768509954214096);

\path [draw=black, line width=0.032pt] (axis cs:0.724704474210739,0.65117035806179)
--(axis cs:0.792062342166901,0.428644470870495);

\path [draw=black, line width=0.032pt] (axis cs:0.724704474210739,0.65117035806179)
--(axis cs:0.462004832923412,0.0618863999843597);

\path [draw=black, line width=0.032pt] (axis cs:0.75467437505722,0.788434654474258)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.75467437505722,0.788434654474258)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:1.02418124675751,0.730841666460037)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:1.02418124675751,0.730841666460037)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.958362579345703,0.757692903280258)
--(axis cs:1.04805320501328,0.219975352287292);

\path [draw=black, line width=0.032pt] (axis cs:0.958362579345703,0.757692903280258)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.764460176229477,0.731474101543427)
--(axis cs:0.157762110233307,0.608032822608948);

\path [draw=black, line width=0.032pt] (axis cs:0.889293402433395,1.11122012138367)
--(axis cs:0.701537609100342,0.868053734302521);

\path [draw=black, line width=0.032pt] (axis cs:1.09196704626083,0.8787702023983)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:1.09196704626083,0.8787702023983)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:1.09196704626083,0.8787702023983)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.99428203701973,0.870585948228836)
--(axis cs:0.821571081876755,0.737058266997337);

\path [draw=black, line width=0.032pt] (axis cs:0.99428203701973,0.870585948228836)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.99428203701973,0.870585948228836)
--(axis cs:0.817103683948517,0.777085512876511);

\path [draw=black, line width=0.032pt] (axis cs:0.99428203701973,0.870585948228836)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.99428203701973,0.870585948228836)
--(axis cs:0.817412257194519,0.742545858025551);

\path [draw=black, line width=0.032pt] (axis cs:0.842302173376083,0.768509954214096)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:0.842302173376083,0.768509954214096)
--(axis cs:0.543984428048134,1.00932848453522);

\path [draw=black, line width=0.032pt] (axis cs:0.899458587169647,0.891180336475372)
--(axis cs:0.83424237370491,0.994161784648895);

\path [draw=black, line width=0.032pt] (axis cs:0.899458587169647,0.891180336475372)
--(axis cs:1.05402547121048,1.02188724279404);

\path [draw=black, line width=0.032pt] (axis cs:0.899458587169647,0.891180336475372)
--(axis cs:1.09286761283875,0.821704000234604);

\path [draw=black, line width=0.032pt] (axis cs:0.899458587169647,0.891180336475372)
--(axis cs:0.786770045757294,0.732134774327278);

\path [draw=black, line width=0.032pt] (axis cs:0.909269839525223,1.02785432338715)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.909269839525223,1.02785432338715)
--(axis cs:0.725441247224808,0.933761090040207);

\path [draw=black, line width=0.032pt] (axis cs:0.909269839525223,1.02785432338715)
--(axis cs:1.06049650907516,0.990761756896973);

\path [draw=black, line width=0.032pt] (axis cs:0.828110724687576,0.579995170235634)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.828110724687576,0.579995170235634)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:1.15601426362991,0.822262793779373)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.83424237370491,0.994161784648895)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.667734280228615,0.548629824072123)
--(axis cs:0.503406755626202,0.10294833779335);

\path [draw=black, line width=0.032pt] (axis cs:0.667734280228615,0.548629824072123)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:0.667734280228615,0.548629824072123)
--(axis cs:0.324332624673843,0.154920786619186);

\path [draw=black, line width=0.032pt] (axis cs:0.667734280228615,0.548629824072123)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:0.667734280228615,0.548629824072123)
--(axis cs:0.979175895452499,0.709009200334549);

\path [draw=black, line width=0.032pt] (axis cs:0.995376080274582,0.730155110359192)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.995376080274582,0.730155110359192)
--(axis cs:0.978917926549911,0.42053185403347);

\path [draw=black, line width=0.032pt] (axis cs:1.05402547121048,1.02188724279404)
--(axis cs:1.01581639051437,0.859217017889023);

\path [draw=black, line width=0.032pt] (axis cs:0.873362362384796,0.780598610639572)
--(axis cs:0.972827315330505,0.775821447372437);

\path [draw=black, line width=0.032pt] (axis cs:0.979175895452499,0.709009200334549)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.979175895452499,0.709009200334549)
--(axis cs:0.81770646572113,0.646763071417809);

\path [draw=black, line width=0.032pt] (axis cs:0.725441247224808,0.933761090040207)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:0.725441247224808,0.933761090040207)
--(axis cs:0.411111958324909,1.12798756361008);

\path [draw=black, line width=0.032pt] (axis cs:0.701537609100342,0.868053734302521)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.701537609100342,0.868053734302521)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:0.817103683948517,0.777085512876511)
--(axis cs:0.982417732477188,0.265849515795708);

\path [draw=black, line width=0.032pt] (axis cs:0.817103683948517,0.777085512876511)
--(axis cs:0.233439385890961,0.596229933202267);

\path [draw=black, line width=0.032pt] (axis cs:0.786770045757294,0.732134774327278)
--(axis cs:0.398003198206425,0.185594469308853);

\path [draw=black, line width=0.032pt] (axis cs:0.786770045757294,0.732134774327278)
--(axis cs:0.501615735585801,0.986581265926361);

\path [draw=black, line width=0.032pt] (axis cs:0.972827315330505,0.775821447372437)
--(axis cs:0.786022543907166,0.783859610557556);

\path [draw=black, line width=0.032pt] (axis cs:0.81770646572113,0.646763071417809)
--(axis cs:0.388601891696453,0.238941639661789);

\path [draw=black, line width=0.032pt] (axis cs:0.817412257194519,0.742545858025551)
--(axis cs:0.855837106704712,0.196915745735168);

\path [draw=black, line width=0.032pt] (axis cs:0.817412257194519,0.742545858025551)
--(axis cs:0.113661676645279,0.765703648328781);

\path [draw=black, line width=0.032pt] (axis cs:0.77857294678688,0.902205288410187)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.733349174261093,0.936036258935928)
--(axis cs:0.827342867851257,0.871244728565216);

\path [draw=black, line width=0.032pt] (axis cs:0.733349174261093,0.936036258935928)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.821571081876755,0.737058266997337)
--(axis cs:0.439828630536795,0.261330708861351);

\path [draw=black, line width=0.032pt] (axis cs:0.786022543907166,0.783859610557556)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.295227393507957,0.770362913608551);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.564901642501354,0.95178633928299);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.395822085440159,0.770501732826233);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.826362580060959,0.340063065290451);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.00223132967948914,0.961837917566299);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.344101190567017,1.08655780553818);

\path [draw=black, line width=0.032pt] (axis cs:0.387058205902576,0.79117426276207)
--(axis cs:0.439828630536795,0.261330708861351);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.45361452549696,1.15278786420822);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.623730674386024,0.81928825378418);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.299951478838921,0.931075245141983);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.212595343589783,1.16477638483047);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.441727172583342,1.03985732793808);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.343668922781944,1.1733455657959);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.494300663471222,0.737703755497932);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.405931413173676,0.859232217073441)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.421413570642471,1.01462161540985);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.343668922781944,1.1733455657959);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.444987703114748,1.21401029825211);

\path [draw=black, line width=0.032pt] (axis cs:0.460855718702078,1.18340158462524)
--(axis cs:0.260393276810646,1.27600729465485);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.45361452549696,1.15278786420822);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.394175231456757,0.994758814573288);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.427273958921432,1.00830715894699);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.212595343589783,1.16477638483047);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.395822085440159,0.770501732826233);

\path [draw=black, line width=0.032pt] (axis cs:0.374424785375595,1.0958251953125)
--(axis cs:0.257938891649246,1.06218880414963);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.579617194831371,0.826315760612488);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.319351255893707,1.08786904811859);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.299145057797432,0.942805647850037);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.543984428048134,1.00932848453522);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.534400008618832,0.877124756574631);

\path [draw=black, line width=0.032pt] (axis cs:0.53930327296257,1.04397332668304)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.537608068436384,0.950855553150177);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.253123730421066,1.09638577699661);

\path [draw=black, line width=0.032pt] (axis cs:0.25862555205822,1.21098589897156)
--(axis cs:0.429840058088303,1.13804692029953);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.47099887393415,0.615026913583279);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.279800459742546,1.08350163698196);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.27969117462635,1.0792692899704);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.385869860649109,1.08733528852463);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.190219640731812,0.685558125376701);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.319351255893707,1.08786904811859);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.395822085440159,0.770501732826233);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.316472053527832,1.05650252103806);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.280006974935532,0.671833112835884);

\path [draw=black, line width=0.032pt] (axis cs:0.324655026197433,0.883109152317047)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.47099887393415,0.615026913583279);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.537608068436384,0.950855553150177);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.532756097614765,0.87845304608345);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.322659954428673,1.01606285572052);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.104856163263321,1.11486154794693);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.299145057797432,0.942805647850037)
--(axis cs:0.28503106534481,0.669361129403114);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.333757117390633,0.887011289596558);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.3145652115345,1.10747164487839);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.113661676645279,0.765703648328781);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.203719019889832,1.06073838472366);

\path [draw=black, line width=0.032pt] (axis cs:0.190629422664642,1.05709636211395)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.199202805757523,1.00634467601776);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.441727172583342,1.03985732793808);

\path [draw=black, line width=0.032pt] (axis cs:0.223546415567398,1.11514776945114)
--(axis cs:0.104856163263321,1.11486154794693);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.299951478838921,0.931075245141983);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.862243562936783,0.398924738168716);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.42879182100296,0.807368099689484)
--(axis cs:0.28503106534481,0.669361129403114);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.623730674386024,0.81928825378418);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.316427409648895,0.252879217267036);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.252095967531204,0.883169025182724);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.340674504637718,0.563201501965523);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.395822085440159,0.770501732826233)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.27969117462635,1.0792692899704);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.212595343589783,1.16477638483047);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.458113163709641,1.10602861642838);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.348239257931709,1.14672642946243);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.501615735585801,0.986581265926361);

\path [draw=black, line width=0.032pt] (axis cs:0.330109193921089,1.22436457872391)
--(axis cs:0.369720563292503,1.11634999513626);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.221264064311981,0.808630019426346);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.472902594134212,0.861189156770706);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.190219640731812,0.685558125376701);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.543984428048134,1.00932848453522);

\path [draw=black, line width=0.032pt] (axis cs:0.332988619804382,0.945795148611069)
--(axis cs:0.237693518400192,1.03237533569336);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.276721507310867,0.807926774024963);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.348239257931709,1.14672642946243);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.492705397307873,1.07747280597687);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.501615735585801,0.986581265926361)
--(axis cs:0.278183370828629,0.913941353559494);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.183438897132874,1.13649606704712);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.279800459742546,1.08350163698196);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.281073153018951,0.145653009414673);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.381430223584175,0.514298751018941);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.236555814743042,0.781040698289871)
--(axis cs:0.227706462144852,0.913677245378494);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.427273958921432,1.00830715894699);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.477228827774525,0.724999397993088);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.550095744431019,0.998889416456223)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.250767216086388,0.87338662147522);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.579617194831371,0.826315760612488);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.262341767549515,1.04887068271637);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.276721507310867,0.807926774024963)
--(axis cs:0.278183370828629,0.913941353559494);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.246028363704681,1.15476989746094);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.429840058088303,1.13804692029953)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.421413570642471,1.01462161540985);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.190219640731812,0.685558125376701);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.458113163709641,1.10602861642838);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.340674504637718,0.563201501965523);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.262341767549515,1.04887068271637);

\path [draw=black, line width=0.032pt] (axis cs:0.227706462144852,0.913677245378494)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.205061286687851,1.02186042070389);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.478943970054388,1.34621745347977);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.347460597753525,1.25528037548065)
--(axis cs:0.369720563292503,1.11634999513626);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.132722228765488,1.01809388399124);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.517813736572862,0.785705506801605);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.425628699362278,0.803338199853897);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.472902594134212,0.861189156770706);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.308179438114166,1.06717520952225)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.405505619943142,1.43800246715546)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.405505619943142,1.43800246715546)
--(axis cs:0.411111958324909,1.12798756361008);

\path [draw=black, line width=0.032pt] (axis cs:0.405505619943142,1.43800246715546)
--(axis cs:0.247501045465469,1.43679815530777);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.564901642501354,0.95178633928299);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.421413570642471,1.01462161540985);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.252095967531204,0.883169025182724);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.3366519510746,1.19003927707672);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.369720563292503,1.11634999513626)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.382107183337212,0.139988541603088);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.290349006652832,0.0797049999237061);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.82698854804039,0.265021085739136);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.47099887393415,0.615026913583279)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.27969117462635,1.0792692899704);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.314387515187263,0.757155656814575);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.394175231456757,0.994758814573288)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.322445780038834,1.05030697584152);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.132087796926498,1.04042220115662);

\path [draw=black, line width=0.032pt] (axis cs:0.233826667070389,0.966651767492294)
--(axis cs:0.280006974935532,0.671833112835884);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.347607761621475,0.791244715452194);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.439829513430595,1.10623073577881);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.36126920580864,1.21933460235596);

\path [draw=black, line width=0.032pt] (axis cs:0.414591945707798,1.05219984054565)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.537608068436384,0.950855553150177);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.343668922781944,1.1733455657959);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.319351255893707,1.08786904811859);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.253123730421066,1.09638577699661);

\path [draw=black, line width=0.032pt] (axis cs:0.279800459742546,1.08350163698196)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.27969117462635,1.0792692899704);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:-0.00675809383392334,0.644398376345634);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.252095967531204,0.883169025182724);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.319351255893707,1.08786904811859);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.477228827774525,0.724999397993088);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.299951478838921,0.931075245141983)
--(axis cs:0.28503106534481,0.669361129403114);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.472902594134212,0.861189156770706);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.132087796926498,1.04042220115662);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.22995913028717,0.998977780342102);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.246028363704681,1.15476989746094)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.0821579992771149,0.999046117067337);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.212595343589783,1.16477638483047);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.322445780038834,1.05030697584152);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.368402108550072,1.0346931219101);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.411111958324909,1.12798756361008);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.237693518400192,1.03237533569336);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.27969117462635,1.0792692899704)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.45361452549696,1.15278786420822);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:-0.0744912028312683,0.663748264312744);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.28627510368824,0.70755010843277);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.368402108550072,1.0346931219101);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.098876953125,1.09202378988266);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.333757117390633,0.887011289596558)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.519856683909893,0.828825861215591);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.224994331598282,0.976829558610916);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.3145652115345,1.10747164487839);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.355633795261383,0.992674827575684);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.534400008618832,0.877124756574631);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.421413570642471,1.01462161540985)
--(axis cs:0.257938891649246,1.06218880414963);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.385869860649109,1.08733528852463)
--(axis cs:0.260393276810646,1.27600729465485);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.347607761621475,0.791244715452194);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.441727172583342,1.03985732793808)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.427273958921432,1.00830715894699);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.324332624673843,0.154920786619186);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.237693518400192,1.03237533569336);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.303644806146622,0.790861934423447)
--(axis cs:0.1129230260849,0.96567040681839);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.183438897132874,1.13649606704712);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.199202805757523,1.00634467601776);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.343668922781944,1.1733455657959)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.421563215553761,0.609942957758904);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.425628699362278,0.803338199853897);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.224994331598282,0.976829558610916);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.348239257931709,1.14672642946243);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.355633795261383,0.992674827575684)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.424398466944695,1.26352936029434);

\path [draw=black, line width=0.032pt] (axis cs:0.458113163709641,1.10602861642838)
--(axis cs:0.465780392289162,0.984033524990082);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.517813736572862,0.785705506801605);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.3366519510746,1.19003927707672);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.132087796926498,1.04042220115662);

\path [draw=black, line width=0.032pt] (axis cs:0.545610927045345,1.15697515010834)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.132722228765488,1.01809388399124);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.579617194831371,0.826315760612488);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.543984428048134,1.00932848453522);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.424398466944695,1.26352936029434);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.348239257931709,1.14672642946243)
--(axis cs:0.247501045465469,1.43679815530777);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.119497537612915,1.0655916929245);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.258595257997513,1.10371291637421)
--(axis cs:0.1129230260849,0.96567040681839);

\path [draw=black, line width=0.032pt] (axis cs:0.098876953125,1.09202378988266)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.098876953125,1.09202378988266)
--(axis cs:0.250767216086388,0.87338662147522);

\path [draw=black, line width=0.032pt] (axis cs:0.098876953125,1.09202378988266)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.098876953125,1.09202378988266)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.098876953125,1.09202378988266)
--(axis cs:0.257938891649246,1.06218880414963);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.461980480700731,0.881685793399811);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.223296254873276,0.745911791920662);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.427273958921432,1.00830715894699);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.221264064311981,0.808630019426346);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.247501045465469,1.43679815530777);

\path [draw=black, line width=0.032pt] (axis cs:0.262341767549515,1.04887068271637)
--(axis cs:0.36126920580864,1.21933460235596);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:-0.137967586517334,0.771348059177399);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.252095967531204,0.883169025182724);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.439829513430595,1.10623073577881);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.444987703114748,1.21401029825211);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.237693518400192,1.03237533569336)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:0.353816077113152,1.06670928001404);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:0.250767216086388,0.87338662147522);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:-0.119768381118774,0.814509928226471);

\path [draw=black, line width=0.032pt] (axis cs:0.104856163263321,1.11486154794693)
--(axis cs:0.1129230260849,0.96567040681839);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.322445780038834,1.05030697584152);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.1129230260849,0.96567040681839);

\path [draw=black, line width=0.032pt] (axis cs:0.316472053527832,1.05650252103806)
--(axis cs:0.260393276810646,1.27600729465485);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.579617194831371,0.826315760612488);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.3366519510746,1.19003927707672);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.3145652115345,1.10747164487839);

\path [draw=black, line width=0.032pt] (axis cs:0.465780392289162,0.984033524990082)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.519856683909893,0.828825861215591);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.205061286687851,1.02186042070389);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.22995913028717,0.998977780342102);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.424425467848778,0.750733286142349)
--(axis cs:0.325626030564308,0.170644819736481);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.295227393507957,0.770362913608551);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.492705397307873,1.07747280597687)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.00223132967948914,0.961837917566299)
--(axis cs:0.0821579992771149,0.999046117067337);

\path [draw=black, line width=0.032pt] (axis cs:0.00223132967948914,0.961837917566299)
--(axis cs:0.205061286687851,1.02186042070389);

\path [draw=black, line width=0.032pt] (axis cs:0.00223132967948914,0.961837917566299)
--(axis cs:-0.0279549956321716,0.626832380890846);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.504955494776368,0.988336473703384);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.314387515187263,0.757155656814575);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.223296254873276,0.745911791920662);

\path [draw=black, line width=0.032pt] (axis cs:0.257938891649246,1.06218880414963)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.183438897132874,1.13649606704712);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.36126920580864,1.21933460235596)
--(axis cs:0.344101190567017,1.08655780553818);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.205061286687851,1.02186042070389);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.347607761621475,0.791244715452194);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.314387515187263,0.757155656814575);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.1129230260849,0.96567040681839)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:0.260393276810646,1.27600729465485)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.260393276810646,1.27600729465485)
--(axis cs:0.20792430639267,0.967365264892578);

\path [draw=black, line width=0.032pt] (axis cs:0.183438897132874,1.13649606704712)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.183438897132874,1.13649606704712)
--(axis cs:0.344101190567017,1.08655780553818);

\path [draw=black, line width=0.032pt] (axis cs:0.0821579992771149,0.999046117067337)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.0821579992771149,0.999046117067337)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:0.0821579992771149,0.999046117067337)
--(axis cs:0.203719019889832,1.06073838472366);

\path [draw=black, line width=0.032pt] (axis cs:0.0821579992771149,0.999046117067337)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.268830060958862,0.122770249843597);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.421563215553761,0.609942957758904)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.28627510368824,0.70755010843277);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.517813736572862,0.785705506801605)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.439829513430595,1.10623073577881);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.444987703114748,1.21401029825211);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.519856683909893,0.828825861215591)
--(axis cs:0.346628934144974,0.591035157442093);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.322659954428673,1.01606285572052);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.461980480700731,0.881685793399811)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.222004383802414,0.108266621828079);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.477228827774525,0.724999397993088);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.28627510368824,0.70755010843277)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.494300663471222,0.737703755497932);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.224994331598282,0.976829558610916);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.427273958921432,1.00830715894699)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.537608068436384,0.950855553150177)
--(axis cs:0.478943970054388,1.34621745347977);

\path [draw=black, line width=0.032pt] (axis cs:0.537608068436384,0.950855553150177)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.537608068436384,0.950855553150177)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.17946058511734,1.05946791172028);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.347607761621475,0.791244715452194);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.250767216086388,0.87338662147522)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.136317104101181,0.903250992298126);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.425628699362278,0.803338199853897);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.00847494602203369,0.629895508289337);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.347607761621475,0.791244715452194)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.212595343589783,1.16477638483047)
--(axis cs:0.17946058511734,1.05946791172028);

\path [draw=black, line width=0.032pt] (axis cs:0.212595343589783,1.16477638483047)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.212595343589783,1.16477638483047)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.212595343589783,1.16477638483047)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.425628699362278,0.803338199853897);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.472902594134212,0.861189156770706);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.805009514093399,0.309386968612671);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.534400008618832,0.877124756574631);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.523032627999783,1.09083497524261);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.344101190567017,1.08655780553818);

\path [draw=black, line width=0.032pt] (axis cs:0.532756097614765,0.87845304608345)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.39904173463583,0.140951246023178);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.314387515187263,0.757155656814575)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.17946058511734,1.05946791172028);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.346628934144974,0.591035157442093);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.28503106534481,0.669361129403114);

\path [draw=black, line width=0.032pt] (axis cs:0.252095967531204,0.883169025182724)
--(axis cs:0.280006974935532,0.671833112835884);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.564901642501354,0.95178633928299);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.221264064311981,0.808630019426346);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.199202805757523,1.00634467601776);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.319351255893707,1.08786904811859)
--(axis cs:0.26746042072773,1.01731324195862);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.361419424414635,1.02187818288803);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.792062342166901,0.428644470870495);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.340674504637718,0.563201501965523);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.477228827774525,0.724999397993088)
--(axis cs:0.278183370828629,0.913941353559494);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.0127328932285309,0.580869361758232);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.20792430639267,0.967365264892578)
--(axis cs:0.3145652115345,1.10747164487839);

\path [draw=black, line width=0.032pt] (axis cs:0.22995913028717,0.998977780342102)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.22995913028717,0.998977780342102)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.22995913028717,0.998977780342102)
--(axis cs:0.340674504637718,0.563201501965523);

\path [draw=black, line width=0.032pt] (axis cs:0.22995913028717,0.998977780342102)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.22995913028717,0.998977780342102)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.478943970054388,1.34621745347977);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.119497537612915,1.0655916929245);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.572681456804276,0.860220491886139);

\path [draw=black, line width=0.032pt] (axis cs:0.411111958324909,1.12798756361008)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.444987703114748,1.21401029825211)
--(axis cs:0.564901642501354,0.95178633928299);

\path [draw=black, line width=0.032pt] (axis cs:0.444987703114748,1.21401029825211)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.132722228765488,1.01809388399124);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.26746042072773,1.01731324195862)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.487408979795873,0.900055170059204);

\path [draw=black, line width=0.032pt] (axis cs:0.534400008618832,0.877124756574631)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.3145652115345,1.10747164487839)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.3145652115345,1.10747164487839)
--(axis cs:0.295227393507957,0.770362913608551);

\path [draw=black, line width=0.032pt] (axis cs:0.3145652115345,1.10747164487839)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.3145652115345,1.10747164487839)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.3145652115345,1.10747164487839)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.439829513430595,1.10623073577881);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.253123730421066,1.09638577699661)
--(axis cs:0.169438481330872,0.980839103460312);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.062903106212616,0.104665815830231);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.530001189559698,0.913499355316162);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.223296254873276,0.745911791920662)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.572681456804276,0.860220491886139)
--(axis cs:0.623730674386024,0.81928825378418);

\path [draw=black, line width=0.032pt] (axis cs:0.572681456804276,0.860220491886139)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.572681456804276,0.860220491886139)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.572681456804276,0.860220491886139)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.572681456804276,0.860220491886139)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.504955494776368,0.988336473703384);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.439829513430595,1.10623073577881);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.487408979795873,0.900055170059204)
--(axis cs:0.297892764210701,0.989858388900757);

\path [draw=black, line width=0.032pt] (axis cs:0.297892764210701,0.989858388900757)
--(axis cs:0.504955494776368,0.988336473703384);

\path [draw=black, line width=0.032pt] (axis cs:0.297892764210701,0.989858388900757)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.297892764210701,0.989858388900757)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.297892764210701,0.989858388900757)
--(axis cs:0.111521273851395,0.654648631811142);

\path [draw=black, line width=0.032pt] (axis cs:0.297892764210701,0.989858388900757)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.17946058511734,1.05946791172028);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.344101190567017,1.08655780553818)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.190594553947449,1.36048829555511)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.190594553947449,1.36048829555511)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.190594553947449,1.36048829555511)
--(axis cs:0.203719019889832,1.06073838472366);

\path [draw=black, line width=0.032pt] (axis cs:0.169438481330872,0.980839103460312)
--(axis cs:0.418117105960846,0.646066516637802);

\path [draw=black, line width=0.032pt] (axis cs:0.169438481330872,0.980839103460312)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.169438481330872,0.980839103460312)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.45361452549696,1.15278786420822)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.45361452549696,1.15278786420822)
--(axis cs:0.494300663471222,0.737703755497932);

\path [draw=black, line width=0.032pt] (axis cs:0.45361452549696,1.15278786420822)
--(axis cs:0.478943970054388,1.34621745347977);

\path [draw=black, line width=0.032pt] (axis cs:0.353816077113152,1.06670928001404)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.353816077113152,1.06670928001404)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.353816077113152,1.06670928001404)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.353816077113152,1.06670928001404)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.353816077113152,1.06670928001404)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.221264064311981,0.808630019426346);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.368402108550072,1.0346931219101);

\path [draw=black, line width=0.032pt] (axis cs:0.361419424414635,1.02187818288803)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.119497537612915,1.0655916929245);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.295227393507957,0.770362913608551)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.136317104101181,0.903250992298126)
--(axis cs:0.269092753529549,0.843272119760513);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.476423930376768,0.894984364509583);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.448941543698311,1.12308031320572);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.564901642501354,0.95178633928299)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.844235718250275,0.314591094851494);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:0.425628699362278,0.803338199853897)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.221264064311981,0.808630019426346)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.221264064311981,0.808630019426346)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.221264064311981,0.808630019426346)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.221264064311981,0.808630019426346)
--(axis cs:0.166367709636688,0.201366364955902);

\path [draw=black, line width=0.032pt] (axis cs:0.205061286687851,1.02186042070389)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.205061286687851,1.02186042070389)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.205061286687851,1.02186042070389)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.381430223584175,0.514298751018941)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.381430223584175,0.514298751018941)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.381430223584175,0.514298751018941)
--(axis cs:0.128425538539886,0.143283605575562);

\path [draw=black, line width=0.032pt] (axis cs:0.381430223584175,0.514298751018941)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.922836273908615,0.422488041222095);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.322730422019958,0.839164465665817);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.414064563810825,0.942175090312958);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.978917926549911,0.42053185403347);

\path [draw=black, line width=0.032pt] (axis cs:0.579617194831371,0.826315760612488)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.269092753529549,0.843272119760513);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.414064563810825,0.942175090312958)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.190219640731812,0.685558125376701)
--(axis cs:0.161438256502151,0.0604229867458344);

\path [draw=black, line width=0.032pt] (axis cs:0.190219640731812,0.685558125376701)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.190219640731812,0.685558125376701)
--(axis cs:0.185961812734604,0.934563398361206);

\path [draw=black, line width=0.032pt] (axis cs:0.190219640731812,0.685558125376701)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.478943970054388,1.34621745347977)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.439829513430595,1.10623073577881)
--(axis cs:0.623730674386024,0.81928825378418);

\path [draw=black, line width=0.032pt] (axis cs:0.439829513430595,1.10623073577881)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.439829513430595,1.10623073577881)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.439829513430595,1.10623073577881)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.439829513430595,1.10623073577881)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.508912926539779,1.04927504062653);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.2002312541008,1.10879981517792);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.888029813766479,0.293516710400581);

\path [draw=black, line width=0.032pt] (axis cs:0.476423930376768,0.894984364509583)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.340674504637718,0.563201501965523)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.340674504637718,0.563201501965523)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.340674504637718,0.563201501965523)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.340674504637718,0.563201501965523)
--(axis cs:0.361716642975807,0.817960441112518);

\path [draw=black, line width=0.032pt] (axis cs:0.340674504637718,0.563201501965523)
--(axis cs:0.403620421886444,0.094237208366394);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.368402108550072,1.0346931219101)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.473592437803745,0.307947754859924);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.455932162702084,0.977695882320404);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.414314016699791,1.07964783906937);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.369382351636887,0.74479278922081);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:-0.109871983528137,0.678090423345566);

\path [draw=black, line width=0.032pt] (axis cs:0.361716642975807,0.817960441112518)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.543984428048134,1.00932848453522)
--(axis cs:0.410351999104023,0.660493612289429);

\path [draw=black, line width=0.032pt] (axis cs:0.543984428048134,1.00932848453522)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.543984428048134,1.00932848453522)
--(axis cs:0.432219751179218,0.970981538295746);

\path [draw=black, line width=0.032pt] (axis cs:0.543984428048134,1.00932848453522)
--(axis cs:0.34834760427475,1.11617642641068);

\path [draw=black, line width=0.032pt] (axis cs:0.543984428048134,1.00932848453522)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.269092753529549,0.843272119760513);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.397221952676773,1.07364100217819);

\path [draw=black, line width=0.032pt] (axis cs:0.369382351636887,0.74479278922081)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.448941543698311,1.12308031320572)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.448941543698311,1.12308031320572)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.523032627999783,1.09083497524261)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.432219751179218,0.970981538295746)
--(axis cs:0.472902594134212,0.861189156770706);

\path [draw=black, line width=0.032pt] (axis cs:0.432219751179218,0.970981538295746)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.432219751179218,0.970981538295746)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.432219751179218,0.970981538295746)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.2002312541008,1.10879981517792)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.2002312541008,1.10879981517792)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.132087796926498,1.04042220115662)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.132087796926498,1.04042220115662)
--(axis cs:-0.128473162651062,0.741528734564781);

\path [draw=black, line width=0.032pt] (axis cs:0.132087796926498,1.04042220115662)
--(axis cs:0.492553405463696,1.15711164474487);

\path [draw=black, line width=0.032pt] (axis cs:0.132087796926498,1.04042220115662)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.397221952676773,1.07364100217819)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.397221952676773,1.07364100217819)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.397221952676773,1.07364100217819)
--(axis cs:0.395875960588455,1.16938495635986);

\path [draw=black, line width=0.032pt] (axis cs:0.397221952676773,1.07364100217819)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.34834760427475,1.11617642641068)
--(axis cs:0.285131528973579,0.963375121355057);

\path [draw=black, line width=0.032pt] (axis cs:0.34834760427475,1.11617642641068)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.203719019889832,1.06073838472366)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.203719019889832,1.06073838472366)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.203719019889832,1.06073838472366)
--(axis cs:0.418117105960846,0.646066516637802);

\path [draw=black, line width=0.032pt] (axis cs:0.203719019889832,1.06073838472366)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.203719019889832,1.06073838472366)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.199202805757523,1.00634467601776);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.388601891696453,0.238941639661789);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.00963771343231201,0.666211530566216);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.547370243817568,0.745175704360008);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.280006974935532,0.671833112835884)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.278183370828629,0.913941353559494)
--(axis cs:0.564173325896263,0.820130676031113);

\path [draw=black, line width=0.032pt] (axis cs:0.278183370828629,0.913941353559494)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:0.278183370828629,0.913941353559494)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.623730674386024,0.81928825378418)
--(axis cs:1.0370078086853,0.391215689480305);

\path [draw=black, line width=0.032pt] (axis cs:0.623730674386024,0.81928825378418)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.623730674386024,0.81928825378418)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.508912926539779,1.04927504062653)
--(axis cs:0.494300663471222,0.737703755497932);

\path [draw=black, line width=0.032pt] (axis cs:0.508912926539779,1.04927504062653)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.132722228765488,1.01809388399124)
--(axis cs:0.407834134995937,0.875552952289581);

\path [draw=black, line width=0.032pt] (axis cs:0.132722228765488,1.01809388399124)
--(axis cs:0.291263550519943,1.0712057352066);

\path [draw=black, line width=0.032pt] (axis cs:0.132722228765488,1.01809388399124)
--(axis cs:0.119497537612915,1.0655916929245);

\path [draw=black, line width=0.032pt] (axis cs:0.132722228765488,1.01809388399124)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:0.132722228765488,1.01809388399124)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.17946058511734,1.05946791172028);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.350036218762398,0.0591345429420471);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.322659954428673,1.01606285572052);

\path [draw=black, line width=0.032pt] (axis cs:0.410351999104023,0.660493612289429)
--(axis cs:0.821240991353989,0.207903504371643);

\path [draw=black, line width=0.032pt] (axis cs:0.199202805757523,1.00634467601776)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.199202805757523,1.00634467601776)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.199202805757523,1.00634467601776)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.199202805757523,1.00634467601776)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.199202805757523,1.00634467601776)
--(axis cs:0.322659954428673,1.01606285572052);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.377122335135937,0.88082891702652);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.322730422019958,0.839164465665817)
--(axis cs:0.306884929537773,0.841245055198669);

\path [draw=black, line width=0.032pt] (axis cs:0.504955494776368,0.988336473703384)
--(axis cs:0.224994331598282,0.976829558610916);

\path [draw=black, line width=0.032pt] (axis cs:0.504955494776368,0.988336473703384)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.504955494776368,0.988336473703384)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.504955494776368,0.988336473703384)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.472439207136631,1.20655351877213);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.111521273851395,0.654648631811142);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.181985139846802,0.753340214490891);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.285131528973579,0.963375121355057)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.377122335135937,0.88082891702652)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.377122335135937,0.88082891702652)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.472902594134212,0.861189156770706)
--(axis cs:0.77533558011055,0.373142912983894);

\path [draw=black, line width=0.032pt] (axis cs:0.472902594134212,0.861189156770706)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.494300663471222,0.737703755497932)
--(axis cs:0.398003198206425,0.185594469308853);

\path [draw=black, line width=0.032pt] (axis cs:0.494300663471222,0.737703755497932)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.494300663471222,0.737703755497932)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.494300663471222,0.737703755497932)
--(axis cs:0.684009149670601,0.268524140119553);

\path [draw=black, line width=0.032pt] (axis cs:0.224994331598282,0.976829558610916)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.224994331598282,0.976829558610916)
--(axis cs:-0.0764047503471375,0.713795885443687);

\path [draw=black, line width=0.032pt] (axis cs:0.224994331598282,0.976829558610916)
--(axis cs:0.3366519510746,1.19003927707672);

\path [draw=black, line width=0.032pt] (axis cs:0.224994331598282,0.976829558610916)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.75908824801445,0.29232095181942);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.39468114823103,0.773632973432541);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.463136948645115,1.00457298755646);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.424480818212032,1.09160846471786);

\path [draw=black, line width=0.032pt] (axis cs:0.407834134995937,0.875552952289581)
--(axis cs:0.281455025076866,0.829919099807739);

\path [draw=black, line width=0.032pt] (axis cs:0.3366519510746,1.19003927707672)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.3366519510746,1.19003927707672)
--(axis cs:0.387080736458302,1.22102355957031);

\path [draw=black, line width=0.032pt] (axis cs:0.3366519510746,1.19003927707672)
--(axis cs:0.367496863007545,0.975980907678604);

\path [draw=black, line width=0.032pt] (axis cs:0.3366519510746,1.19003927707672)
--(axis cs:0.424398466944695,1.26352936029434);

\path [draw=black, line width=0.032pt] (axis cs:0.119497537612915,1.0655916929245)
--(axis cs:0.286500915884972,1.02749234437943);

\path [draw=black, line width=0.032pt] (axis cs:0.119497537612915,1.0655916929245)
--(axis cs:0.322445780038834,1.05030697584152);

\path [draw=black, line width=0.032pt] (axis cs:0.119497537612915,1.0655916929245)
--(axis cs:-0.0628716349601746,0.759692221879959);

\path [draw=black, line width=0.032pt] (axis cs:0.119497537612915,1.0655916929245)
--(axis cs:0.322659954428673,1.01606285572052);

\path [draw=black, line width=0.032pt] (axis cs:0.492553405463696,1.15711164474487)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.492553405463696,1.15711164474487)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.492553405463696,1.15711164474487)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.467177081853151,0.826059430837631);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.309053227305412,0.997475385665894);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.424398466944695,1.26352936029434);

\path [draw=black, line width=0.032pt] (axis cs:0.322659954428673,1.01606285572052)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.544331703335047,1.08539235591888);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.28503106534481,0.669361129403114);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.367496863007545,0.975980907678604)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.185961812734604,0.934563398361206)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.185961812734604,0.934563398361206)
--(axis cs:0.0127328932285309,0.580869361758232);

\path [draw=black, line width=0.032pt] (axis cs:0.185961812734604,0.934563398361206)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.424398466944695,1.26352936029434);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.404978469014168,0.987608283758163);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.463136948645115,1.00457298755646)
--(axis cs:0.347087323665619,1.04275995492935);

\path [draw=black, line width=0.032pt] (axis cs:0.306884929537773,0.841245055198669)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.306884929537773,0.841245055198669)
--(axis cs:0.494285664055496,1.13502496480942);

\path [draw=black, line width=0.032pt] (axis cs:0.306884929537773,0.841245055198669)
--(axis cs:0.193145990371704,0.215570956468582);

\path [draw=black, line width=0.032pt] (axis cs:0.306884929537773,0.841245055198669)
--(axis cs:0.0381728410720825,0.694412112236023);

\path [draw=black, line width=0.032pt] (axis cs:0.306884929537773,0.841245055198669)
--(axis cs:0.274950310587883,0.989144295454025);

\path [draw=black, line width=0.032pt] (axis cs:0.404978469014168,0.987608283758163)
--(axis cs:0.274703443050385,0.797931879758835);

\path [draw=black, line width=0.032pt] (axis cs:0.424480818212032,1.09160846471786)
--(axis cs:0.367548912763596,0.973254472017288);

\path [draw=black, line width=0.032pt] (axis cs:0.424480818212032,1.09160846471786)
--(axis cs:0.269092753529549,0.843272119760513);

\path [draw=black, line width=0.032pt] (axis cs:0.424480818212032,1.09160846471786)
--(axis cs:0.45355711877346,1.06688511371613);

\path [draw=black, line width=0.032pt] (axis cs:0.424480818212032,1.09160846471786)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.424480818212032,1.09160846471786)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.494285664055496,1.13502496480942)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.494285664055496,1.13502496480942)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.494285664055496,1.13502496480942)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.281455025076866,0.829919099807739)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.281455025076866,0.829919099807739)
--(axis cs:0.2186379134655,0.130469769239426);

\path [draw=black, line width=0.032pt] (axis cs:0.274950310587883,0.989144295454025)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.274950310587883,0.989144295454025)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.274950310587883,0.989144295454025)
--(axis cs:0.418117105960846,0.646066516637802);

\path [draw=black, line width=0.032pt] (axis cs:0.274950310587883,0.989144295454025)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.346628934144974,0.591035157442093)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.346628934144974,0.591035157442093)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.346628934144974,0.591035157442093)
--(axis cs:0.368817433714867,0.905153691768646);

\path [draw=black, line width=0.032pt] (axis cs:0.346628934144974,0.591035157442093)
--(axis cs:0.253651410341263,0.0170790553092957);

\path [draw=black, line width=0.032pt] (axis cs:0.347087323665619,1.04275995492935)
--(axis cs:0.286453738808632,1.14868623018265);

\path [draw=black, line width=0.032pt] (axis cs:0.347087323665619,1.04275995492935)
--(axis cs:0.205465286970139,0.884109556674957);

\path [draw=black, line width=0.032pt] (axis cs:0.347087323665619,1.04275995492935)
--(axis cs:0.510603422299027,0.781629592180252);

\path [draw=black, line width=0.032pt] (axis cs:0.347087323665619,1.04275995492935)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.347087323665619,1.04275995492935)
--(axis cs:0.323942884802818,1.11081039905548);

\path [draw=black, line width=0.032pt] (axis cs:0.323942884802818,1.11081039905548)
--(axis cs:0.295482903718948,0.874417126178741);

\path [draw=black, line width=0.032pt] (axis cs:0.467177081853151,0.826059430837631)
--(axis cs:0.310437738895416,0.89482107758522);

\path [draw=black, line width=0.032pt] (axis cs:0.467177081853151,0.826059430837631)
--(axis cs:0.593266688287258,0.906493276357651);

\path [draw=black, line width=0.032pt] (axis cs:0.467177081853151,0.826059430837631)
--(axis cs:0.322445780038834,1.05030697584152);

\path [draw=black, line width=0.032pt] (axis cs:0.467177081853151,0.826059430837631)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:0.467177081853151,0.826059430837631)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.309053227305412,0.997475385665894)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.309053227305412,0.997475385665894)
--(axis cs:0.283262982964516,1.19855970144272);

\path [draw=black, line width=0.032pt] (axis cs:0.309053227305412,0.997475385665894)
--(axis cs:0.269092753529549,0.843272119760513);

\path [draw=black, line width=0.032pt] (axis cs:0.309053227305412,0.997475385665894)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.17946058511734,1.05946791172028)
--(axis cs:0.324009284377098,0.981931746006012);

\path [draw=black, line width=0.032pt] (axis cs:0.17946058511734,1.05946791172028)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.310437738895416,0.89482107758522)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.310437738895416,0.89482107758522)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.310437738895416,0.89482107758522)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.564173325896263,0.820130676031113)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:0.593266688287258,0.906493276357651)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.593266688287258,0.906493276357651)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.283262982964516,1.19855970144272)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.283262982964516,1.19855970144272)
--(axis cs:0.51226803753525,1.15817195177078);

\path [draw=black, line width=0.032pt] (axis cs:0.269092753529549,0.843272119760513)
--(axis cs:0.159752577543259,0.986308932304382);

\path [draw=black, line width=0.032pt] (axis cs:0.269092753529549,0.843272119760513)
--(axis cs:0.306486830115318,1.20336580276489);

\path [draw=black, line width=0.032pt] (axis cs:0.269092753529549,0.843272119760513)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.45355711877346,1.06688511371613)
--(axis cs:0.39846246689558,1.0198318362236);

\path [draw=black, line width=0.032pt] (axis cs:0.45355711877346,1.06688511371613)
--(axis cs:0.245289295911789,1.01674890518188);

\path [draw=black, line width=0.032pt] (axis cs:0.286500915884972,1.02749234437943)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.286500915884972,1.02749234437943)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.324009284377098,0.981931746006012)
--(axis cs:0.190545439720154,0.937630742788315);

\path [draw=black, line width=0.032pt] (axis cs:0.324009284377098,0.981931746006012)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.324009284377098,0.981931746006012)
--(axis cs:0.442943047732115,0.904774308204651);

\path [draw=black, line width=0.032pt] (axis cs:0.291263550519943,1.0712057352066)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.291263550519943,1.0712057352066)
--(axis cs:0.318236365914345,0.739432841539383);

\path [draw=black, line width=0.032pt] (axis cs:0.510603422299027,0.781629592180252)
--(axis cs:0.481372132897377,1.13374280929565);

\path [draw=black, line width=0.032pt] (axis cs:0.510603422299027,0.781629592180252)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:0.510603422299027,0.781629592180252)
--(axis cs:0.704495683312416,0.209344357252121);

\path [draw=black, line width=0.032pt] (axis cs:0.510603422299027,0.781629592180252)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.547370243817568,0.745175704360008)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.322445780038834,1.05030697584152)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.442943047732115,0.904774308204651)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.442943047732115,0.904774308204651)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.442943047732115,0.904774308204651)
--(axis cs:0.418117105960846,0.646066516637802);

\path [draw=black, line width=0.032pt] (axis cs:0.418117105960846,0.646066516637802)
--(axis cs:0.437634985893965,0.102438896894455);

\path [draw=black, line width=0.032pt] (axis cs:0.418117105960846,0.646066516637802)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:0.295482903718948,0.874417126178741)
--(axis cs:0.474030943587422,1.03723853826523);

\path [draw=black, line width=0.032pt] (axis cs:0.295482903718948,0.874417126178741)
--(axis cs:0.345810696482658,0.745250180363655);

\path [draw=black, line width=0.032pt] (axis cs:0.295482903718948,0.874417126178741)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:0.424398466944695,1.26352936029434)
--(axis cs:0.502255288884044,0.897720217704773);

\path [draw=black, line width=0.032pt] (axis cs:0.345810696482658,0.745250180363655)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.345810696482658,0.745250180363655)
--(axis cs:0.551404260098934,0.692906677722931);

\path [draw=black, line width=0.032pt] (axis cs:0.345810696482658,0.745250180363655)
--(axis cs:0.72869049012661,0.448077358305454);

\path [draw=black, line width=0.032pt] (axis cs:0.345810696482658,0.745250180363655)
--(axis cs:0.254545077681541,0.109748244285583);

\path [draw=black, line width=0.032pt] (axis cs:0.345810696482658,0.745250180363655)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:0.368817433714867,0.905153691768646)
--(axis cs:0.451551284641027,0.799417942762375);

\path [draw=black, line width=0.032pt] (axis cs:0.472439207136631,1.20655351877213)
--(axis cs:0.300818264484406,1.18654322624207);

\path [draw=black, line width=0.032pt] (axis cs:0.502255288884044,0.897720217704773)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.318236365914345,0.739432841539383)
--(axis cs:0.294293254613876,0.119810104370117);

\path [draw=black, line width=0.032pt] (axis cs:0.28503106534481,0.669361129403114)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:0.28503106534481,0.669361129403114)
--(axis cs:0.382107183337212,0.139988541603088);

\path [draw=black, line width=0.032pt] (axis cs:0.205465286970139,0.884109556674957)
--(axis cs:0.0377718210220337,0.677771493792534);

\path [draw=black, line width=0.032pt] (axis cs:0.205465286970139,0.884109556674957)
--(axis cs:0.00963771343231201,0.666211530566216);

\path [draw=black, line width=0.032pt] (axis cs:0.205465286970139,0.884109556674957)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:0.367548912763596,0.973254472017288)
--(axis cs:0.306737467646599,0.80898329615593);

\path [draw=black, line width=0.032pt] (axis cs:0.306737467646599,0.80898329615593)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.39468114823103,0.773632973432541)
--(axis cs:0.382236763834953,1.17297875881195);

\path [draw=black, line width=0.032pt] (axis cs:0.39468114823103,0.773632973432541)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.551404260098934,0.692906677722931)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.551404260098934,0.692906677722931)
--(axis cs:0.734705686569214,0.31262831389904);

\path [draw=black, line width=0.032pt] (axis cs:0.551404260098934,0.692906677722931)
--(axis cs:0.795732259750366,0.473670374602079);

\path [draw=black, line width=0.032pt] (axis cs:0.190545439720154,0.937630742788315)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:0.190545439720154,0.937630742788315)
--(axis cs:0.0158717036247253,0.594772957265377);

\path [draw=black, line width=0.032pt] (axis cs:0.300818264484406,1.18654322624207)
--(axis cs:0.162460803985596,1.10798960924149);

\path [draw=black, line width=0.032pt] (axis cs:0.274703443050385,0.797931879758835)
--(axis cs:0.173561483621597,1.09677106142044);

\path [draw=black, line width=0.032pt] (axis cs:0.274703443050385,0.797931879758835)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.451551284641027,0.799417942762375)
--(axis cs:0.475549859926105,0.226385205984116);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.855837106704712,0.196915745735168);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.792062342166901,0.428644470870495);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.82698854804039,0.265021085739136);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:1.0588504076004,0.100956797599792);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.805009514093399,0.309386968612671);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.827456295490265,0.118703246116638)
--(axis cs:1.01312124729156,0.134950160980225);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.75908824801445,0.29232095181942);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.80124619603157,0.23285236954689);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.844235718250275,0.314591094851494);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.982562780380249,0.118535876274109);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.76381328701973,0.00584486126899719);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.704495683312416,0.209344357252121)
--(axis cs:0.959909439086914,0.246934413909912);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:1.09048640727997,0.144562363624573);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.72869049012661,0.448077358305454);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.791323304176331,0.0320322513580322);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.815556585788727,0.262123540043831);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:0.888029813766479,0.293516710400581);

\path [draw=black, line width=0.032pt] (axis cs:0.962490350008011,0.191152274608612)
--(axis cs:1.05559694766998,0.020392119884491);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:1.01313650608063,0.181801855564117);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:1.08918625116348,0.0906234681606293);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.999535024166107,0.252621352672577);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:1.20742440223694,0.0447435081005096);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.648925065994263,0.129674822092056);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.0574409365654,0.115950614213943)
--(axis cs:0.982417732477188,0.265849515795708);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.21701118350029,0.445530436933041);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.959909439086914,0.246934413909912);

\path [draw=black, line width=0.032pt] (axis cs:0.760144412517548,0.28994008898735)
--(axis cs:0.889007300138474,0.0505028367042542);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.02980303764343,0.199533313512802);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.03663313388824,0.272441923618317);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.694749161601067,0.232647687196732);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.805009514093399,0.309386968612671)
--(axis cs:1.01312124729156,0.134950160980225);

\path [draw=black, line width=0.032pt] (axis cs:1.20742440223694,0.0447435081005096)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:1.20742440223694,0.0447435081005096)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:1.20742440223694,0.0447435081005096)
--(axis cs:0.967258423566818,0.164086043834686);

\path [draw=black, line width=0.032pt] (axis cs:1.20742440223694,0.0447435081005096)
--(axis cs:1.16201901435852,0.120646238327026);

\path [draw=black, line width=0.032pt] (axis cs:1.20742440223694,0.0447435081005096)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.83437392115593,0.174052268266678);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.999095171689987,0.212463706731796);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.77533558011055,0.373142912983894);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:1.16183888912201,0.167009890079498);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.869979381561279,0.15234512090683)
--(axis cs:0.723068088293076,0.196426838636398);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:1.11758768558502,0.0621441900730133);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.666761040687561,0.155830562114716);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.821240991353989,0.207903504371643)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:1.08803796768188,0.242597609758377);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.166370064020157,0.448185820132494);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.667485818266869,0.369006186723709)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.08803796768188,0.242597609758377);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.10918611288071,0.0341644883155823);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.04805320501328,0.219975352287292);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.08918625116348,0.0906234681606293);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.0588504076004,0.100956797599792);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:0.981530845165253,0.082548201084137);

\path [draw=black, line width=0.032pt] (axis cs:1.16448980569839,0.100115060806274)
--(axis cs:1.01312124729156,0.134950160980225);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:1.11758768558502,0.0621441900730133);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:1.17218595743179,-0.00856280326843262);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:1.09597718715668,0.214145749807358);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:0.982562780380249,0.118535876274109);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:0.888029813766479,0.293516710400581);

\path [draw=black, line width=0.032pt] (axis cs:1.19361984729767,0.122789770364761)
--(axis cs:1.14210587739944,0.185580193996429);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:0.834196388721466,0.174052983522415);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:0.923450708389282,0.0700644254684448);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:1.08357280492783,-0.0708000659942627)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.967258423566818,0.164086043834686);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:0.723068088293076,0.196426838636398)
--(axis cs:0.923450708389282,0.0700644254684448);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.08803796768188,0.242597609758377);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:0.779914289712906,0.104136615991592);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.0370078086853,0.391215689480305);

\path [draw=black, line width=0.032pt] (axis cs:1.17224889993668,0.0766217708587646)
--(axis cs:1.01312124729156,0.134950160980225);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.971260100603104,0.0235095918178558);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.999095171689987,0.212463706731796);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:1.16201901435852,0.120646238327026);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:1.01312124729156,0.134950160980225)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.967203497886658,0.233595967292786);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.85670068860054,0.00960105657577515);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:1.08918625116348,0.0906234681606293);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:1.19185376167297,-0.0536020994186401);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.916552484035492,0.121591538190842);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.999535024166107,0.252621352672577);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:1.09769368171692,0.114173829555511);

\path [draw=black, line width=0.032pt] (axis cs:0.971260100603104,0.0235095918178558)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.756446272134781,0.19617572426796);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.666761040687561,0.155830562114716);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.915457844734192,0.0184053480625153);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.923450708389282,0.0700644254684448);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.888029813766479,0.293516710400581);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:0.959757894277573,0.0755833387374878);

\path [draw=black, line width=0.032pt] (axis cs:0.94146254658699,0.0379652082920074)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.956546545028687,-0.0394823551177979);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:1.09048640727997,0.144562363624573);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.973240464925766,-0.0548534393310547);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.862243562936783,0.398924738168716);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:1.09769368171692,0.114173829555511);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.999095171689987,0.212463706731796)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:1.1644766330719,0.250912040472031);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:0.981530845165253,0.082548201084137);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:0.982417732477188,0.265849515795708);

\path [draw=black, line width=0.032pt] (axis cs:1.15020906925201,0.220808684825897)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.956546545028687,-0.0394823551177979);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:1.01313650608063,0.181801855564117);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.80124619603157,0.23285236954689);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.726514726877213,0.0806953012943268);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.871633768081665,-0.0224680304527283);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.844235718250275,0.314591094851494);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.434369809925556,-0.063200831413269);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.819157689809799,0.0221680700778961)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.779914289712906,0.104136615991592);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.915457844734192,0.0184053480625153);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.694749161601067,0.232647687196732);

\path [draw=black, line width=0.032pt] (axis cs:0.869559049606323,0.0620228946208954)
--(axis cs:0.982417732477188,0.265849515795708);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.791323304176331,0.0320322513580322);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.915457844734192,0.0184053480625153);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.981530845165253,0.082548201084137);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:1.04805320501328,0.219975352287292)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:1.01313650608063,0.181801855564117);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:1.02602934837341,0.0999469757080078);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.999535024166107,0.252621352672577);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.862243562936783,0.398924738168716);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.834196388721466,0.174052983522415)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.786213368177414,0.0532922744750977);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:1.19185376167297,-0.0536020994186401);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.916552484035492,0.121591538190842);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.430420435965061,-0.138120234012604);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.981530845165253,0.082548201084137);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.871633768081665,-0.0224680304527283)
--(axis cs:0.889007300138474,0.0505028367042542);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.726514726877213,0.0806953012943268);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.844235718250275,0.314591094851494);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:1.08918625116348,0.0906234681606293);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:1.11758768558502,0.0621441900730133);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:1.03663313388824,0.272441923618317)
--(axis cs:0.982417732477188,0.265849515795708);

\path [draw=black, line width=0.032pt] (axis cs:1.08918625116348,0.0906234681606293)
--(axis cs:0.987841188907623,0.00577545166015625);

\path [draw=black, line width=0.032pt] (axis cs:1.08918625116348,0.0906234681606293)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.08918625116348,0.0906234681606293)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:1.08918625116348,0.0906234681606293)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:1.08918625116348,0.0906234681606293)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.792062342166901,0.428644470870495)
--(axis cs:0.756446272134781,0.19617572426796);

\path [draw=black, line width=0.032pt] (axis cs:0.792062342166901,0.428644470870495)
--(axis cs:0.80124619603157,0.23285236954689);

\path [draw=black, line width=0.032pt] (axis cs:0.792062342166901,0.428644470870495)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.792062342166901,0.428644470870495)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.792062342166901,0.428644470870495)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:1.19185376167297,-0.0536020994186401)
--(axis cs:1.09597718715668,0.214145749807358);

\path [draw=black, line width=0.032pt] (axis cs:1.19185376167297,-0.0536020994186401)
--(axis cs:1.16183888912201,0.167009890079498);

\path [draw=black, line width=0.032pt] (axis cs:1.19185376167297,-0.0536020994186401)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.119858592748642,0.432881005108356);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.795732259750366,0.473670374602079);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:1.11433511972427,0.176678717136383);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.475549859926105,0.226385205984116);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.734705686569214,0.31262831389904)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.826362580060959,0.340063065290451);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.684009149670601,0.268524140119553);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.791323304176331,0.0320322513580322)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.726514726877213,0.0806953012943268);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:1.051977455616,0.0737037360668182);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:1.02651768922806,0.107733875513077);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:1.16183888912201,0.167009890079498);

\path [draw=black, line width=0.032pt] (axis cs:1.02602934837341,0.0999469757080078)
--(axis cs:0.959757894277573,0.0755833387374878);

\path [draw=black, line width=0.032pt] (axis cs:0.978917926549911,0.42053185403347)
--(axis cs:0.861898988485336,0.00862458348274231);

\path [draw=black, line width=0.032pt] (axis cs:0.978917926549911,0.42053185403347)
--(axis cs:1.20074158906937,0.150587022304535);

\path [draw=black, line width=0.032pt] (axis cs:0.978917926549911,0.42053185403347)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.978917926549911,0.42053185403347)
--(axis cs:1.16183888912201,0.167009890079498);

\path [draw=black, line width=0.032pt] (axis cs:1.0370078086853,0.391215689480305)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:1.0370078086853,0.391215689480305)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.0370078086853,0.391215689480305)
--(axis cs:1.16610217094421,0.323873654007912);

\path [draw=black, line width=0.032pt] (axis cs:1.0370078086853,0.391215689480305)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.862243562936783,0.398924738168716)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.862243562936783,0.398924738168716)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.862243562936783,0.398924738168716)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.862243562936783,0.398924738168716)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.987841188907623,0.00577545166015625);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.982562780380249,0.118535876274109)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:0.684009149670601,0.268524140119553);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:0.715124875307083,0.184391707181931);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:1.16183888912201,0.167009890079498);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:1.1644766330719,0.250912040472031);

\path [draw=black, line width=0.032pt] (axis cs:0.826362580060959,0.340063065290451)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:0.684009149670601,0.268524140119553);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:1.11758768558502,0.0621441900730133);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:1.16374492645264,0.186480909585953);

\path [draw=black, line width=0.032pt] (axis cs:1.0588504076004,0.100956797599792)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.240226268768311,0.378129281103611);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.967258423566818,0.164086043834686);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:1.09597718715668,0.214145749807358);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:1.03749459981918,0.172704219818115);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.815556585788727,0.262123540043831)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.83437392115593,0.174052268266678);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.72180663049221,0.0519415140151978);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:1.02651768922806,0.107733875513077);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.923450708389282,0.0700644254684448);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.684009149670601,0.268524140119553)
--(axis cs:0.959757894277573,0.0755833387374878);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:0.881796151399612,0.102050185203552);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:1.01211035251617,0.0481551289558411);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:1.16374492645264,0.186480909585953);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:0.480321012437344,-0.194124758243561);

\path [draw=black, line width=0.032pt] (axis cs:0.981530845165253,0.082548201084137)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:0.922836273908615,0.422488041222095);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:1.09048640727997,0.144562363624573);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:1.09769368171692,0.114173829555511)
--(axis cs:0.923450708389282,0.0700644254684448);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.75908824801445,0.29232095181942);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:1.01313650608063,0.181801855564117);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.987841188907623,0.00577545166015625);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.888029813766479,0.293516710400581)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:0.959909439086914,0.246934413909912);

\path [draw=black, line width=0.032pt] (axis cs:1.11886006593704,0.103189378976822)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:0.666761040687561,0.155830562114716);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:1.09287196397781,0.177625209093094);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.959757894277573,0.0755833387374878)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.922836273908615,0.422488041222095);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.75908824801445,0.29232095181942);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.72869049012661,0.448077358305454);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:1.051977455616,0.0737037360668182);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:0.959909439086914,0.246934413909912)
--(axis cs:1.14210587739944,0.185580193996429);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:1.21877497434616,0.187710404396057);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:1.10918611288071,0.0341644883155823);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.844235718250275,0.314591094851494);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.744174346327782,0.0970790088176727);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:1.16201901435852,0.120646238327026);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.982417732477188,0.265849515795708)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.21877497434616,0.187710404396057);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:0.967258423566818,0.164086043834686);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.01211035251617,0.0481551289558411);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:1.14210587739944,0.185580193996429)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.922836273908615,0.422488041222095)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.376396082341671,-0.0214490294456482);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.987841188907623,0.00577545166015625);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:1.07879728078842,-0.125956952571869);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.916552484035492,0.121591538190842);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.861898988485336,0.00862458348274231)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:0.72180663049221,0.0519415140151978);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:1.17218595743179,-0.00856280326843262);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:1.16610217094421,0.323873654007912);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.956546545028687,-0.0394823551177979)
--(axis cs:1.07246387004852,0.0281240046024323);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.80124619603157,0.23285236954689);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.967203497886658,0.233595967292786);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:1.11789447069168,0.248863041400909);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:1.051977455616,0.0737037360668182);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:1.01313650608063,0.181801855564117)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.115174472332001,0.325056225061417);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:1.01211035251617,0.0481551289558411);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.999535024166107,0.252621352672577);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:1.051977455616,0.0737037360668182);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.76381328701973,0.00584486126899719);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.715124875307083,0.184391707181931);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.734820857644081,0.158205598592758)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.941691815853119,0.0291587710380554);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:1.10918611288071,0.0341644883155823);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.0913183689117432,0.374857574701309);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:1.03749459981918,0.172704219818115);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.779914289712906,0.104136615991592)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.915457844734192,0.0184053480625153);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.02980303764343,0.199533313512802);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.20074158906937,0.150587022304535);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:1.09048640727997,0.144562363624573);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:0.80124619603157,0.23285236954689)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:1.01211035251617,0.0481551289558411);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.855837106704712,0.196915745735168)
--(axis cs:0.491689452901483,-0.0971976518630981);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.786213368177414,0.0532922744750977);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.967203497886658,0.233595967292786)
--(axis cs:1.16201901435852,0.120646238327026);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.916552484035492,0.121591538190842);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.722058966755867,0.252648532390594);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.82698854804039,0.265021085739136);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.715124875307083,0.184391707181931);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:1.02980303764343,0.199533313512802);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.881796151399612,0.102050185203552);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.967258423566818,0.164086043834686)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:1.10918611288071,0.0341644883155823);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.744174346327782,0.0970790088176727);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:1.10060179233551,0.326127111911774);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.844235718250275,0.314591094851494)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.72869049012661,0.448077358305454)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.726514726877213,0.0806953012943268);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:1.11789447069168,0.248863041400909);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.96205061674118,0.288195118308067);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.666761040687561,0.155830562114716);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:1.051977455616,0.0737037360668182);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.59335009008646,-0.165183067321777);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:1.16201901435852,0.120646238327026);

\path [draw=black, line width=0.032pt] (axis cs:0.916552484035492,0.121591538190842)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.82698854804039,0.265021085739136);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:1.03321176767349,0.319242894649506);

\path [draw=black, line width=0.032pt] (axis cs:0.722058966755867,0.252648532390594)
--(axis cs:0.381906546652317,-0.084755539894104);

\path [draw=black, line width=0.032pt] (axis cs:0.734992027282715,0.123121589422226)
--(axis cs:0.449102126061916,-0.136824250221252);

\path [draw=black, line width=0.032pt] (axis cs:0.734992027282715,0.123121589422226)
--(axis cs:0.881796151399612,0.102050185203552);

\path [draw=black, line width=0.032pt] (axis cs:0.734992027282715,0.123121589422226)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.734992027282715,0.123121589422226)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:1.01211035251617,0.0481551289558411)
--(axis cs:1.02980303764343,0.199533313512802);

\path [draw=black, line width=0.032pt] (axis cs:1.01211035251617,0.0481551289558411)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:1.01211035251617,0.0481551289558411)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:1.01211035251617,0.0481551289558411)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:1.01211035251617,0.0481551289558411)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.715124875307083,0.184391707181931);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.281073153018951,0.145653009414673);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.666761040687561,0.155830562114716)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:1.09597718715668,0.214145749807358);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:1.05559694766998,0.020392119884491);

\path [draw=black, line width=0.032pt] (axis cs:0.999535024166107,0.252621352672577)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:0.978460639715195,0.38640483468771);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:1.11789447069168,0.248863041400909);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:1.09597718715668,0.214145749807358)
--(axis cs:1.07246387004852,0.0281240046024323);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:0.945679366588593,0.0788485705852509);

\path [draw=black, line width=0.032pt] (axis cs:0.82698854804039,0.265021085739136)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:1.07879728078842,-0.125956952571869);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:0.648925065994263,0.129674822092056);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:0.942418038845062,0.135593086481094);

\path [draw=black, line width=0.032pt] (axis cs:0.915457844734192,0.0184053480625153)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:1.20074158906937,0.150587022304535);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.03749459981918,0.172704219818115)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:0.795732259750366,0.473670374602079)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:1.08803796768188,0.242597609758377);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:1.1644766330719,0.250912040472031);

\path [draw=black, line width=0.032pt] (axis cs:1.16374492645264,0.186480909585953)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.881796151399612,0.102050185203552);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.648925065994263,0.129674822092056);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:0.849408626556396,0.25063681602478);

\path [draw=black, line width=0.032pt] (axis cs:0.715124875307083,0.184391707181931)
--(axis cs:1.07246387004852,0.0281240046024323);

\path [draw=black, line width=0.032pt] (axis cs:1.16183888912201,0.167009890079498)
--(axis cs:1.09287196397781,0.177625209093094);

\path [draw=black, line width=0.032pt] (axis cs:1.16183888912201,0.167009890079498)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:1.16201901435852,0.120646238327026)
--(axis cs:1.02980303764343,0.199533313512802);

\path [draw=black, line width=0.032pt] (axis cs:1.16201901435852,0.120646238327026)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:1.16201901435852,0.120646238327026)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:1.16201901435852,0.120646238327026)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:1.21877497434616,0.187710404396057);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:1.07879728078842,-0.125956952571869);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:0.505867386236787,-0.0754113793373108);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:0.945679366588593,0.0788485705852509)
--(axis cs:1.1644766330719,0.250912040472031);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:1.09048640727997,0.144562363624573);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:0.856504708528519,0.299175232648849);

\path [draw=black, line width=0.032pt] (axis cs:1.03321176767349,0.319242894649506)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.849408626556396,0.25063681602478)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:0.849408626556396,0.25063681602478)
--(axis cs:0.889989584684372,0.258926063776016);

\path [draw=black, line width=0.032pt] (axis cs:0.849408626556396,0.25063681602478)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.849408626556396,0.25063681602478)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:0.849408626556396,0.25063681602478)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:1.07246387004852,0.0281240046024323)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:1.07246387004852,0.0281240046024323)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:1.07246387004852,0.0281240046024323)
--(axis cs:1.11789447069168,0.248863041400909);

\path [draw=black, line width=0.032pt] (axis cs:1.07246387004852,0.0281240046024323)
--(axis cs:1.18373197317123,0.220535755157471);

\path [draw=black, line width=0.032pt] (axis cs:1.07246387004852,0.0281240046024323)
--(axis cs:0.934255063533783,0.0950917601585388);

\path [draw=black, line width=0.032pt] (axis cs:0.934255063533783,0.0950917601585388)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:0.934255063533783,0.0950917601585388)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.934255063533783,0.0950917601585388)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:0.934255063533783,0.0950917601585388)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.934255063533783,0.0950917601585388)
--(axis cs:0.648925065994263,0.129674822092056);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.83437392115593,0.174052268266678)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:0.984395027160645,0.0738673806190491);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:1.10581016540527,0.380249582231045);

\path [draw=black, line width=0.032pt] (axis cs:1.02980303764343,0.199533313512802)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:1.20074158906937,0.150587022304535)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:1.20074158906937,0.150587022304535)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:0.941691815853119,0.0291587710380554)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:0.941691815853119,0.0291587710380554)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.941691815853119,0.0291587710380554)
--(axis cs:1.07879728078842,-0.125956952571869);

\path [draw=black, line width=0.032pt] (axis cs:0.941691815853119,0.0291587710380554)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.941691815853119,0.0291587710380554)
--(axis cs:0.889007300138474,0.0505028367042542);

\path [draw=black, line width=0.032pt] (axis cs:1.21877497434616,0.187710404396057)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:1.21877497434616,0.187710404396057)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:1.21877497434616,0.187710404396057)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:1.10918611288071,0.0341644883155823)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.10918611288071,0.0341644883155823)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.72180663049221,0.0519415140151978)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:0.72180663049221,0.0519415140151978)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:0.72180663049221,0.0519415140151978)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.72180663049221,0.0519415140151978)
--(axis cs:0.973240464925766,-0.0548534393310547);

\path [draw=black, line width=0.032pt] (axis cs:0.72180663049221,0.0519415140151978)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:1.09048640727997,0.144562363624573)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:1.09048640727997,0.144562363624573)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:1.09048640727997,0.144562363624573)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:1.09048640727997,0.144562363624573)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:1.09048640727997,0.144562363624573)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.978460639715195,0.38640483468771)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.978460639715195,0.38640483468771)
--(axis cs:0.912826329469681,0.126613974571228);

\path [draw=black, line width=0.032pt] (axis cs:0.978460639715195,0.38640483468771)
--(axis cs:0.808525323867798,0.205075889825821);

\path [draw=black, line width=0.032pt] (axis cs:0.978460639715195,0.38640483468771)
--(axis cs:1.09287196397781,0.177625209093094);

\path [draw=black, line width=0.032pt] (axis cs:0.978460639715195,0.38640483468771)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.862150400876999,0.0349879562854767);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.437634985893965,0.102438896894455);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:1.01759016513824,-0.0137808322906494);

\path [draw=black, line width=0.032pt] (axis cs:0.744174346327782,0.0970790088176727)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:1.07879728078842,-0.125956952571869)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.786213368177414,0.0532922744750977);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:1.02651768922806,0.107733875513077);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.912826329469681,0.126613974571228)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.973240464925766,-0.0548534393310547)
--(axis cs:0.756446272134781,0.19617572426796);

\path [draw=black, line width=0.032pt] (axis cs:0.973240464925766,-0.0548534393310547)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.973240464925766,-0.0548534393310547)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:0.973240464925766,-0.0548534393310547)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.881796151399612,0.102050185203552)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.881796151399612,0.102050185203552)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.881796151399612,0.102050185203552)
--(axis cs:0.648925065994263,0.129674822092056);

\path [draw=black, line width=0.032pt] (axis cs:0.881796151399612,0.102050185203552)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.881796151399612,0.102050185203552)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.96205061674118,0.288195118308067)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.96205061674118,0.288195118308067)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.96205061674118,0.288195118308067)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.808525323867798,0.205075889825821)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.862150400876999,0.0349879562854767)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:0.862150400876999,0.0349879562854767)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.862150400876999,0.0349879562854767)
--(axis cs:0.418389737606049,0.0577255487442017);

\path [draw=black, line width=0.032pt] (axis cs:0.862150400876999,0.0349879562854767)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:1.051977455616,0.0737037360668182)
--(axis cs:1.02120900154114,0.207047790288925);

\path [draw=black, line width=0.032pt] (axis cs:1.051977455616,0.0737037360668182)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:1.051977455616,0.0737037360668182)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:1.051977455616,0.0737037360668182)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:1.16610217094421,0.323873654007912);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:0.828228712081909,0.383239537477493);

\path [draw=black, line width=0.032pt] (axis cs:1.02651768922806,0.107733875513077)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.77533558011055,0.373142912983894)
--(axis cs:0.887942522764206,0.110776722431183);

\path [draw=black, line width=0.032pt] (axis cs:0.77533558011055,0.373142912983894)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.77533558011055,0.373142912983894)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.77533558011055,0.373142912983894)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.77533558011055,0.373142912983894)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:1.10060179233551,0.326127111911774)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:1.10060179233551,0.326127111911774)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:1.10060179233551,0.326127111911774)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:1.10060179233551,0.326127111911774)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.856504708528519,0.299175232648849)
--(axis cs:0.923919141292572,0.150463610887527);

\path [draw=black, line width=0.032pt] (axis cs:0.856504708528519,0.299175232648849)
--(axis cs:0.866931676864624,0.20613107085228);

\path [draw=black, line width=0.032pt] (axis cs:0.856504708528519,0.299175232648849)
--(axis cs:0.382107183337212,0.139988541603088);

\path [draw=black, line width=0.032pt] (axis cs:0.76381328701973,0.00584486126899719)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.76381328701973,0.00584486126899719)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.648925065994263,0.129674822092056)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.923450708389282,0.0700644254684448)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:0.923450708389282,0.0700644254684448)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:0.923450708389282,0.0700644254684448)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.923450708389282,0.0700644254684448)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.923450708389282,0.0700644254684448)
--(axis cs:0.729764670133591,0.392506264150143);

\path [draw=black, line width=0.032pt] (axis cs:1.11433511972427,0.176678717136383)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:1.11433511972427,0.176678717136383)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:1.11433511972427,0.176678717136383)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:1.11433511972427,0.176678717136383)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:1.11433511972427,0.176678717136383)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.942418038845062,0.135593086481094)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:0.942418038845062,0.135593086481094)
--(axis cs:1.07695972919464,0.0507243573665619);

\path [draw=black, line width=0.032pt] (axis cs:1.18373197317123,0.220535755157471)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:1.18373197317123,0.220535755157471)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:1.18373197317123,0.220535755157471)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:1.18373197317123,0.220535755157471)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:1.02120900154114,0.207047790288925)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.1644766330719,0.250912040472031)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:1.1644766330719,0.250912040472031)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.1644766330719,0.250912040472031)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.889007300138474,0.0505028367042542)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.889007300138474,0.0505028367042542)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.889007300138474,0.0505028367042542)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.889007300138474,0.0505028367042542)
--(axis cs:0.640137076377869,0.142610162496567);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:1.08803796768188,0.242597609758377)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:1.12797182798386,0.0652699768543243);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:0.403620421886444,0.094237208366394);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:0.85670068860054,0.00960105657577515);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:0.713355913758278,0.38409660756588);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.75908824801445,0.29232095181942)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:0.808930248022079,0.297464206814766);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:1.00910651683807,0.00284096598625183);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:1.09287196397781,0.177625209093094);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.887942522764206,0.110776722431183)
--(axis cs:0.498806535615586,0.0417502522468567);

\path [draw=black, line width=0.032pt] (axis cs:1.12797182798386,0.0652699768543243)
--(axis cs:0.990882575511932,0.0862100124359131);

\path [draw=black, line width=0.032pt] (axis cs:1.12797182798386,0.0652699768543243)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:1.00155138969421,0.268827587366104);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:0.572772040963173,-0.0677035450935364);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:1.17218595743179,-0.00856280326843262);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:0.969653248786926,0.362877756357193);

\path [draw=black, line width=0.032pt] (axis cs:0.990882575511932,0.0862100124359131)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:1.00155138969421,0.268827587366104)
--(axis cs:0.90656703710556,0.336206912994385);

\path [draw=black, line width=0.032pt] (axis cs:1.00155138969421,0.268827587366104)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.987841188907623,0.00577545166015625)
--(axis cs:0.786213368177414,0.0532922744750977);

\path [draw=black, line width=0.032pt] (axis cs:0.987841188907623,0.00577545166015625)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.987841188907623,0.00577545166015625)
--(axis cs:0.782527565956116,0.170958966016769);

\path [draw=black, line width=0.032pt] (axis cs:0.987841188907623,0.00577545166015625)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:0.987841188907623,0.00577545166015625)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:1.06386893987656,0.29443696141243);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:0.694749161601067,0.232647687196732);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:0.815310001373291,0.325900182127953);

\path [draw=black, line width=0.032pt] (axis cs:0.889989584684372,0.258926063776016)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.90656703710556,0.336206912994385)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:0.786213368177414,0.0532922744750977)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.786213368177414,0.0532922744750977)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.786213368177414,0.0532922744750977)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.786213368177414,0.0532922744750977)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.786213368177414,0.0532922744750977)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.97688627243042,0.136960953474045);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.640137076377869,0.142610162496567);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:1.13642603158951,0.130374312400818);

\path [draw=black, line width=0.032pt] (axis cs:0.984395027160645,0.0738673806190491)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:1.11789447069168,0.248863041400909)
--(axis cs:1.23439788818359,0.0633530616760254);

\path [draw=black, line width=0.032pt] (axis cs:1.11789447069168,0.248863041400909)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:1.11789447069168,0.248863041400909)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:1.11758768558502,0.0621441900730133)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:1.11758768558502,0.0621441900730133)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:0.97688627243042,0.136960953474045)
--(axis cs:1.17218595743179,-0.00856280326843262);

\path [draw=black, line width=0.032pt] (axis cs:0.97688627243042,0.136960953474045)
--(axis cs:0.837749034166336,0.335865989327431);

\path [draw=black, line width=0.032pt] (axis cs:0.97688627243042,0.136960953474045)
--(axis cs:0.877199709415436,0.326087057590485);

\path [draw=black, line width=0.032pt] (axis cs:0.97688627243042,0.136960953474045)
--(axis cs:0.694749161601067,0.232647687196732);

\path [draw=black, line width=0.032pt] (axis cs:0.97688627243042,0.136960953474045)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.782527565956116,0.170958966016769)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:0.782527565956116,0.170958966016769)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:0.782527565956116,0.170958966016769)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.782527565956116,0.170958966016769)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.808930248022079,0.297464206814766)
--(axis cs:1.03077721595764,0.0767621099948883);

\path [draw=black, line width=0.032pt] (axis cs:0.808930248022079,0.297464206814766)
--(axis cs:0.694749161601067,0.232647687196732);

\path [draw=black, line width=0.032pt] (axis cs:1.06386893987656,0.29443696141243)
--(axis cs:1.00952059030533,0.068255215883255);

\path [draw=black, line width=0.032pt] (axis cs:1.06386893987656,0.29443696141243)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:1.06386893987656,0.29443696141243)
--(axis cs:0.862127214670181,0.102491825819016);

\path [draw=black, line width=0.032pt] (axis cs:1.06386893987656,0.29443696141243)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.969653248786926,0.362877756357193)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:0.969653248786926,0.362877756357193)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.969653248786926,0.362877756357193)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.969653248786926,0.362877756357193)
--(axis cs:1.16610217094421,0.323873654007912);

\path [draw=black, line width=0.032pt] (axis cs:1.00910651683807,0.00284096598625183)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:1.00910651683807,0.00284096598625183)
--(axis cs:0.865655392408371,0.0626629292964935);

\path [draw=black, line width=0.032pt] (axis cs:0.729764670133591,0.392506264150143)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.729764670133591,0.392506264150143)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:0.729764670133591,0.392506264150143)
--(axis cs:1.05199462175369,0.213997274637222);

\path [draw=black, line width=0.032pt] (axis cs:1.01759016513824,-0.0137808322906494)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:1.01759016513824,-0.0137808322906494)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:1.01759016513824,-0.0137808322906494)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:1.09287196397781,0.177625209093094)
--(axis cs:0.876845479011536,0.359976038336754);

\path [draw=black, line width=0.032pt] (axis cs:1.09287196397781,0.177625209093094)
--(axis cs:0.756446272134781,0.19617572426796);

\path [draw=black, line width=0.032pt] (axis cs:1.09287196397781,0.177625209093094)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:1.16306954622269,0.142323136329651);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.859890997409821,0.139555156230927);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.990924805402756,0.328516215085983);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:1.06398338079453,0.122896373271942);

\path [draw=black, line width=0.032pt] (axis cs:1.07695972919464,0.0507243573665619)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.865655392408371,0.0626629292964935)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.865655392408371,0.0626629292964935)
--(axis cs:0.78288871049881,0.325834006071091);

\path [draw=black, line width=0.032pt] (axis cs:0.877199709415436,0.326087057590485)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:0.877199709415436,0.326087057590485)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.877199709415436,0.326087057590485)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.694749161601067,0.232647687196732)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.694749161601067,0.232647687196732)
--(axis cs:0.57936567813158,0.273806557059288);

\path [draw=black, line width=0.032pt] (axis cs:0.694749161601067,0.232647687196732)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.694749161601067,0.232647687196732)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.815310001373291,0.325900182127953)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:0.815310001373291,0.325900182127953)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.815310001373291,0.325900182127953)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:1.13642603158951,0.130374312400818)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:1.06398338079453,0.122896373271942)
--(axis cs:1.0206470489502,0.157701462507248);

\path [draw=black, line width=0.032pt] (axis cs:1.06398338079453,0.122896373271942)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:1.05559694766998,0.020392119884491)
--(axis cs:1.08620017766953,0.195515751838684);

\path [draw=black, line width=0.032pt] (axis cs:1.05559694766998,0.020392119884491)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:1.05559694766998,0.020392119884491)
--(axis cs:0.934901744127274,-0.00683826208114624);

\path [draw=black, line width=0.032pt] (axis cs:1.05559694766998,0.020392119884491)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:1.05199462175369,0.213997274637222)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:1.05199462175369,0.213997274637222)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:1.05199462175369,0.213997274637222)
--(axis cs:0.968931287527084,0.316165596246719);

\path [draw=black, line width=0.032pt] (axis cs:0.78288871049881,0.325834006071091)
--(axis cs:0.780387312173843,0.139568388462067);

\path [draw=black, line width=0.032pt] (axis cs:0.78288871049881,0.325834006071091)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:0.78288871049881,0.325834006071091)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.78288871049881,0.325834006071091)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.78288871049881,0.325834006071091)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:1.03077721595764,0.0767621099948883)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:1.03077721595764,0.0767621099948883)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:0.876845479011536,0.359976038336754)
--(axis cs:1.04796236753464,0.255190327763557);

\path [draw=black, line width=0.032pt] (axis cs:0.876845479011536,0.359976038336754)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:0.876845479011536,0.359976038336754)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:0.876845479011536,0.359976038336754)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.08620017766953,0.195515751838684)
--(axis cs:1.00912547111511,0.296594306826591);

\path [draw=black, line width=0.032pt] (axis cs:1.08620017766953,0.195515751838684)
--(axis cs:0.953413188457489,0.30369645357132);

\path [draw=black, line width=0.032pt] (axis cs:0.780387312173843,0.139568388462067)
--(axis cs:0.122872114181519,0.44684224575758);

\path [draw=black, line width=0.032pt] (axis cs:0.780387312173843,0.139568388462067)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.780387312173843,0.139568388462067)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.934901744127274,-0.00683826208114624)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.934901744127274,-0.00683826208114624)
--(axis cs:0.87558189034462,-0.0184110403060913);

\path [draw=black, line width=0.032pt] (axis cs:0.934901744127274,-0.00683826208114624)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.726514726877213,0.0806953012943268)
--(axis cs:0.18117082118988,0.292542293667793);

\path [draw=black, line width=0.032pt] (axis cs:0.726514726877213,0.0806953012943268)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.726514726877213,0.0806953012943268)
--(axis cs:0.640137076377869,0.142610162496567);

\path [draw=black, line width=0.032pt] (axis cs:0.726514726877213,0.0806953012943268)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:1.00912547111511,0.296594306826591)
--(axis cs:0.57936567813158,0.273806557059288);

\path [draw=black, line width=0.032pt] (axis cs:1.00912547111511,0.296594306826591)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:0.85670068860054,0.00960105657577515)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.85670068860054,0.00960105657577515)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:0.85670068860054,0.00960105657577515)
--(axis cs:0.640137076377869,0.142610162496567);

\path [draw=black, line width=0.032pt] (axis cs:0.85670068860054,0.00960105657577515)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.85670068860054,0.00960105657577515)
--(axis cs:0.737658709287643,0.208385825157166);

\path [draw=black, line width=0.032pt] (axis cs:0.862127214670181,0.102491825819016)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.862127214670181,0.102491825819016)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:0.862127214670181,0.102491825819016)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.862127214670181,0.102491825819016)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.862127214670181,0.102491825819016)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:1.16306954622269,0.142323136329651)
--(axis cs:1.05482649803162,0.151310443878174);

\path [draw=black, line width=0.032pt] (axis cs:1.16306954622269,0.142323136329651)
--(axis cs:0.967083632946014,0.201225221157074);

\path [draw=black, line width=0.032pt] (axis cs:1.16306954622269,0.142323136329651)
--(axis cs:0.867385983467102,0.409788854420185);

\path [draw=black, line width=0.032pt] (axis cs:0.923919141292572,0.150463610887527)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.923919141292572,0.150463610887527)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.923919141292572,0.150463610887527)
--(axis cs:0.939235717058182,0.208171010017395);

\path [draw=black, line width=0.032pt] (axis cs:0.923919141292572,0.150463610887527)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.866931676864624,0.20613107085228)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.866931676864624,0.20613107085228)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.866931676864624,0.20613107085228)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:1.05482649803162,0.151310443878174)
--(axis cs:1.03014349937439,0.25582018494606);

\path [draw=black, line width=0.032pt] (axis cs:1.05482649803162,0.151310443878174)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:1.05482649803162,0.151310443878174)
--(axis cs:0.94201323390007,0.147677421569824);

\path [draw=black, line width=0.032pt] (axis cs:1.05482649803162,0.151310443878174)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:1.05482649803162,0.151310443878174)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.990924805402756,0.328516215085983)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.990924805402756,0.328516215085983)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:1.03014349937439,0.25582018494606)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.87558189034462,-0.0184110403060913)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.87558189034462,-0.0184110403060913)
--(axis cs:0.691899791359901,0.116939574480057);

\path [draw=black, line width=0.032pt] (axis cs:0.87558189034462,-0.0184110403060913)
--(axis cs:0.401009805500507,-0.0553925633430481);

\path [draw=black, line width=0.032pt] (axis cs:0.87558189034462,-0.0184110403060913)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.837749034166336,0.335865989327431)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.837749034166336,0.335865989327431)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.713355913758278,0.38409660756588)
--(axis cs:0.948322176933289,0.265768691897392);

\path [draw=black, line width=0.032pt] (axis cs:0.968931287527084,0.316165596246719)
--(axis cs:0.923084259033203,0.188208639621735);

\path [draw=black, line width=0.032pt] (axis cs:0.968931287527084,0.316165596246719)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.94201323390007,0.147677421569824)
--(axis cs:0.57936567813158,0.273806557059288);

\path [draw=black, line width=0.032pt] (axis cs:0.94201323390007,0.147677421569824)
--(axis cs:0.87158128619194,0.127873629331589);

\path [draw=black, line width=0.032pt] (axis cs:0.939235717058182,0.208171010017395)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.737658709287643,0.208385825157166)
--(axis cs:0.92528048157692,-0.0313324928283691);

\path [draw=black, line width=0.032pt] (axis cs:0.737658709287643,0.208385825157166)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.737658709287643,0.208385825157166)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:0.737658709287643,0.208385825157166)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.737658709287643,0.208385825157166)
--(axis cs:0.911172538995743,0.308115974068642);

\path [draw=black, line width=0.032pt] (axis cs:0.911172538995743,0.308115974068642)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.911172538995743,0.308115974068642)
--(axis cs:1.17218595743179,-0.00856280326843262);

\path [draw=black, line width=0.032pt] (axis cs:0.87158128619194,0.127873629331589)
--(axis cs:0.96055480837822,0.169622510671616);

\path [draw=black, line width=0.032pt] (axis cs:0.87158128619194,0.127873629331589)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.87158128619194,0.127873629331589)
--(axis cs:0.640137076377869,0.142610162496567);

\path [draw=black, line width=0.032pt] (axis cs:0.87158128619194,0.127873629331589)
--(axis cs:1.03082531690598,-0.0398357510566711);

\path [draw=black, line width=0.032pt] (axis cs:0.87158128619194,0.127873629331589)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:0.828228712081909,0.383239537477493)
--(axis cs:0.905336737632751,0.387925393879414);

\path [draw=black, line width=0.032pt] (axis cs:0.828228712081909,0.383239537477493)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:0.867385983467102,0.409788854420185)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.867385983467102,0.409788854420185)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.948322176933289,0.265768691897392)
--(axis cs:0.954750776290894,0.0945740640163422);

\path [draw=black, line width=0.032pt] (axis cs:0.948322176933289,0.265768691897392)
--(axis cs:0.974294185638428,0.0280990600585938);

\path [draw=black, line width=0.032pt] (axis cs:0.923084259033203,0.188208639621735)
--(axis cs:1.0369017124176,0.128696799278259);

\path [draw=black, line width=0.032pt] (axis cs:1.0369017124176,0.128696799278259)
--(axis cs:0.756446272134781,0.19617572426796);

\path [draw=black, line width=0.032pt] (axis cs:1.0369017124176,0.128696799278259)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:1.0369017124176,0.128696799278259)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:1.0369017124176,0.128696799278259)
--(axis cs:0.931676834821701,0.354701384902);

\path [draw=black, line width=0.032pt] (axis cs:1.0369017124176,0.128696799278259)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:1.04796236753464,0.255190327763557)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:1.04796236753464,0.255190327763557)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.905336737632751,0.387925393879414)
--(axis cs:0.941822171211243,0.339470148086548);

\path [draw=black, line width=0.032pt] (axis cs:0.905336737632751,0.387925393879414)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.756446272134781,0.19617572426796)
--(axis cs:0.185009926557541,0.472197102382779);

\path [draw=black, line width=0.032pt] (axis cs:0.756446272134781,0.19617572426796)
--(axis cs:0.946013242006302,0.218207627534866);

\path [draw=black, line width=0.032pt] (axis cs:1.00952059030533,0.068255215883255)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.96055480837822,0.169622510671616)
--(axis cs:0.900948762893677,0.07952019572258);

\path [draw=black, line width=0.032pt] (axis cs:0.946013242006302,0.218207627534866)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.691899791359901,0.116939574480057)
--(axis cs:0.163218468427658,0.341023191809654);

\path [draw=black, line width=0.032pt] (axis cs:0.57936567813158,0.273806557059288)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:0.57936567813158,0.273806557059288)
--(axis cs:0.904330104589462,0.15389609336853);

\path [draw=black, line width=0.032pt] (axis cs:0.57936567813158,0.273806557059288)
--(axis cs:0.21701118350029,0.445530436933041);

\path [draw=black, line width=0.032pt] (axis cs:0.904330104589462,0.15389609336853)
--(axis cs:0.880864322185516,0.32672655582428);

\path [draw=black, line width=0.032pt] (axis cs:0.859890997409821,0.139555156230927)
--(axis cs:0.533891920000315,-0.176471531391144);

\path [draw=black, line width=0.032pt] (axis cs:0.941822171211243,0.339470148086548)
--(axis cs:0.798726439476013,0.272197052836418);

\path [draw=black, line width=0.032pt] (axis cs:0.640137076377869,0.142610162496567)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:0.92528048157692,-0.0313324928283691)
--(axis cs:0.972835659980774,-0.00348794460296631);

\path [draw=black, line width=0.032pt] (axis cs:0.798726439476013,0.272197052836418)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.900948762893677,0.07952019572258)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.119858592748642,0.432881005108356);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.331896677613258,-0.053966760635376);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.434369809925556,-0.063200831413269);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.405751369893551,-0.103832304477692);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.161438256502151,0.0604229867458344);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.418389737606049,0.0577255487442017);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.187213450670242,-0.00646573305130005);

\path [draw=black, line width=0.032pt] (axis cs:0.382107183337212,0.139988541603088)
--(axis cs:0.439828630536795,0.261330708861351);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.297000989317894,-0.153834044933319);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.222004383802414,0.108266621828079);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.198602110147476,-0.185368180274963);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.454486653208733,0.0843169391155243);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.437634985893965,0.102438896894455);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.253651410341263,0.0170790553092957);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.220851391553879,-0.249517500400543);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.328472748398781,-0.0709299445152283)
--(axis cs:0.461529802531004,0.141176998615265);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.209931612014771,0.0429510176181793);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.432302802801132,0.0523156821727753);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.475549859926105,0.226385205984116)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.326496735215187,-0.0308490991592407);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.294293254613876,0.119810104370117);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.286302700638771,-0.0752204060554504);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.480321012437344,-0.194124758243561);

\path [draw=black, line width=0.032pt] (axis cs:0.405751369893551,-0.103832304477692)
--(axis cs:0.337591484189034,-0.0903965830802917);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.350036218762398,0.0591345429420471);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.503406755626202,0.10294833779335);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.290349006652832,0.0797049999237061);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.254545077681541,0.109748244285583);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.454486653208733,0.0843169391155243);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.307151213288307,-0.150982677936554);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.375919930636883,-0.0640863180160522)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.398003198206425,0.185594469308853);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.59335009008646,-0.165183067321777);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.076345831155777,-0.250515937805176);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.187213450670242,-0.00646573305130005);

\path [draw=black, line width=0.032pt] (axis cs:0.337591484189034,-0.0903965830802917)
--(axis cs:0.220851391553879,-0.249517500400543);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.414629824459553,-0.165356934070587);

\path [draw=black, line width=0.032pt] (axis cs:0.572772040963173,-0.0677035450935364)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.186381012201309,-0.0408737063407898);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.161438256502151,0.0604229867458344);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.150143533945084,-0.0425686836242676);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.380154527723789,-0.235983610153198);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.297409027814865,-0.216213822364807);

\path [draw=black, line width=0.032pt] (axis cs:0.230507135391235,-0.163622260093689)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.3548743724823,-0.134798765182495);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.350036218762398,0.0591345429420471);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.182070076465607,0.0110047459602356);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.342856138944626,-0.244729578495026);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.268830060958862,0.122770249843597);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.297000989317894,-0.153834044933319)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.225582301616669,-0.206181287765503);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.356071606278419,-0.28318852186203);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.449102126061916,-0.136824250221252)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.250120669603348,-0.0444802045822144);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.119103461503983,-0.0847766995429993);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.239999622106552,-0.108575582504272);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.187213450670242,-0.00646573305130005);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.326496735215187,-0.0308490991592407)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.115514576435089,-0.15439635515213)
--(axis cs:0.128189891576767,-0.152296602725983);

\path [draw=black, line width=0.032pt] (axis cs:0.115514576435089,-0.15439635515213)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.115514576435089,-0.15439635515213)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.115514576435089,-0.15439635515213)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.115514576435089,-0.15439635515213)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.324332624673843,0.154920786619186);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.323621481657028,-0.133026599884033);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.363644957542419,0.00812244415283203)
--(axis cs:0.166367709636688,0.201366364955902);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.12708443403244,0.0130629241466522);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.225582301616669,-0.206181287765503);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.239999622106552,-0.108575582504272);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.418389737606049,0.0577255487442017);

\path [draw=black, line width=0.032pt] (axis cs:0.128189891576767,-0.152296602725983)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.254545077681541,0.109748244285583);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.220851391553879,-0.249517500400543);

\path [draw=black, line width=0.032pt] (axis cs:0.251357659697533,-0.0169960856437683)
--(axis cs:0.439828630536795,0.261330708861351);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.0978513658046722,-0.13162887096405);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.360483005642891,-0.10724002122879);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.268830060958862,0.122770249843597);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.324332624673843,0.154920786619186);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.323621481657028,-0.133026599884033);

\path [draw=black, line width=0.032pt] (axis cs:0.27529364824295,-0.116304099559784)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.461321283131838,-0.234037578105927);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.454486653208733,0.0843169391155243);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.181553035974503,-0.22956258058548);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.452362772077322,-0.318513512611389);

\path [draw=black, line width=0.032pt] (axis cs:0.440248135477304,-0.250362992286682)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.505867386236787,-0.0754113793373108);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.418261684477329,-0.186725914478302);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.2186379134655,0.130469769239426);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.0913183689117432,0.374857574701309);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.250120669603348,-0.0444802045822144)
--(axis cs:0.39582397043705,0.0515007674694061);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.209931612014771,0.0429510176181793);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.198602110147476,-0.185368180274963);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.286302700638771,-0.0752204060554504);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.59335009008646,-0.165183067321777);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.366876482963562,-0.113680839538574);

\path [draw=black, line width=0.032pt] (axis cs:0.289870023727417,-0.128346502780914)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.222004383802414,0.108266621828079);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.28924971818924,-0.0821349024772644);

\path [draw=black, line width=0.032pt] (axis cs:0.290349006652832,0.0797049999237061)
--(axis cs:0.381906546652317,-0.084755539894104);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.505867386236787,-0.0754113793373108);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.187213450670242,-0.00646573305130005);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.268830060958862,0.122770249843597)
--(axis cs:0.39582397043705,0.0515007674694061);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.39582397043705,0.0515007674694061);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.209931612014771,0.0429510176181793);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.331896677613258,-0.053966760635376);

\path [draw=black, line width=0.032pt] (axis cs:0.454486653208733,0.0843169391155243)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.432302802801132,0.0523156821727753);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.286302700638771,-0.0752204060554504);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.119103461503983,-0.0847766995429993);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.324332624673843,0.154920786619186)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.225582301616669,-0.206181287765503)
--(axis cs:0.14854907989502,-0.133274435997009);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.221104770898819,0.0910409688949585);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:-0.0875225067138672,-0.169434487819672);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.0709186494350433,-0.103130578994751);

\path [draw=black, line width=0.032pt] (axis cs:0.161438256502151,0.0604229867458344)
--(axis cs:0.14854907989502,-0.133274435997009);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.336244091391563,-0.167520821094513);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.432302802801132,0.0523156821727753);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.351155519485474,-0.200267612934113);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.461321283131838,-0.234037578105927);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.219895780086517,0.0131614506244659);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.366876482963562,-0.113680839538574);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.462004832923412,0.0618863999843597)
--(axis cs:0.439828630536795,0.261330708861351);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.281073153018951,0.145653009414673);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.59335009008646,-0.165183067321777);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.437634985893965,0.102438896894455)
--(axis cs:0.166367709636688,0.201366364955902);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.294293254613876,0.119810104370117);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.39904173463583,0.140951246023178);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.337943583726883,-0.01611328125);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.239999622106552,-0.108575582504272);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.430420435965061,-0.138120234012604)
--(axis cs:0.381906546652317,-0.084755539894104);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.432302802801132,0.0523156821727753);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.281073153018951,0.145653009414673);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.182070076465607,0.0110047459602356);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.193145990371704,0.215570956468582);

\path [draw=black, line width=0.032pt] (axis cs:0.150143533945084,-0.0425686836242676)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.222004383802414,0.108266621828079);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.336244091391563,-0.167520821094513);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.473592437803745,0.307947754859924);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.351155519485474,-0.200267612934113);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.401009805500507,-0.0553925633430481);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.219895780086517,0.0131614506244659);

\path [draw=black, line width=0.032pt] (axis cs:0.337943583726883,-0.01611328125)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.408138886094093,0.262929260730743)
--(axis cs:0.473592437803745,0.307947754859924);

\path [draw=black, line width=0.032pt] (axis cs:0.408138886094093,0.262929260730743)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.408138886094093,0.262929260730743)
--(axis cs:0.418389737606049,0.0577255487442017);

\path [draw=black, line width=0.032pt] (axis cs:0.408138886094093,0.262929260730743)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.408138886094093,0.262929260730743)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.434369809925556,-0.063200831413269);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.187213450670242,-0.00646573305130005);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.418389737606049,0.0577255487442017)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.498806535615586,0.0417502522468567)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.498806535615586,0.0417502522468567)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.498806535615586,0.0417502522468567)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.498806535615586,0.0417502522468567)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.498806535615586,0.0417502522468567)
--(axis cs:0.296943828463554,0.47547298297286);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.337207868695259,-0.032348096370697);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.187213450670242,-0.00646573305130005)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.533891920000315,-0.176471531391144)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.533891920000315,-0.176471531391144)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.533891920000315,-0.176471531391144)
--(axis cs:0.253651410341263,0.0170790553092957);

\path [draw=black, line width=0.032pt] (axis cs:0.533891920000315,-0.176471531391144)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.533891920000315,-0.176471531391144)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.488811903633177,-0.0122652649879456);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.281073153018951,0.145653009414673);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.2186379134655,0.130469769239426);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.219895780086517,0.0131614506244659);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.452362772077322,-0.318513512611389);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.366876482963562,-0.113680839538574)
--(axis cs:0.26498755812645,-0.228019952774048);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.3548743724823,-0.134798765182495);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.198602110147476,-0.185368180274963);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.39582397043705,0.0515007674694061)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.376396082341671,-0.0214490294456482);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.286302700638771,-0.0752204060554504);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.461529802531004,0.141176998615265)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.337207868695259,-0.032348096370697);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.119103461503983,-0.0847766995429993);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.14854907989502,-0.133274435997009);

\path [draw=black, line width=0.032pt] (axis cs:0.234825015068054,-0.208685696125031)
--(axis cs:0.381906546652317,-0.084755539894104);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.439828630536795,0.261330708861351)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.461321283131838,-0.234037578105927);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.39904173463583,0.140951246023178);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.522492069751024,-0.109656572341919)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.169224083423615,-0.141174614429474);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.14854907989502,-0.133274435997009);

\path [draw=black, line width=0.032pt] (axis cs:0.209931612014771,0.0429510176181793)
--(axis cs:0.381906546652317,-0.084755539894104);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.323621481657028,-0.133026599884033);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.350036218762398,0.0591345429420471)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.432302802801132,0.0523156821727753)
--(axis cs:0.360483005642891,-0.10724002122879);

\path [draw=black, line width=0.032pt] (axis cs:0.432302802801132,0.0523156821727753)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.432302802801132,0.0523156821727753)
--(axis cs:0.418261684477329,-0.186725914478302);

\path [draw=black, line width=0.032pt] (axis cs:0.432302802801132,0.0523156821727753)
--(axis cs:0.342856138944626,-0.244729578495026);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.337207868695259,-0.032348096370697);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.473592437803745,0.307947754859924)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.503406755626202,0.10294833779335)
--(axis cs:0.488811903633177,-0.0122652649879456);

\path [draw=black, line width=0.032pt] (axis cs:0.503406755626202,0.10294833779335)
--(axis cs:0.376396082341671,-0.0214490294456482);

\path [draw=black, line width=0.032pt] (axis cs:0.503406755626202,0.10294833779335)
--(axis cs:0.513285629451275,0.034862220287323);

\path [draw=black, line width=0.032pt] (axis cs:0.503406755626202,0.10294833779335)
--(axis cs:0.307151213288307,-0.150982677936554);

\path [draw=black, line width=0.032pt] (axis cs:0.503406755626202,0.10294833779335)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.182070076465607,0.0110047459602356);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.33013454079628,-0.212996661663055);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.337207868695259,-0.032348096370697);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.351155519485474,-0.200267612934113)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.388601891696453,0.238941639661789);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.294293254613876,0.119810104370117);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.239999622106552,-0.108575582504272);

\path [draw=black, line width=0.032pt] (axis cs:0.281073153018951,0.145653009414673)
--(axis cs:0.199529826641083,0.0966207385063171);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.316427409648895,0.252879217267036);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.221104770898819,0.0910409688949585)
--(axis cs:0.166367709636688,0.201366364955902);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.418261684477329,-0.186725914478302)
--(axis cs:0.239999622106552,-0.108575582504272);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.194778084754944,-0.131899237632751);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.505867386236787,-0.0754113793373108);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.414629824459553,-0.165356934070587);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.12708443403244,0.0130629241466522);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.294293254613876,0.119810104370117)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.3548743724823,-0.134798765182495);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.254545077681541,0.109748244285583);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.169224083423615,-0.141174614429474);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.401009805500507,-0.0553925633430481);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:-0.166360199451447,0.380914248526096);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.28924971818924,-0.0821349024772644);

\path [draw=black, line width=0.032pt] (axis cs:0.12708443403244,0.0130629241466522)
--(axis cs:0.480321012437344,-0.194124758243561);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.376396082341671,-0.0214490294456482);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.0811122357845306,-0.110117971897125);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.401009805500507,-0.0553925633430481);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.254545077681541,0.109748244285583)
--(axis cs:0.434369809925556,-0.063200831413269);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.199529826641083,0.0966207385063171);

\path [draw=black, line width=0.032pt] (axis cs:0.169224083423615,-0.141174614429474)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.297409027814865,-0.216213822364807);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.401009805500507,-0.0553925633430481)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.461321283131838,-0.234037578105927);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.2186379134655,0.130469769239426);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.452362772077322,-0.318513512611389);

\path [draw=black, line width=0.032pt] (axis cs:0.513285629451275,0.034862220287323)
--(axis cs:0.36407133936882,0.162083745002747);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.39904173463583,0.140951246023178)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.27767987549305,-0.19292026758194);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.0709186494350433,-0.103130578994751);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.2186379134655,0.130469769239426)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.0811122357845306,-0.110117971897125);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.434369809925556,-0.063200831413269);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.323621481657028,-0.133026599884033)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.0714074671268463,-0.137894690036774);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.219895780086517,0.0131614506244659);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.286302700638771,-0.0752204060554504)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.219895780086517,0.0131614506244659)
--(axis cs:0.253651410341263,0.0170790553092957);

\path [draw=black, line width=0.032pt] (axis cs:0.0709186494350433,-0.103130578994751)
--(axis cs:0.222004383802414,0.108266621828079);

\path [draw=black, line width=0.032pt] (axis cs:0.0709186494350433,-0.103130578994751)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.0709186494350433,-0.103130578994751)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.062903106212616,0.104665815830231);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.239999622106552,-0.108575582504272)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.452362772077322,-0.318513512611389)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.452362772077322,-0.318513512611389)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.186381012201309,-0.0408737063407898);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.181553035974503,-0.22956258058548);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.253651410341263,0.0170790553092957)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.398003198206425,0.185594469308853);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.198602110147476,-0.185368180274963);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:-0.0336607694625854,0.343786969780922);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.199529826641083,0.0966207385063171)
--(axis cs:0.181553035974503,-0.22956258058548);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.398003198206425,0.185594469308853);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.360483005642891,-0.10724002122879);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.181553035974503,-0.22956258058548);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.166367709636688,0.201366364955902);

\path [draw=black, line width=0.032pt] (axis cs:0.28924971818924,-0.0821349024772644)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.0178785026073456,-0.5);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.331896677613258,-0.053966760635376);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.356071606278419,-0.28318852186203);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.220851391553879,-0.249517500400543)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.0811122357845306,-0.110117971897125);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.403620421886444,0.094237208366394);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.491689452901483,-0.0971976518630981);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.36407133936882,0.162083745002747)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.403620421886444,0.094237208366394)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.403620421886444,0.094237208366394)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.403620421886444,0.094237208366394)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.403620421886444,0.094237208366394)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.14854907989502,-0.133274435997009)
--(axis cs:0.376396082341671,-0.0214490294456482);

\path [draw=black, line width=0.032pt] (axis cs:0.14854907989502,-0.133274435997009)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.14854907989502,-0.133274435997009)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.14854907989502,-0.133274435997009)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.186381012201309,-0.0408737063407898);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.307151213288307,-0.150982677936554);

\path [draw=black, line width=0.032pt] (axis cs:0.381906546652317,-0.084755539894104)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.459522791206837,0.17425262928009);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.3548743724823,-0.134798765182495)
--(axis cs:0.541806548833847,-0.0940266847610474);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.0714074671268463,-0.137894690036774);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.186381012201309,-0.0408737063407898);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.128425538539886,0.143283605575562);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.307151213288307,-0.150982677936554);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.222004383802414,0.108266621828079)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.336244091391563,-0.167520821094513)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.336244091391563,-0.167520821094513)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.336244091391563,-0.167520821094513)
--(axis cs:0.356071606278419,-0.28318852186203);

\path [draw=black, line width=0.032pt] (axis cs:0.336244091391563,-0.167520821094513)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.336244091391563,-0.167520821094513)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.398003198206425,0.185594469308853)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.376396082341671,-0.0214490294456482)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:0.376396082341671,-0.0214490294456482)
--(axis cs:0.356071606278419,-0.28318852186203);

\path [draw=black, line width=0.032pt] (axis cs:0.376396082341671,-0.0214490294456482)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.376396082341671,-0.0214490294456482)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.194778084754944,-0.131899237632751)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.194778084754944,-0.131899237632751)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.194778084754944,-0.131899237632751)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.194778084754944,-0.131899237632751)
--(axis cs:0.480321012437344,-0.194124758243561);

\path [draw=black, line width=0.032pt] (axis cs:0.198602110147476,-0.185368180274963)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.198602110147476,-0.185368180274963)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.198602110147476,-0.185368180274963)
--(axis cs:0.337207868695259,-0.032348096370697);

\path [draw=black, line width=0.032pt] (axis cs:0.198602110147476,-0.185368180274963)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.198602110147476,-0.185368180274963)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.33013454079628,-0.212996661663055);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.312955543398857,-0.113201797008514);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.208116590976715,-0.220145106315613)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.0714074671268463,-0.137894690036774)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.0714074671268463,-0.137894690036774)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.0714074671268463,-0.137894690036774)
--(axis cs:0.253830581903458,-0.0815960168838501);

\path [draw=black, line width=0.032pt] (axis cs:0.0714074671268463,-0.137894690036774)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.0714074671268463,-0.137894690036774)
--(axis cs:0.076345831155777,-0.250515937805176);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.428990043699741,0.206948190927505);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.182070076465607,0.0110047459602356)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.311136871576309,-0.192017257213593);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.312955543398857,-0.113201797008514)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.461321283131838,-0.234037578105927)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.461321283131838,-0.234037578105927)
--(axis cs:0.303282245993614,-0.274224758148193);

\path [draw=black, line width=0.032pt] (axis cs:0.461321283131838,-0.234037578105927)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.461321283131838,-0.234037578105927)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.316427409648895,0.252879217267036)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.316427409648895,0.252879217267036)
--(axis cs:0.538338501006365,0.0997200906276703);

\path [draw=black, line width=0.032pt] (axis cs:0.316427409648895,0.252879217267036)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.316427409648895,0.252879217267036)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.316427409648895,0.252879217267036)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.062903106212616,0.104665815830231);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.119103461503983,-0.0847766995429993);

\path [draw=black, line width=0.032pt] (axis cs:0.253830581903458,-0.0815960168838501)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.311136871576309,-0.192017257213593)
--(axis cs:0.505867386236787,-0.0754113793373108);

\path [draw=black, line width=0.032pt] (axis cs:0.311136871576309,-0.192017257213593)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:-0.0875225067138672,-0.169434487819672)
--(axis cs:0.062903106212616,0.104665815830231);

\path [draw=black, line width=0.032pt] (axis cs:-0.0875225067138672,-0.169434487819672)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.538338501006365,0.0997200906276703)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.538338501006365,0.0997200906276703)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.538338501006365,0.0997200906276703)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.538338501006365,0.0997200906276703)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.538338501006365,0.0997200906276703)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.360483005642891,-0.10724002122879);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.193145990371704,0.215570956468582);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.415556713938713,-0.0913239717483521);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.337207868695259,-0.032348096370697)
--(axis cs:0.406757019460201,0.130059093236923);

\path [draw=black, line width=0.032pt] (axis cs:0.307151213288307,-0.150982677936554)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.307151213288307,-0.150982677936554)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.307151213288307,-0.150982677936554)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.307151213288307,-0.150982677936554)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.119103461503983,-0.0847766995429993)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.119103461503983,-0.0847766995429993)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.119103461503983,-0.0847766995429993)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.119103461503983,-0.0847766995429993)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.119103461503983,-0.0847766995429993)
--(axis cs:0.152729719877243,-0.0800541639328003);

\path [draw=black, line width=0.032pt] (axis cs:0.181553035974503,-0.22956258058548)
--(axis cs:0.141429394483566,-0.0977936983108521);

\path [draw=black, line width=0.032pt] (axis cs:0.181553035974503,-0.22956258058548)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.181553035974503,-0.22956258058548)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.181553035974503,-0.22956258058548)
--(axis cs:0.356071606278419,-0.28318852186203);

\path [draw=black, line width=0.032pt] (axis cs:0.331896677613258,-0.053966760635376)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.331896677613258,-0.053966760635376)
--(axis cs:0.342856138944626,-0.244729578495026);

\path [draw=black, line width=0.032pt] (axis cs:0.331896677613258,-0.053966760635376)
--(axis cs:0.128425538539886,0.143283605575562);

\path [draw=black, line width=0.032pt] (axis cs:0.331896677613258,-0.053966760635376)
--(axis cs:0.587850630283356,0.168602287769318);

\path [draw=black, line width=0.032pt] (axis cs:0.331896677613258,-0.053966760635376)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.356071606278419,-0.28318852186203)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.356071606278419,-0.28318852186203)
--(axis cs:0.49262163694948,0.0730920135974884);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.062903106212616,0.104665815830231);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.184000909328461,-0.121153116226196);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.152729719877243,-0.0800541639328003)
--(axis cs:0.16155344247818,-0.0886904001235962);

\path [draw=black, line width=0.032pt] (axis cs:0.434369809925556,-0.063200831413269)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.434369809925556,-0.063200831413269)
--(axis cs:0.308592900633812,-0.236799538135529);

\path [draw=black, line width=0.032pt] (axis cs:0.434369809925556,-0.063200831413269)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.434369809925556,-0.063200831413269)
--(axis cs:0.325626030564308,0.170644819736481);

\path [draw=black, line width=0.032pt] (axis cs:0.428990043699741,0.206948190927505)
--(axis cs:0.204129695892334,-0.0336549282073975);

\path [draw=black, line width=0.032pt] (axis cs:0.428990043699741,0.206948190927505)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.428990043699741,0.206948190927505)
--(axis cs:0.282126039266586,0.14604839682579);

\path [draw=black, line width=0.032pt] (axis cs:0.428990043699741,0.206948190927505)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.428990043699741,0.206948190927505)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.342856138944626,-0.244729578495026);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.51003651227802,0.21765148639679);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.414629824459553,-0.165356934070587);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.380154527723789,-0.235983610153198)
--(axis cs:0.26498755812645,-0.228019952774048);

\path [draw=black, line width=0.032pt] (axis cs:0.541806548833847,-0.0940266847610474)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.541806548833847,-0.0940266847610474)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.541806548833847,-0.0940266847610474)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.406757019460201,0.130059093236923)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.406757019460201,0.130059093236923)
--(axis cs:0.318532288074493,0.0962236225605011);

\path [draw=black, line width=0.032pt] (axis cs:0.406757019460201,0.130059093236923)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.406757019460201,0.130059093236923)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.406757019460201,0.130059093236923)
--(axis cs:0.325626030564308,0.170644819736481);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.166367709636688,0.201366364955902)
--(axis cs:-0.167487740516663,0.484009753912687);

\path [draw=black, line width=0.032pt] (axis cs:0.49262163694948,0.0730920135974884)
--(axis cs:0.305415064096451,-0.0422897934913635);

\path [draw=black, line width=0.032pt] (axis cs:0.49262163694948,0.0730920135974884)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.49262163694948,0.0730920135974884)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.49262163694948,0.0730920135974884)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.49262163694948,0.0730920135974884)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.16155344247818,-0.0886904001235962)
--(axis cs:0.0978513658046722,-0.13162887096405);

\path [draw=black, line width=0.032pt] (axis cs:0.16155344247818,-0.0886904001235962)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.16155344247818,-0.0886904001235962)
--(axis cs:0.297409027814865,-0.216213822364807);

\path [draw=black, line width=0.032pt] (axis cs:0.16155344247818,-0.0886904001235962)
--(axis cs:0.491689452901483,-0.0971976518630981);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.282223388552666,-0.102423906326294);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.362464249134064,0.0845589637756348);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.305415064096451,-0.0422897934913635)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.459522791206837,0.17425262928009)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.459522791206837,0.17425262928009)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.459522791206837,0.17425262928009)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.282223388552666,-0.102423906326294)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.282223388552666,-0.102423906326294)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.282223388552666,-0.102423906326294)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.282223388552666,-0.102423906326294)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.282223388552666,-0.102423906326294)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.204129695892334,-0.0336549282073975)
--(axis cs:0.3687933832407,0.0187406241893768);

\path [draw=black, line width=0.032pt] (axis cs:0.204129695892334,-0.0336549282073975)
--(axis cs:0.302518337965012,0.138838142156601);

\path [draw=black, line width=0.032pt] (axis cs:0.204129695892334,-0.0336549282073975)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.0811122357845306,-0.110117971897125)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.388601891696453,0.238941639661789)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.388601891696453,0.238941639661789)
--(axis cs:0.26498755812645,-0.228019952774048);

\path [draw=black, line width=0.032pt] (axis cs:0.388601891696453,0.238941639661789)
--(axis cs:0.325626030564308,0.170644819736481);

\path [draw=black, line width=0.032pt] (axis cs:0.388601891696453,0.238941639661789)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.388601891696453,0.238941639661789)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.505867386236787,-0.0754113793373108)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.505867386236787,-0.0754113793373108)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.488811903633177,-0.0122652649879456);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.27519965171814,0.000566959381103516);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.377261981368065,0.303239658474922);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.360483005642891,-0.10724002122879)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.488811903633177,-0.0122652649879456);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.201910942792892,0.104268252849579);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.3687933832407,0.0187406241893768)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.315464287996292,0.00525063276290894);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.228139102458954,-0.147322535514832);

\path [draw=black, line width=0.032pt] (axis cs:0.27519965171814,0.000566959381103516)
--(axis cs:0.414629824459553,-0.165356934070587);

\path [draw=black, line width=0.032pt] (axis cs:0.201910942792892,0.104268252849579)
--(axis cs:0.0356016457080841,0.424398995935917);

\path [draw=black, line width=0.032pt] (axis cs:0.201910942792892,0.104268252849579)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.201910942792892,0.104268252849579)
--(axis cs:0.371209308505058,0.0781711935997009);

\path [draw=black, line width=0.032pt] (axis cs:0.201910942792892,0.104268252849579)
--(axis cs:0.127182006835938,-0.128339529037476);

\path [draw=black, line width=0.032pt] (axis cs:0.201910942792892,0.104268252849579)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.371209308505058,0.0781711935997009)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.371209308505058,0.0781711935997009)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.371209308505058,0.0781711935997009)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:0.371209308505058,0.0781711935997009)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.127182006835938,-0.128339529037476)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.127182006835938,-0.128339529037476)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.127182006835938,-0.128339529037476)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.315464287996292,0.00525063276290894)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.315464287996292,0.00525063276290894)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.315464287996292,0.00525063276290894)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.315464287996292,0.00525063276290894)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.315464287996292,0.00525063276290894)
--(axis cs:0.310942053794861,0.1788549721241);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.424084663391113,0.172763645648956);

\path [draw=black, line width=0.032pt] (axis cs:0.362464249134064,0.0845589637756348)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.51003651227802,0.21765148639679)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.51003651227802,0.21765148639679)
--(axis cs:0.309062272310257,-0.0432397127151489);

\path [draw=black, line width=0.032pt] (axis cs:0.51003651227802,0.21765148639679)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.51003651227802,0.21765148639679)
--(axis cs:0.400703817605972,0.0232323110103607);

\path [draw=black, line width=0.032pt] (axis cs:0.377261981368065,0.303239658474922)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.377261981368065,0.303239658474922)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.587850630283356,0.168602287769318)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.587850630283356,0.168602287769318)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.587850630283356,0.168602287769318)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.302518337965012,0.138838142156601)
--(axis cs:0.33013454079628,-0.212996661663055);

\path [draw=black, line width=0.032pt] (axis cs:0.302518337965012,0.138838142156601)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.302518337965012,0.138838142156601)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.303282245993614,-0.274224758148193)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.303282245993614,-0.274224758148193)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.303282245993614,-0.274224758148193)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.303282245993614,-0.274224758148193)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.462304465472698,0.099397212266922);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.400703817605972,0.0232323110103607)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.415556713938713,-0.0913239717483521)
--(axis cs:0.186624765396118,-0.208848774433136);

\path [draw=black, line width=0.032pt] (axis cs:0.186624765396118,-0.208848774433136)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.186624765396118,-0.208848774433136)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.186624765396118,-0.208848774433136)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.414629824459553,-0.165356934070587)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.414629824459553,-0.165356934070587)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.414629824459553,-0.165356934070587)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.414629824459553,-0.165356934070587)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.414629824459553,-0.165356934070587)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.424084663391113,0.172763645648956)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.424084663391113,0.172763645648956)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.424084663391113,0.172763645648956)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.424084663391113,0.172763645648956)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.308592900633812,-0.236799538135529)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.308592900633812,-0.236799538135529)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.308592900633812,-0.236799538135529)
--(axis cs:0.076345831155777,-0.250515937805176);

\path [draw=black, line width=0.032pt] (axis cs:0.308592900633812,-0.236799538135529)
--(axis cs:0.477949142456055,-0.009743332862854);

\path [draw=black, line width=0.032pt] (axis cs:0.308592900633812,-0.236799538135529)
--(axis cs:0.371946439146996,-0.15139639377594);

\path [draw=black, line width=0.032pt] (axis cs:0.477949142456055,-0.009743332862854)
--(axis cs:0.325512379407883,-0.0861582159996033);

\path [draw=black, line width=0.032pt] (axis cs:0.477949142456055,-0.009743332862854)
--(axis cs:0.228287905454636,0.490617216564715);

\path [draw=black, line width=0.032pt] (axis cs:0.371946439146996,-0.15139639377594)
--(axis cs:0.549447778612375,-0.134997308254242);

\path [draw=black, line width=0.032pt] (axis cs:0.371946439146996,-0.15139639377594)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.371946439146996,-0.15139639377594)
--(axis cs:0.350466385483742,-0.0961959362030029);

\path [draw=black, line width=0.032pt] (axis cs:0.371946439146996,-0.15139639377594)
--(axis cs:0.491689452901483,-0.0971976518630981);

\path [draw=black, line width=0.032pt] (axis cs:0.325512379407883,-0.0861582159996033)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.325512379407883,-0.0861582159996033)
--(axis cs:0.26498755812645,-0.228019952774048);

\path [draw=black, line width=0.032pt] (axis cs:0.491689452901483,-0.0971976518630981)
--(axis cs:0.24873685836792,-0.180816173553467);

\path [draw=black, line width=0.032pt] (axis cs:0.491689452901483,-0.0971976518630981)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.26498755812645,-0.228019952774048)
--(axis cs:0.146450370550156,0.0132761597633362);

\path [draw=black, line width=0.032pt] (axis cs:0.26498755812645,-0.228019952774048)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.310942053794861,0.1788549721241)
--(axis cs:0.0978513658046722,-0.13162887096405);

\path [draw=black, line width=0.032pt] (axis cs:0.310942053794861,0.1788549721241)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.062903106212616,0.104665815830231)
--(axis cs:0.182554811239243,-0.112317144870758);

\path [draw=black, line width=0.032pt] (axis cs:0.062903106212616,0.104665815830231)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.27767987549305,-0.19292026758194)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.27767987549305,-0.19292026758194)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.27767987549305,-0.19292026758194)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.271004229784012,-0.209017693996429);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.368137001991272,-0.265557050704956);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.488811903633177,-0.0122652649879456)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.549447778612375,-0.134997308254242)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.141429394483566,-0.0977936983108521)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.141429394483566,-0.0977936983108521)
--(axis cs:0.180698215961456,0.0223902463912964);

\path [draw=black, line width=0.032pt] (axis cs:0.141429394483566,-0.0977936983108521)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.141429394483566,-0.0977936983108521)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.0978513658046722,-0.13162887096405)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.0978513658046722,-0.13162887096405)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.0978513658046722,-0.13162887096405)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.0978513658046722,-0.13162887096405)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.271004229784012,-0.209017693996429)
--(axis cs:0.342856138944626,-0.244729578495026);

\path [draw=black, line width=0.032pt] (axis cs:0.271004229784012,-0.209017693996429)
--(axis cs:0.297409027814865,-0.216213822364807);

\path [draw=black, line width=0.032pt] (axis cs:0.271004229784012,-0.209017693996429)
--(axis cs:0.325626030564308,0.170644819736481);

\path [draw=black, line width=0.032pt] (axis cs:0.350466385483742,-0.0961959362030029)
--(axis cs:0.186381012201309,-0.0408737063407898);

\path [draw=black, line width=0.032pt] (axis cs:0.350466385483742,-0.0961959362030029)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.350466385483742,-0.0961959362030029)
--(axis cs:0.215648591518402,-0.100817143917084);

\path [draw=black, line width=0.032pt] (axis cs:0.462304465472698,0.099397212266922)
--(axis cs:0.510058040730655,-0.0559163689613342);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.141067206859589,0.101262360811234);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.268211856484413,0.167839854955673);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.186381012201309,-0.0408737063407898)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.33013454079628,-0.212996661663055)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.33013454079628,-0.212996661663055)
--(axis cs:0.474153054878116,0.0632898509502411);

\path [draw=black, line width=0.032pt] (axis cs:0.33013454079628,-0.212996661663055)
--(axis cs:0.401107795536518,-0.0916229486465454);

\path [draw=black, line width=0.032pt] (axis cs:0.342856138944626,-0.244729578495026)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.342856138944626,-0.244729578495026)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.342856138944626,-0.244729578495026)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.510058040730655,-0.0559163689613342)
--(axis cs:0.324955642223358,0.0616978108882904);

\path [draw=black, line width=0.032pt] (axis cs:0.228139102458954,-0.147322535514832)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.228139102458954,-0.147322535514832)
--(axis cs:0.324394851922989,0.113322407007217);

\path [draw=black, line width=0.032pt] (axis cs:0.228139102458954,-0.147322535514832)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.228139102458954,-0.147322535514832)
--(axis cs:0.313270762562752,0.0586372017860413);

\path [draw=black, line width=0.032pt] (axis cs:0.228139102458954,-0.147322535514832)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.309062272310257,-0.0432397127151489)
--(axis cs:0.193145990371704,0.215570956468582);

\path [draw=black, line width=0.032pt] (axis cs:0.309062272310257,-0.0432397127151489)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.128425538539886,0.143283605575562)
--(axis cs:0.28884744644165,-0.0609022974967957);

\path [draw=black, line width=0.032pt] (axis cs:0.128425538539886,0.143283605575562)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.128425538539886,0.143283605575562)
--(axis cs:-0.0197734832763672,0.524014575406909);

\path [draw=black, line width=0.032pt] (axis cs:0.128425538539886,0.143283605575562)
--(axis cs:0.103823930025101,-0.168078064918518);

\path [draw=black, line width=0.032pt] (axis cs:0.268211856484413,0.167839854955673)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.268211856484413,0.167839854955673)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.268211856484413,0.167839854955673)
--(axis cs:0.276296764612198,0.197436302900314);

\path [draw=black, line width=0.032pt] (axis cs:0.268211856484413,0.167839854955673)
--(axis cs:0.0158717036247253,0.594772957265377);

\path [draw=black, line width=0.032pt] (axis cs:0.184000909328461,-0.121153116226196)
--(axis cs:0.193145990371704,0.215570956468582);

\path [draw=black, line width=0.032pt] (axis cs:0.184000909328461,-0.121153116226196)
--(axis cs:0.28025284409523,0.00219494104385376);

\path [draw=black, line width=0.032pt] (axis cs:0.368137001991272,-0.265557050704956)
--(axis cs:0.256548911333084,-0.111284494400024);

\path [draw=black, line width=0.032pt] (axis cs:0.368137001991272,-0.265557050704956)
--(axis cs:0.383872263133526,-0.205381870269775);

\path [draw=black, line width=0.032pt] (axis cs:0.146450370550156,0.0132761597633362)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.146450370550156,0.0132761597633362)
--(axis cs:0.227660179138184,-0.0877634882926941);

\path [draw=black, line width=0.032pt] (axis cs:0.146450370550156,0.0132761597633362)
--(axis cs:0.076345831155777,-0.250515937805176);

\path [draw=black, line width=0.032pt] (axis cs:0.146450370550156,0.0132761597633362)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.318532288074493,0.0962236225605011)
--(axis cs:0.0127328932285309,0.580869361758232);

\path [draw=black, line width=0.032pt] (axis cs:0.318532288074493,0.0962236225605011)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.180698215961456,0.0223902463912964)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.180698215961456,0.0223902463912964)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:0.180698215961456,0.0223902463912964)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.180698215961456,0.0223902463912964)
--(axis cs:0.364439442753792,-0.184597313404083);

\path [draw=black, line width=0.032pt] (axis cs:0.180698215961456,0.0223902463912964)
--(axis cs:0.217252105474472,-0.0648226737976074);

\path [draw=black, line width=0.032pt] (axis cs:0.28025284409523,0.00219494104385376)
--(axis cs:0.486316333524883,-0.13046008348465);

\path [draw=black, line width=0.032pt] (axis cs:0.28025284409523,0.00219494104385376)
--(axis cs:-0.112014651298523,0.334841057658195);

\path [draw=black, line width=0.032pt] (axis cs:0.28025284409523,0.00219494104385376)
--(axis cs:0.381515331566334,0.277039438486099);

\path [draw=black, line width=0.032pt] (axis cs:0.313270762562752,0.0586372017860413)
--(axis cs:0.315419048070908,-0.0216214656829834);

\path [draw=black, line width=0.032pt] (axis cs:0.313270762562752,0.0586372017860413)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.313270762562752,0.0586372017860413)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.381515331566334,0.277039438486099)
--(axis cs:0.439933210611343,-0.00875383615493774);

\path [draw=black, line width=0.032pt] (axis cs:0.381515331566334,0.277039438486099)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.381515331566334,0.277039438486099)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.381515331566334,0.277039438486099)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.383872263133526,-0.205381870269775)
--(axis cs:0.41193026304245,0.00956383347511292);

\path [draw=black, line width=0.032pt] (axis cs:0.103823930025101,-0.168078064918518)
--(axis cs:0.0178785026073456,-0.5);

\path [draw=black, line width=0.032pt] (axis cs:0.103823930025101,-0.168078064918518)
--(axis cs:-0.13680624961853,0.0888878703117371);

\path [draw=black, line width=0.032pt] (axis cs:0.103823930025101,-0.168078064918518)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.103823930025101,-0.168078064918518)
--(axis cs:0.480321012437344,-0.194124758243561);

\path [draw=black, line width=0.032pt] (axis cs:0.324955642223358,0.0616978108882904)
--(axis cs:0.166370064020157,0.448185820132494);

\path [draw=black, line width=0.032pt] (axis cs:0.325626030564308,0.170644819736481)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.325626030564308,0.170644819736481)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.217252105474472,-0.0648226737976074)
--(axis cs:0.268375962972641,-0.136612057685852);

\path [draw=black, line width=0.032pt] (axis cs:0.315419048070908,-0.0216214656829834)
--(axis cs:0.213375419378281,0.0791637301445007);

\path [draw=black, line width=0.032pt] (axis cs:0.315419048070908,-0.0216214656829834)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:0.315419048070908,-0.0216214656829834)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.324394851922989,0.113322407007217)
--(axis cs:0.29056304693222,0.0402189791202545);

\path [draw=black, line width=0.032pt] (axis cs:0.324394851922989,0.113322407007217)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:0.141067206859589,0.101262360811234)
--(axis cs:0.076345831155777,-0.250515937805176);

\path [draw=black, line width=0.032pt] (axis cs:0.28884744644165,-0.0609022974967957)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.439933210611343,-0.00875383615493774)
--(axis cs:0.492237363941967,0.089954137802124);

\path [draw=black, line width=0.032pt] (axis cs:0.439933210611343,-0.00875383615493774)
--(axis cs:0.59335009008646,-0.165183067321777);

\path [draw=black, line width=0.032pt] (axis cs:0.29056304693222,0.0402189791202545)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:0.29056304693222,0.0402189791202545)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.213375419378281,0.0791637301445007)
--(axis cs:0.206460982561111,0.229538798332214);

\path [draw=black, line width=0.032pt] (axis cs:0.213375419378281,0.0791637301445007)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.206460982561111,0.229538798332214)
--(axis cs:0.233714073896408,-0.0422393679618835);

\path [draw=black, line width=0.032pt] (axis cs:0.206460982561111,0.229538798332214)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:0.492237363941967,0.089954137802124)
--(axis cs:0.49040499329567,0.0486565232276917);

\path [draw=black, line width=0.032pt] (axis cs:0.182554811239243,-0.112317144870758)
--(axis cs:0.243768602609634,0.0407679975032806);

\path [draw=black, line width=0.032pt] (axis cs:0.182554811239243,-0.112317144870758)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.243768602609634,0.0407679975032806)
--(axis cs:0.16219162940979,-0.0130314826965332);

\path [draw=black, line width=0.032pt] (axis cs:0.49040499329567,0.0486565232276917)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.49040499329567,0.0486565232276917)
--(axis cs:0.297409027814865,-0.216213822364807);

\path [draw=black, line width=0.032pt] (axis cs:0.474153054878116,0.0632898509502411)
--(axis cs:0.469321552664042,-0.137492120265961);

\path [draw=black, line width=0.032pt] (axis cs:0.282126039266586,0.14604839682579)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.16219162940979,-0.0130314826965332)
--(axis cs:-0.00946015119552612,0.427070386707783);

\path [draw=black, line width=0.032pt] (axis cs:0.297409027814865,-0.216213822364807)
--(axis cs:0.317744687199593,0.203204154968262);

\path [draw=black, line width=0.032pt] (axis cs:0.18117082118988,0.292542293667793)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:0.18117082118988,0.292542293667793)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:0.18117082118988,0.292542293667793)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.18117082118988,0.292542293667793)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:0.122872114181519,0.44684224575758);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:-0.128473162651062,0.741528734564781);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:-0.124158382415771,0.630819231271744);

\path [draw=black, line width=0.032pt] (axis cs:-0.119324147701263,0.552761361002922)
--(axis cs:-0.137309908866882,0.384638518095016);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.141846001148224,0.513748545199633);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.112014651298523,0.334841057658195);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.119858592748642,0.432881005108356);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.157762110233307,0.608032822608948);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.102389574050903,0.593572549521923);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.160999894142151,0.473627788946033);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.0356016457080841,0.424398995935917)
--(axis cs:0.296943828463554,0.47547298297286);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:-0.108601689338684,0.517063776031137);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:-0.0197734832763672,0.524014575406909);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:-0.128473162651062,0.741528734564781)
--(axis cs:-0.167487740516663,0.484009753912687);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:-0.210638344287872,0.577239207923412);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:-0.306397378444672,0.596696734428406);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:-0.139701247215271,0.47583619877696);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.112014651298523,0.334841057658195)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:0.162847071886063,0.552205391228199);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:0.119858592748642,0.432881005108356);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:-0.195532619953156,0.708532646298409);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:-0.210638344287872,0.577239207923412);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:0.0158717036247253,0.594772957265377);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.178132712841034,0.548177611082792)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:-0.0574226975440979,0.504172243177891);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:0.21701118350029,0.445530436933041);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:0.240226268768311,0.378129281103611)
--(axis cs:-0.0176371335983276,0.544610276818275);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.122872114181519,0.44684224575758);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.115174472332001,0.325056225061417);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:-0.256352543830872,0.4722512178123);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:-0.0764047503471375,0.713795885443687);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.191211462020874,0.62722672522068);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.111521273851395,0.654648631811142)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.0744912028312683,0.663748264312744);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:0.0913183689117432,0.374857574701309);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.122268795967102,0.605497784912586);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.0534689426422119,0.471322385594249);

\path [draw=black, line width=0.032pt] (axis cs:-0.14361435174942,0.4643739387393)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:-0.0255920886993408,0.487645202316344);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:-0.179079234600067,0.422641329467297);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:-0.0837385058403015,0.492171543650329);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:-0.0336607694625854,0.343786969780922)
--(axis cs:0.0984532833099365,0.567843951284885);

\path [draw=black, line width=0.032pt] (axis cs:-0.13680624961853,0.0888878703117371)
--(axis cs:-0.00111222267150879,0.414892807602882);

\path [draw=black, line width=0.032pt] (axis cs:-0.13680624961853,0.0888878703117371)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:0.119858592748642,0.432881005108356);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:-0.2320516705513,0.54820678755641);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:-0.259543776512146,0.549141090363264);

\path [draw=black, line width=0.032pt] (axis cs:-0.140066921710968,0.506149076856673)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:0.201230496168137,0.678477808833122);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0197734832763672,0.524014575406909);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.119858592748642,0.432881005108356)
--(axis cs:-0.0255920886993408,0.487645202316344);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:0.0377718210220337,0.677771493792534);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:0.0127328932285309,0.580869361758232);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:0.191211462020874,0.62722672522068)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.309447228908539,0.696521997451782);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.16640031337738,0.573756687343121);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.122268795967102,0.605497784912586);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.0127328932285309,0.580869361758232)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.00946015119552612,0.427070386707783);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.282175362110138,0.570056185126305);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.108601689338684,0.517063776031137);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.12714409828186,0.455231789499521);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:0.233439385890961,0.596229933202267);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.0837385058403015,0.492171543650329)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:-0.0197734832763672,0.524014575406909);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:0.0158717036247253,0.594772957265377);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.201230496168137,0.678477808833122)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:0.185009926557541,0.472197102382779);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.137967586517334,0.771348059177399);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.210638344287872,0.577239207923412);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.112944841384888,0.723897218704224);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:-0.0176371335983276,0.544610276818275);

\path [draw=black, line width=0.032pt] (axis cs:0.0911520421504974,0.71141742169857)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.0279549956321716,0.626832380890846);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.198952317237854,0.597823612391949);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.270464360713959,0.40917082875967);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:0.0913183689117432,0.374857574701309)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:-0.306397378444672,0.596696734428406)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.306397378444672,0.596696734428406)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:-0.306397378444672,0.596696734428406)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.306397378444672,0.596696734428406)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.306397378444672,0.596696734428406)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.0883939266204834,0.642577767372131);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.146196126937866,0.607959531247616);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:-0.0197734832763672,0.524014575406909)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.110763430595398,0.481653470546007);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.146196126937866,0.607959531247616);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.193174481391907,0.468556828796864)
--(axis cs:-0.0255920886993408,0.487645202316344);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:-0.137967586517334,0.771348059177399);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:-0.0764047503471375,0.713795885443687);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:-0.179079234600067,0.422641329467297);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:-0.285894393920898,0.646531075239182)
--(axis cs:-0.0534689426422119,0.471322385594249);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:-0.0799047946929932,0.603501066565514);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:-0.0574226975440979,0.504172243177891);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:0.249949842691422,0.601051434874535);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:-0.124158382415771,0.630819231271744);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:0.0182947516441345,0.449433401226997);

\path [draw=black, line width=0.032pt] (axis cs:-0.0326617956161499,0.590853288769722)
--(axis cs:-0.0534689426422119,0.471322385594249);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:-0.124158382415771,0.630819231271744);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:-0.199008405208588,0.409709915518761);

\path [draw=black, line width=0.032pt] (axis cs:-0.127820789813995,0.46499602496624)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:0.00963771343231201,0.666211530566216);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.0255920886993408,0.487645202316344);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.2320516705513,0.54820678755641);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.0628716349601746,0.759692221879959);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.160999894142151,0.473627788946033);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:-0.0534689426422119,0.471322385594249);

\path [draw=black, line width=0.032pt] (axis cs:-0.122268795967102,0.605497784912586)
--(axis cs:0.0984532833099365,0.567843951284885);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.115174472332001,0.325056225061417);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:-0.0574226975440979,0.504172243177891);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:-0.0534689426422119,0.471322385594249)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.0574226975440979,0.504172243177891);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.270464360713959,0.40917082875967);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.220814883708954,0.577407784759998);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.201239287853241,0.509034096263349)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.141846001148224,0.513748545199633);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:0.249949842691422,0.601051434874535);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:0.0784558951854706,0.652131840586662);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.0984532833099365,0.567843951284885)
--(axis cs:-0.23248553276062,0.437215656042099);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:-0.172650337219238,0.521997272968292);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:0.0188668370246887,0.512647193856537);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:-0.207749724388123,0.291783452033997);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:0.0291866362094879,0.640084013342857);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:-0.199008405208588,0.409709915518761)
--(axis cs:-0.0176371335983276,0.544610276818275);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.0279549956321716,0.626832380890846);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.195532619953156,0.708532646298409);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:-0.167487740516663,0.484009753912687)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:-0.256352543830872,0.4722512178123);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:-0.137309908866882,0.384638518095016)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:-0.162178635597229,0.580453969538212);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:0.185009926557541,0.472197102382779)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:0.0838792622089386,0.822794407606125);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.0918626189231873,0.405127286911011);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.119768381118774,0.814509928226471);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:-0.23248553276062,0.437215656042099);

\path [draw=black, line width=0.032pt] (axis cs:-0.185394465923309,0.648143574595451)
--(axis cs:0.113661676645279,0.765703648328781);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.0799047946929932,0.603501066565514);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:0.194902211427689,0.564492605626583);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.0918626189231873,0.405127286911011);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:-0.00946015119552612,0.427070386707783)
--(axis cs:-0.23248553276062,0.437215656042099);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.108601689338684,0.517063776031137);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.0188668370246887,0.512647193856537);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.194902211427689,0.564492605626583);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.228287905454636,0.490617216564715);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:0.122872114181519,0.44684224575758)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:-0.137967586517334,0.771348059177399);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.0883939266204834,0.642577767372131)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.00963771343231201,0.666211530566216);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.309447228908539,0.696521997451782);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.0799047946929932,0.603501066565514)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.137967586517334,0.771348059177399)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:-0.137967586517334,0.771348059177399)
--(axis cs:-0.162178635597229,0.580453969538212);

\path [draw=black, line width=0.032pt] (axis cs:-0.137967586517334,0.771348059177399)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:-0.137967586517334,0.771348059177399)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:-0.137967586517334,0.771348059177399)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.0918626189231873,0.405127286911011);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.2320516705513,0.54820678755641);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.108601689338684,0.517063776031137)
--(axis cs:-0.139701247215271,0.47583619877696);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:-0.156130194664001,0.408958427608013);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:-0.282175362110138,0.570056185126305);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:0.0188668370246887,0.512647193856537);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:-0.207749724388123,0.291783452033997);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:0.00847494602203369,0.629895508289337);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.162847071886063,0.552205391228199)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.0377718210220337,0.677771493792534);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.115174472332001,0.325056225061417);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:-0.00111222267150879,0.414892807602882)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:0.115174472332001,0.325056225061417)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:0.115174472332001,0.325056225061417)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:0.115174472332001,0.325056225061417)
--(axis cs:-0.207749724388123,0.291783452033997);

\path [draw=black, line width=0.032pt] (axis cs:0.115174472332001,0.325056225061417)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:0.115174472332001,0.325056225061417)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:0.00963771343231201,0.666211530566216);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:-0.172650337219238,0.521997272968292);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.00675809383392334,0.644398376345634)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:-0.162178635597229,0.580453969538212);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:-0.0574226975440979,0.504172243177891);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:0.00847494602203369,0.629895508289337);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:-0.179079234600067,0.422641329467297)
--(axis cs:-0.220814883708954,0.577407784759998);

\path [draw=black, line width=0.032pt] (axis cs:-0.0918626189231873,0.405127286911011)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:-0.0918626189231873,0.405127286911011)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:-0.0918626189231873,0.405127286911011)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:-0.0918626189231873,0.405127286911011)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:-0.0918626189231873,0.405127286911011)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.2320516705513,0.54820678755641)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:-0.2320516705513,0.54820678755641)
--(axis cs:-0.0744912028312683,0.663748264312744);

\path [draw=black, line width=0.032pt] (axis cs:-0.2320516705513,0.54820678755641)
--(axis cs:0.214022934436798,0.400898687541485);

\path [draw=black, line width=0.032pt] (axis cs:-0.2320516705513,0.54820678755641)
--(axis cs:-0.256352543830872,0.4722512178123);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:-0.141846001148224,0.513748545199633);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.210638344287872,0.577239207923412)
--(axis cs:-0.112944841384888,0.723897218704224);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:-0.119768381118774,0.814509928226471);

\path [draw=black, line width=0.032pt] (axis cs:-0.0628716349601746,0.759692221879959)
--(axis cs:-0.16640031337738,0.573756687343121);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:0.208797872066498,0.504532223567367);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:-0.112944841384888,0.723897218704224);

\path [draw=black, line width=0.032pt] (axis cs:0.0784558951854706,0.652131840586662)
--(axis cs:-0.16640031337738,0.573756687343121);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0291866362094879,0.640084013342857)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.270464360713959,0.40917082875967)
--(axis cs:-0.110763430595398,0.481653470546007);

\path [draw=black, line width=0.032pt] (axis cs:-0.270464360713959,0.40917082875967)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:-0.270464360713959,0.40917082875967)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.270464360713959,0.40917082875967)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:-0.0812686085700989,0.549788936972618);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:-0.141846001148224,0.513748545199633);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:0.0188668370246887,0.512647193856537);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:0.21701118350029,0.445530436933041)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.0158717036247253,0.594772957265377)
--(axis cs:-0.20275741815567,0.735397532582283);

\path [draw=black, line width=0.032pt] (axis cs:0.0158717036247253,0.594772957265377)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:-0.0255920886993408,0.487645202316344);

\path [draw=black, line width=0.032pt] (axis cs:-0.124158382415771,0.630819231271744)
--(axis cs:0.113661676645279,0.765703648328781);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.228287905454636,0.490617216564715);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.163218468427658,0.341023191809654);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.0182947516441345,0.449433401226997)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.141846001148224,0.513748545199633);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.16640031337738,0.573756687343121)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.220814883708954,0.577407784759998)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:-0.0616087913513184,0.440389480441809);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.139701247215271,0.47583619877696)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:-0.146196126937866,0.607959531247616);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:-0.0176371335983276,0.544610276818275);

\path [draw=black, line width=0.032pt] (axis cs:-0.0255920886993408,0.487645202316344)
--(axis cs:0.296943828463554,0.47547298297286);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.147509723901749,0.637759432196617);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:0.0381728410720825,0.694412112236023)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.0176371335983276,0.544610276818275)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:-0.0176371335983276,0.544610276818275)
--(axis cs:-0.198952317237854,0.597823612391949);

\path [draw=black, line width=0.032pt] (axis cs:-0.0176371335983276,0.544610276818275)
--(axis cs:-0.102389574050903,0.593572549521923);

\path [draw=black, line width=0.032pt] (axis cs:-0.0176371335983276,0.544610276818275)
--(axis cs:0.233439385890961,0.596229933202267);

\path [draw=black, line width=0.032pt] (axis cs:-0.0176371335983276,0.544610276818275)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.296943828463554,0.47547298297286)
--(axis cs:0.163218468427658,0.341023191809654);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.162178635597229,0.580453969538212);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.0764047503471375,0.713795885443687);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.195532619953156,0.708532646298409);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:-0.27956634759903,0.553394623100758)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:-0.160918593406677,0.708189606666565);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.0744912028312683,0.663748264312744)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.270055696368217,0.647586792707443);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:-0.160918593406677,0.708189606666565);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:0.0377718210220337,0.677771493792534)
--(axis cs:0.181985139846802,0.753340214490891);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:0.120851695537567,0.401200085878372);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:-0.112944841384888,0.723897218704224);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:0.181985139846802,0.753340214490891);

\path [draw=black, line width=0.032pt] (axis cs:0.00963771343231201,0.666211530566216)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.141846001148224,0.513748545199633)
--(axis cs:-0.172650337219238,0.521997272968292);

\path [draw=black, line width=0.032pt] (axis cs:-0.141846001148224,0.513748545199633)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:-0.141846001148224,0.513748545199633)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.141846001148224,0.513748545199633)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:0.166370064020157,0.448185820132494);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:-0.0616087913513184,0.440389480441809)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:0.270055696368217,0.647586792707443)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:0.270055696368217,0.647586792707443)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:0.270055696368217,0.647586792707443)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:0.270055696368217,0.647586792707443)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:0.270055696368217,0.647586792707443)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:0.157762110233307,0.608032822608948);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:-0.119768381118774,0.814509928226471);

\path [draw=black, line width=0.032pt] (axis cs:-0.0279549956321716,0.626832380890846)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.157762110233307,0.608032822608948);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.228287905454636,0.490617216564715);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:0.208797872066498,0.504532223567367)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:-0.162178635597229,0.580453969538212)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.162178635597229,0.580453969538212)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:-0.162178635597229,0.580453969538212)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.162178635597229,0.580453969538212)
--(axis cs:-0.102389574050903,0.593572549521923);

\path [draw=black, line width=0.032pt] (axis cs:-0.256352543830872,0.4722512178123)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:-0.256352543830872,0.4722512178123)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.256352543830872,0.4722512178123)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:-0.0764047503471375,0.713795885443687)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.0764047503471375,0.713795885443687)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:-0.0764047503471375,0.713795885443687)
--(axis cs:0.0469284951686859,0.377414852380753);

\path [draw=black, line width=0.032pt] (axis cs:-0.0764047503471375,0.713795885443687)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.0764047503471375,0.713795885443687)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.160918593406677,0.708189606666565);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:0.0911768972873688,0.723692879080772);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:0.157762110233307,0.608032822608948)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:-0.198220431804657,0.45601474866271);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:0.194902211427689,0.564492605626583);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:0.0758683979511261,0.586673632264137);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:-0.0432223081588745,0.541933365166187);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:-0.0574226975440979,0.504172243177891)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:-0.110763430595398,0.481653470546007);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:0.195551633834839,0.472612902522087);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:-0.195532619953156,0.708532646298409);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:0.0758683979511261,0.586673632264137)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:-0.195532619953156,0.708532646298409)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:-0.195532619953156,0.708532646298409)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:-0.195532619953156,0.708532646298409)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.195532619953156,0.708532646298409)
--(axis cs:0.113661676645279,0.765703648328781);

\path [draw=black, line width=0.032pt] (axis cs:0.00847494602203369,0.629895508289337)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:0.00847494602203369,0.629895508289337)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:0.00847494602203369,0.629895508289337)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:0.00847494602203369,0.629895508289337)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:0.245363056659698,0.44873920455575);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:0.249949842691422,0.601051434874535);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:0.233439385890961,0.596229933202267);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:0.166370064020157,0.448185820132494)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:-0.20275741815567,0.735397532582283);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:0.213488072156906,0.476875141263008);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:-0.0015379786491394,0.369629800319672);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:0.205801904201508,0.421036653220654);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:-0.0627798438072205,0.670965403318405);

\path [draw=black, line width=0.032pt] (axis cs:-0.0432223081588745,0.541933365166187)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.233439385890961,0.596229933202267)
--(axis cs:-0.110763430595398,0.481653470546007);

\path [draw=black, line width=0.032pt] (axis cs:0.233439385890961,0.596229933202267)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.120851695537567,0.401200085878372)
--(axis cs:-0.110763430595398,0.481653470546007);

\path [draw=black, line width=0.032pt] (axis cs:0.120851695537567,0.401200085878372)
--(axis cs:-0.12714409828186,0.455231789499521);

\path [draw=black, line width=0.032pt] (axis cs:0.120851695537567,0.401200085878372)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.120851695537567,0.401200085878372)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:0.120851695537567,0.401200085878372)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.112944841384888,0.723897218704224)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:-0.112944841384888,0.723897218704224)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.112944841384888,0.723897218704224)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.112944841384888,0.723897218704224)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:-0.112944841384888,0.723897218704224)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.0015379786491394,0.369629800319672)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.0015379786491394,0.369629800319672)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.0015379786491394,0.369629800319672)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:0.0911768972873688,0.723692879080772)
--(axis cs:0.0690651834011078,0.726579546928406);

\path [draw=black, line width=0.032pt] (axis cs:0.0911768972873688,0.723692879080772)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:0.0911768972873688,0.723692879080772)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0911768972873688,0.723692879080772)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.119768381118774,0.814509928226471)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.119768381118774,0.814509928226471)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:-0.119768381118774,0.814509928226471)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:-0.0675320625305176,0.509140561334789);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:0.228287905454636,0.490617216564715)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.205801904201508,0.421036653220654)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:0.205801904201508,0.421036653220654)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:0.205801904201508,0.421036653220654)
--(axis cs:-0.102389574050903,0.593572549521923);

\path [draw=black, line width=0.032pt] (axis cs:0.205801904201508,0.421036653220654)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.205801904201508,0.421036653220654)
--(axis cs:-0.160999894142151,0.473627788946033);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:-0.172650337219238,0.521997272968292);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:-0.146196126937866,0.607959531247616);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:-0.12714409828186,0.455231789499521);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:0.0568242967128754,0.445445325225592);

\path [draw=black, line width=0.032pt] (axis cs:-0.259543776512146,0.549141090363264)
--(axis cs:-0.110231101512909,0.527562499046326);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.00467872619628906,0.560197073966265);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.20275741815567,0.735397532582283);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.309447228908539,0.696521997451782);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:-0.0556144714355469,0.506030612625182);

\path [draw=black, line width=0.032pt] (axis cs:-0.0627798438072205,0.670965403318405)
--(axis cs:0.0412016808986664,0.669758513569832);

\path [draw=black, line width=0.032pt] (axis cs:-0.23248553276062,0.437215656042099)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:-0.23248553276062,0.437215656042099)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:-0.110231101512909,0.527562499046326)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:-0.110231101512909,0.527562499046326)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:-0.110231101512909,0.527562499046326)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.110231101512909,0.527562499046326)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:-0.110231101512909,0.527562499046326)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:-0.0104348063468933,0.687730133533478);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:0.080089271068573,0.570477806031704);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:-0.198952317237854,0.597823612391949);

\path [draw=black, line width=0.032pt] (axis cs:0.0412016808986664,0.669758513569832)
--(axis cs:-0.20275741815567,0.735397532582283);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:-0.0104348063468933,0.687730133533478)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:0.214022934436798,0.400898687541485)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:0.214022934436798,0.400898687541485)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:0.214022934436798,0.400898687541485)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:0.214022934436798,0.400898687541485)
--(axis cs:0.0611889660358429,0.439922977238894);

\path [draw=black, line width=0.032pt] (axis cs:0.214022934436798,0.400898687541485)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.198952317237854,0.597823612391949);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.102389574050903,0.593572549521923);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.110763430595398,0.481653470546007)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:-0.0812686085700989,0.549788936972618)
--(axis cs:0.190544217824936,0.401698999106884);

\path [draw=black, line width=0.032pt] (axis cs:-0.0812686085700989,0.549788936972618)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:-0.0812686085700989,0.549788936972618)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:-0.0812686085700989,0.549788936972618)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:0.0690651834011078,0.726579546928406);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:0.0481407940387726,0.607732251286507);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.146196126937866,0.607959531247616)
--(axis cs:-0.160999894142151,0.473627788946033);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:0.0838792622089386,0.822794407606125);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.00467872619628906,0.560197073966265)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.0690651834011078,0.726579546928406)
--(axis cs:-0.172650337219238,0.521997272968292);

\path [draw=black, line width=0.032pt] (axis cs:0.0690651834011078,0.726579546928406)
--(axis cs:-0.20275741815567,0.735397532582283);

\path [draw=black, line width=0.032pt] (axis cs:0.0690651834011078,0.726579546928406)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:0.0690651834011078,0.726579546928406)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.0690651834011078,0.726579546928406)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.0188668370246887,0.512647193856537)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.0188668370246887,0.512647193856537)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:0.0188668370246887,0.512647193856537)
--(axis cs:0.304508358240128,0.471463553607464);

\path [draw=black, line width=0.032pt] (axis cs:0.0188668370246887,0.512647193856537)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:0.147509723901749,0.637759432196617);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:-0.0581647157669067,0.525202510878444);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.080089271068573,0.570477806031704)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.0675320625305176,0.509140561334789)
--(axis cs:0.0530216991901398,0.481136733666062);

\path [draw=black, line width=0.032pt] (axis cs:-0.0675320625305176,0.509140561334789)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:-0.0675320625305176,0.509140561334789)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.0675320625305176,0.509140561334789)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.0675320625305176,0.509140561334789)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.0530216991901398,0.481136733666062)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.0530216991901398,0.481136733666062)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:0.0530216991901398,0.481136733666062)
--(axis cs:-0.154534757137299,0.599435172975063);

\path [draw=black, line width=0.032pt] (axis cs:0.0530216991901398,0.481136733666062)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:0.0530216991901398,0.481136733666062)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.195551633834839,0.472612902522087)
--(axis cs:0.120216459035873,0.629190847277641);

\path [draw=black, line width=0.032pt] (axis cs:0.195551633834839,0.472612902522087)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.195551633834839,0.472612902522087)
--(axis cs:-0.0362066626548767,0.628349363803864);

\path [draw=black, line width=0.032pt] (axis cs:0.195551633834839,0.472612902522087)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.195551633834839,0.472612902522087)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.0481407940387726,0.607732251286507)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:0.0481407940387726,0.607732251286507)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:0.0481407940387726,0.607732251286507)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.0481407940387726,0.607732251286507)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:0.0481407940387726,0.607732251286507)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.1410913169384,0.67211426794529);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:0.181985139846802,0.753340214490891);

\path [draw=black, line width=0.032pt] (axis cs:0.245363056659698,0.44873920455575)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:-0.154534757137299,0.599435172975063)
--(axis cs:-0.282175362110138,0.570056185126305);

\path [draw=black, line width=0.032pt] (axis cs:-0.154534757137299,0.599435172975063)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.154534757137299,0.599435172975063)
--(axis cs:-0.109871983528137,0.678090423345566);

\path [draw=black, line width=0.032pt] (axis cs:-0.154534757137299,0.599435172975063)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:-0.282175362110138,0.570056185126305);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:0.0838792622089386,0.822794407606125);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:-0.160918593406677,0.708189606666565);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:-0.160999894142151,0.473627788946033);

\path [draw=black, line width=0.032pt] (axis cs:-0.102389574050903,0.593572549521923)
--(axis cs:0.100823253393173,0.529985191300511);

\path [draw=black, line width=0.032pt] (axis cs:0.249949842691422,0.601051434874535)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:0.249949842691422,0.601051434874535)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:-0.309447228908539,0.696521997451782)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.309447228908539,0.696521997451782)
--(axis cs:-0.109871983528137,0.678090423345566);

\path [draw=black, line width=0.032pt] (axis cs:-0.309447228908539,0.696521997451782)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:0.213488072156906,0.476875141263008)
--(axis cs:0.147509723901749,0.637759432196617);

\path [draw=black, line width=0.032pt] (axis cs:0.213488072156906,0.476875141263008)
--(axis cs:0.205830603837967,0.581145696341991);

\path [draw=black, line width=0.032pt] (axis cs:0.213488072156906,0.476875141263008)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:0.213488072156906,0.476875141263008)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:0.147509723901749,0.637759432196617);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.282175362110138,0.570056185126305);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.073932409286499,0.386446304619312);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:-0.267387270927429,0.646918699145317);

\path [draw=black, line width=0.032pt] (axis cs:-0.0581647157669067,0.525202510878444)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:-0.073932409286499,0.386446304619312)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.073932409286499,0.386446304619312)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:-0.073932409286499,0.386446304619312)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.073932409286499,0.386446304619312)
--(axis cs:-0.0833547115325928,0.299943014979362);

\path [draw=black, line width=0.032pt] (axis cs:-0.073932409286499,0.386446304619312)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.160999894142151,0.473627788946033)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.160999894142151,0.473627788946033)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.160999894142151,0.473627788946033)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:0.304508358240128,0.471463553607464)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:0.304508358240128,0.471463553607464)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:0.304508358240128,0.471463553607464)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:0.0469284951686859,0.377414852380753)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:0.0469284951686859,0.377414852380753)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.0568242967128754,0.445445325225592)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:0.0568242967128754,0.445445325225592)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:0.0568242967128754,0.445445325225592)
--(axis cs:-0.0937508344650269,0.577815175056458);

\path [draw=black, line width=0.032pt] (axis cs:0.100823253393173,0.529985191300511)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:0.100823253393173,0.529985191300511)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:0.100823253393173,0.529985191300511)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:-0.198220431804657,0.45601474866271)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.198220431804657,0.45601474866271)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:-0.198220431804657,0.45601474866271)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:-0.198220431804657,0.45601474866271)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:0.181985139846802,0.753340214490891)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:0.181985139846802,0.753340214490891)
--(axis cs:0.0978105962276459,0.681170016527176);

\path [draw=black, line width=0.032pt] (axis cs:0.181985139846802,0.753340214490891)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:0.181985139846802,0.753340214490891)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.181985139846802,0.753340214490891)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:-0.0556144714355469,0.506030612625182)
--(axis cs:0.0793375670909882,0.401578649878502);

\path [draw=black, line width=0.032pt] (axis cs:-0.0556144714355469,0.506030612625182)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.0556144714355469,0.506030612625182)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:-0.0556144714355469,0.506030612625182)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:0.113661676645279,0.765703648328781)
--(axis cs:-0.133877575397491,0.652627930045128);

\path [draw=black, line width=0.032pt] (axis cs:0.113661676645279,0.765703648328781)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.113661676645279,0.765703648328781)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.120216459035873,0.629190847277641)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:0.147509723901749,0.637759432196617)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:0.147509723901749,0.637759432196617)
--(axis cs:-0.198715031147003,0.50228046416305);

\path [draw=black, line width=0.032pt] (axis cs:0.147509723901749,0.637759432196617)
--(axis cs:0.163218468427658,0.341023191809654);

\path [draw=black, line width=0.032pt] (axis cs:0.147509723901749,0.637759432196617)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.147509723901749,0.637759432196617)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:0.0793375670909882,0.401578649878502)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:0.0793375670909882,0.401578649878502)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:0.0793375670909882,0.401578649878502)
--(axis cs:-0.0335610508918762,0.469134738668799);

\path [draw=black, line width=0.032pt] (axis cs:0.0793375670909882,0.401578649878502)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:0.0793375670909882,0.401578649878502)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:-0.166360199451447,0.380914248526096);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:0.163218468427658,0.341023191809654);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:-0.024363100528717,0.501814960036427);

\path [draw=black, line width=0.032pt] (axis cs:-0.172650337219238,0.521997272968292)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.205830603837967,0.581145696341991)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:0.205830603837967,0.581145696341991)
--(axis cs:0.194902211427689,0.564492605626583);

\path [draw=black, line width=0.032pt] (axis cs:0.205830603837967,0.581145696341991)
--(axis cs:0.127755433320999,0.557679682970047);

\path [draw=black, line width=0.032pt] (axis cs:0.205830603837967,0.581145696341991)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.205830603837967,0.581145696341991)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.0838792622089386,0.822794407606125)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.198715031147003,0.50228046416305)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:-0.198715031147003,0.50228046416305)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.198715031147003,0.50228046416305)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.133877575397491,0.652627930045128)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.133877575397491,0.652627930045128)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.198952317237854,0.597823612391949)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:-0.198952317237854,0.597823612391949)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.198952317237854,0.597823612391949)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.198952317237854,0.597823612391949)
--(axis cs:-0.059946596622467,0.689412504434586);

\path [draw=black, line width=0.032pt] (axis cs:-0.20275741815567,0.735397532582283)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.12714409828186,0.455231789499521)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:-0.12714409828186,0.455231789499521)
--(axis cs:0.200560718774796,0.575210966169834);

\path [draw=black, line width=0.032pt] (axis cs:-0.12714409828186,0.455231789499521)
--(axis cs:0.106384485960007,0.628794983029366);

\path [draw=black, line width=0.032pt] (axis cs:-0.12714409828186,0.455231789499521)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.194902211427689,0.564492605626583)
--(axis cs:-0.156130194664001,0.408958427608013);

\path [draw=black, line width=0.032pt] (axis cs:0.194902211427689,0.564492605626583)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:0.194902211427689,0.564492605626583)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:-0.0833547115325928,0.299943014979362)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:-0.160918593406677,0.708189606666565)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.160918593406677,0.708189606666565)
--(axis cs:0.156442940235138,0.547424122691154);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.109871983528137,0.678090423345566);

\path [draw=black, line width=0.032pt] (axis cs:-0.166360199451447,0.380914248526096)
--(axis cs:-0.0757301449775696,0.613264538347721);

\path [draw=black, line width=0.032pt] (axis cs:0.190544217824936,0.401698999106884)
--(axis cs:0.207921952009201,0.444968938827515);

\path [draw=black, line width=0.032pt] (axis cs:-0.024363100528717,0.501814960036427)
--(axis cs:-0.0123546123504639,0.597498454153538);

\path [draw=black, line width=0.032pt] (axis cs:0.127755433320999,0.557679682970047)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:0.127755433320999,0.557679682970047)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:0.207921952009201,0.444968938827515)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:0.207921952009201,0.444968938827515)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:0.0611889660358429,0.439922977238894)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:0.0611889660358429,0.439922977238894)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:0.0611889660358429,0.439922977238894)
--(axis cs:-0.0312511920928955,0.360792577266693);

\path [draw=black, line width=0.032pt] (axis cs:-0.109871983528137,0.678090423345566)
--(axis cs:0.00622963905334473,0.488313989713788);

\path [draw=black, line width=0.032pt] (axis cs:-0.109871983528137,0.678090423345566)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.00622963905334473,0.488313989713788)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:0.00622963905334473,0.488313989713788)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:0.00622963905334473,0.488313989713788)
--(axis cs:0.0314176380634308,0.420591205358505);

\path [draw=black, line width=0.032pt] (axis cs:0.00622963905334473,0.488313989713788)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:0.00622963905334473,0.488313989713788)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:0.156442940235138,0.547424122691154)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:0.156442940235138,0.547424122691154)
--(axis cs:0.189749598503113,0.379211813211441);

\path [draw=black, line width=0.032pt] (axis cs:0.156442940235138,0.547424122691154)
--(axis cs:-0.117669224739075,0.495410308707505);

\path [draw=black, line width=0.032pt] (axis cs:0.156442940235138,0.547424122691154)
--(axis cs:-0.0457093715667725,0.575865514576435);

\path [draw=black, line width=0.032pt] (axis cs:-0.0757301449775696,0.613264538347721)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:-0.0757301449775696,0.613264538347721)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.0757301449775696,0.613264538347721)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:0.0314176380634308,0.420591205358505)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.0123546123504639,0.597498454153538)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.0123546123504639,0.597498454153538)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:-0.0123546123504639,0.597498454153538)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.117669224739075,0.495410308707505)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.117669224739075,0.495410308707505)
--(axis cs:-0.123424649238586,0.39541769772768);

\path [draw=black, line width=0.032pt] (axis cs:-0.117669224739075,0.495410308707505)
--(axis cs:-0.0625829100608826,0.408008009195328);

\path [draw=black, line width=0.032pt] (axis cs:-0.059946596622467,0.689412504434586)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:-0.059946596622467,0.689412504434586)
--(axis cs:0.125204831361771,0.460844602435827);

\path [draw=black, line width=0.032pt] (axis cs:0.163218468427658,0.341023191809654)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.0312511920928955,0.360792577266693)
--(axis cs:0.0508652329444885,0.349587664008141);

\path [draw=black, line width=0.032pt] (axis cs:-0.0312511920928955,0.360792577266693)
--(axis cs:-0.156130194664001,0.408958427608013);

\path [draw=black, line width=0.032pt] (axis cs:-0.0312511920928955,0.360792577266693)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.0312511920928955,0.360792577266693)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.0312511920928955,0.360792577266693)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:0.125204831361771,0.460844602435827)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:0.0508652329444885,0.349587664008141)
--(axis cs:-0.0901833772659302,0.448906309902668);

\path [draw=black, line width=0.032pt] (axis cs:0.0508652329444885,0.349587664008141)
--(axis cs:-0.141080379486084,0.526947474107146);

\path [draw=black, line width=0.032pt] (axis cs:0.0508652329444885,0.349587664008141)
--(axis cs:-0.206861138343811,0.411199368536472);

\path [draw=black, line width=0.032pt] (axis cs:-0.156130194664001,0.408958427608013)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:-0.0362066626548767,0.628349363803864)
--(axis cs:0.0744349360466003,0.443680185824633);

\path [draw=black, line width=0.032pt] (axis cs:0.189749598503113,0.379211813211441)
--(axis cs:-0.151926517486572,0.634977355599403);

\path [draw=black, line width=0.032pt] (axis cs:0.189749598503113,0.379211813211441)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.0457093715667725,0.575865514576435)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:-0.0457093715667725,0.575865514576435)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.151926517486572,0.634977355599403)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.0744349360466003,0.443680185824633)
--(axis cs:0.164504081010818,0.728598847985268);

\path [draw=black, line width=0.032pt] (axis cs:0.0744349360466003,0.443680185824633)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.0901833772659302,0.448906309902668)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.141080379486084,0.526947474107146)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.141080379486084,0.526947474107146)
--(axis cs:-0.177014291286469,0.67291022837162);

\path [draw=black, line width=0.032pt] (axis cs:-0.141080379486084,0.526947474107146)
--(axis cs:-0.0539474487304688,0.581771314144135);

\path [draw=black, line width=0.032pt] (axis cs:-0.141080379486084,0.526947474107146)
--(axis cs:-0.0903289318084717,0.636288702487946);

\path [draw=black, line width=0.032pt] (axis cs:-0.141080379486084,0.526947474107146)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.0335610508918762,0.469134738668799)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.0335610508918762,0.469134738668799)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.0335610508918762,0.469134738668799)
--(axis cs:0.0478678643703461,0.317771390080452);

\path [draw=black, line width=0.032pt] (axis cs:-0.177014291286469,0.67291022837162)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.123424649238586,0.39541769772768)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.123424649238586,0.39541769772768)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.123424649238586,0.39541769772768)
--(axis cs:-0.23071700334549,0.526569964364171);

\path [draw=black, line width=0.032pt] (axis cs:-0.123424649238586,0.39541769772768)
--(axis cs:-0.0324320197105408,0.550742413848639);

\path [draw=black, line width=0.032pt] (axis cs:0.0978105962276459,0.681170016527176)
--(axis cs:-0.0374276638031006,0.739311903715134);

\path [draw=black, line width=0.032pt] (axis cs:0.0978105962276459,0.681170016527176)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.0374276638031006,0.739311903715134)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:-0.0374276638031006,0.739311903715134)
--(axis cs:0.046301931142807,0.632157385349274);

\path [draw=black, line width=0.032pt] (axis cs:-0.0374276638031006,0.739311903715134)
--(axis cs:-0.196387946605682,0.755805015563965);

\path [draw=black, line width=0.032pt] (axis cs:-0.0374276638031006,0.739311903715134)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:0.046301931142807,0.632157385349274)
--(axis cs:-0.111305773258209,0.672984927892685);

\path [draw=black, line width=0.032pt] (axis cs:-0.206861138343811,0.411199368536472)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.0539474487304688,0.581771314144135)
--(axis cs:0.16904354095459,0.516996014863253);

\path [draw=black, line width=0.032pt] (axis cs:-0.23071700334549,0.526569964364171)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:-0.0324320197105408,0.550742413848639)
--(axis cs:-0.103221416473389,0.54618301615119);

\path [draw=black, line width=0.032pt] (axis cs:-0.0625829100608826,0.408008009195328)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:0.164504081010818,0.728598847985268)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.0903289318084717,0.636288702487946)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.0903289318084717,0.636288702487946)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:-0.0903289318084717,0.636288702487946)
--(axis cs:-0.12161260843277,0.575303308665752);

\path [draw=black, line width=0.032pt] (axis cs:-0.196387946605682,0.755805015563965)
--(axis cs:-0.0872987508773804,0.682626411318779);

\path [draw=black, line width=0.032pt] (axis cs:-0.196387946605682,0.755805015563965)
--(axis cs:-0.239460051059723,0.64335760474205);

\path [draw=black, line width=0.032pt] (axis cs:-0.0872987508773804,0.682626411318779)
--(axis cs:0.154640167951584,0.475608445703983);

\path [draw=black, line width=0.032pt] (axis cs:-0.103221416473389,0.54618301615119)
--(axis cs:0.123932778835297,0.492370062507689);

\path [draw=black, line width=0.032pt] (axis cs:-0.103221416473389,0.54618301615119)
--(axis cs:-0.190540611743927,0.635255217552185);

\path [draw=black, line width=0.032pt] (axis cs:-0.111305773258209,0.672984927892685)
--(axis cs:-0.0583195090293884,0.458088342100382);

\path [draw=black, line width=0.032pt] (axis cs:-0.111305773258209,0.672984927892685)
--(axis cs:0.09349524974823,0.725697830319405);

\path [draw=black, line width=0.032pt] (axis cs:-0.239460051059723,0.64335760474205)
--(axis cs:-0.211612164974213,0.548702053725719);

\path [draw=black, line width=0.032pt] (axis cs:0.154640167951584,0.475608445703983)
--(axis cs:-0.123883426189423,0.416848115622997);

\path [draw=black, line width=0.032pt] (axis cs:-0.12161260843277,0.575303308665752)
--(axis cs:-0.123883426189423,0.416848115622997);

\addplot [only marks, draw=blue, fill=blue, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.103364884853363e+00 +9.524419605731964e-01\\ 
+8.780046999454498e-01 +8.321299254894257e-01\\ 
+9.043560922145844e-01 +6.742473393678665e-01\\ 
+1.019243717193604e+00 +8.098828792572021e-01\\ 
+9.389998614788055e-01 +9.468009769916534e-01\\ 
+8.555794656276703e-01 +6.386633962392807e-01\\ 
+1.144737005233765e+00 +1.018345892429352e+00\\ 
+1.089423418045044e+00 +8.472869694232941e-01\\ 
+8.238211870193481e-01 +8.685312271118164e-01\\ 
+8.107136785984039e-01 +6.659536659717560e-01\\ 
+7.062994688749313e-01 +9.035221338272095e-01\\ 
+7.885658144950867e-01 +6.186584830284119e-01\\ 
+1.059845983982086e+00 +7.816316187381744e-01\\ 
+9.625598788261414e-01 +9.439940452575684e-01\\ 
+1.000429570674896e+00 +7.926622927188873e-01\\ 
+8.037368655204773e-01 +8.878858089447021e-01\\ 
+8.056991100311279e-01 +1.073976278305054e+00\\ 
+9.635399281978607e-01 +6.176037117838860e-01\\ 
+9.023837447166443e-01 +9.040948152542114e-01\\ 
+9.286157190799713e-01 +8.703875839710236e-01\\ 
+7.447359710931778e-01 +5.658075958490372e-01\\ 
+9.961510896682739e-01 +8.900112211704254e-01\\ 
+8.295200467109680e-01 +9.549780488014221e-01\\ 
+1.038740754127502e+00 +8.033121824264526e-01\\ 
+9.436920881271362e-01 +7.153387516736984e-01\\ 
+9.299976527690887e-01 +9.735357463359833e-01\\ 
+9.408269226551056e-01 +9.461541771888733e-01\\ 
+9.437919557094574e-01 +1.015840947628021e+00\\ 
+9.592265188694000e-01 +8.488813638687134e-01\\ 
+9.585824310779572e-01 +1.161361753940582e+00\\ 
+8.728706240653992e-01 +7.724232971668243e-01\\ 
+1.013790726661682e+00 +9.153206646442413e-01\\ 
+8.500416576862335e-01 +7.176642715930939e-01\\ 
+6.365201026201248e-01 +7.226891666650772e-01\\ 
+9.778082072734833e-01 +8.205660879611969e-01\\ 
+9.790893197059631e-01 +9.858442544937134e-01\\ 
+9.931065738201141e-01 +1.056847333908081e+00\\ 
+9.001919627189636e-01 +8.386734426021576e-01\\ 
+1.087818562984467e+00 +8.234269618988037e-01\\ 
+9.589680731296539e-01 +6.788740307092667e-01\\ 
+7.083750069141388e-01 +6.099128350615501e-01\\ 
+9.271134436130524e-01 +5.784452557563782e-01\\ 
+9.649499654769897e-01 +9.119285047054291e-01\\ 
+1.042201399803162e+00 +5.815395563840866e-01\\ 
+9.989437758922577e-01 +8.553394675254822e-01\\ 
+1.014206349849701e+00 +1.008057415485382e+00\\ 
+1.072596371173859e+00 +6.673004180192947e-01\\ 
+9.445514380931854e-01 +8.868922293186188e-01\\ 
+1.185241401195526e+00 +8.367893099784851e-01\\ 
+1.046874463558197e+00 +8.069321215152740e-01\\ 
+9.776051640510559e-01 +8.737057745456696e-01\\ 
+9.148865938186646e-01 +6.314489543437958e-01\\ 
+9.674553573131561e-01 +1.005970358848572e+00\\ 
+1.126847267150879e+00 +8.173580169677734e-01\\ 
+9.799806773662567e-01 +1.033016860485077e+00\\ 
+1.012719750404358e+00 +9.632513523101807e-01\\ 
+1.200984299182892e+00 +9.382269680500031e-01\\ 
+9.535747170448303e-01 +7.643867731094360e-01\\ 
+8.009738326072693e-01 +7.716659009456635e-01\\ 
+7.203996479511261e-01 +6.730037629604340e-01\\ 
+1.115340709686279e+00 +8.969531953334808e-01\\ 
+8.205461800098419e-01 +6.903791576623917e-01\\ 
+7.873383462429047e-01 +1.054684519767761e+00\\ 
+1.090515017509460e+00 +7.344194650650024e-01\\ 
+8.797073364257812e-01 +9.582206904888153e-01\\ 
+6.947042196989059e-01 +6.354405134916306e-01\\ 
+1.054391682147980e+00 +9.583679735660553e-01\\ 
+1.016665518283844e+00 +8.338170051574707e-01\\ 
+9.063532948493958e-01 +7.838250100612640e-01\\ 
+8.160211443901062e-01 +1.003774344921112e+00\\ 
+8.456134200096130e-01 +6.238525509834290e-01\\ 
+1.029631853103638e+00 +7.382423281669617e-01\\ 
+1.081293165683746e+00 +1.063682615756989e+00\\ 
+9.210726022720337e-01 +1.005604922771454e+00\\ 
+8.894059658050537e-01 +7.074346989393234e-01\\ 
+8.045562505722046e-01 +8.354246616363525e-01\\ 
+9.949791729450226e-01 +8.320999145507812e-01\\ 
+1.097887814044952e+00 +9.365043342113495e-01\\ 
+7.300235927104950e-01 +8.173069655895233e-01\\ 
+9.492954015731812e-01 +8.051985502243042e-01\\ 
+8.060167431831360e-01 +9.811319112777710e-01\\ 
+7.247530519962311e-01 +7.048355489969254e-01\\ 
+7.407753616571426e-01 +9.105428159236908e-01\\ 
+7.022152245044708e-01 +9.309946596622467e-01\\ 
+8.858785033226013e-01 +7.442401051521301e-01\\ 
+8.895225524902344e-01 +6.164121329784393e-01\\ 
+1.068406105041504e+00 +6.717626452445984e-01\\ 
+9.563866853713989e-01 +6.923265904188156e-01\\ 
+8.895084261894226e-01 +6.767311990261078e-01\\ 
+7.651063799858093e-01 +8.221824467182159e-01\\ 
+8.198471665382385e-01 +8.352475166320801e-01\\ 
+9.565493762493134e-01 +8.849795162677765e-01\\ 
+5.887601077556610e-01 +5.896605327725410e-01\\ 
+9.273585975170135e-01 +8.662919402122498e-01\\ 
+8.860881626605988e-01 +6.136999279260635e-01\\ 
+7.315586805343628e-01 +7.884438335895538e-01\\ 
+6.817242205142975e-01 +7.905182838439941e-01\\ 
+8.106075525283813e-01 +8.107838928699493e-01\\ 
+8.623294532299042e-01 +8.050419688224792e-01\\ 
+1.054621458053589e+00 +8.574994802474976e-01\\ 
+9.112646579742432e-01 +9.238643348217010e-01\\ 
+9.245191216468811e-01 +7.475634664297104e-01\\ 
+8.194196522235870e-01 +9.119420349597931e-01\\ 
+8.991946280002594e-01 +1.011763989925385e+00\\ 
+9.846323132514954e-01 +9.712108075618744e-01\\ 
+8.601166307926178e-01 +7.757872045040131e-01\\ 
+1.042801141738892e+00 +6.975153684616089e-01\\ 
+8.752563893795013e-01 +9.123511910438538e-01\\ 
+1.007036626338959e+00 +7.655614316463470e-01\\ 
+1.046516478061676e+00 +9.108832776546478e-01\\ 
+8.834780454635620e-01 +8.717173933982849e-01\\ 
+9.697817265987396e-01 +8.249219655990601e-01\\ 
+8.555341660976410e-01 +8.611670434474945e-01\\ 
+7.074618786573410e-01 +7.137829512357712e-01\\ 
+1.055135786533356e+00 +9.122129678726196e-01\\ 
+1.046249091625214e+00 +8.591811358928680e-01\\ 
+9.480452537536621e-01 +7.173020541667938e-01\\ 
+6.828539222478867e-01 +8.419011533260345e-01\\ 
+1.269459366798401e+00 +8.247559666633606e-01\\ 
+9.116194546222687e-01 +8.104538023471832e-01\\ 
+8.340415656566620e-01 +5.838439017534256e-01\\ 
+9.847060739994049e-01 +7.153089791536331e-01\\ 
+9.900196790695190e-01 +8.802578747272491e-01\\ 
+1.065770387649536e+00 +7.195255756378174e-01\\ 
+1.019913792610168e+00 +8.873686790466309e-01\\ 
+1.035907864570618e+00 +9.469201266765594e-01\\ 
+1.053170204162598e+00 +9.363489449024200e-01\\ 
+1.097806394100189e+00 +1.002398431301117e+00\\ 
+8.160733878612518e-01 +9.319581389427185e-01\\ 
+7.488640993833542e-01 +8.461553752422333e-01\\ 
+8.719801008701324e-01 +1.039085090160370e+00\\ 
+1.031954944133759e+00 +9.448089599609375e-01\\ 
+8.699500858783722e-01 +6.715305447578430e-01\\ 
+8.460518717765808e-01 +6.508793085813522e-01\\ 
+6.543115973472595e-01 +6.557658761739731e-01\\ 
+7.314210385084152e-01 +8.624046146869659e-01\\ 
+9.849838316440582e-01 +8.908247053623199e-01\\ 
+7.040130048990250e-01 +8.117025494575500e-01\\ 
+9.960842728614807e-01 +7.841546535491943e-01\\ 
+1.067413568496704e+00 +8.505579829216003e-01\\ 
+9.841281175613403e-01 +9.215838611125946e-01\\ 
+6.607093662023544e-01 +7.501057982444763e-01\\ 
+7.521928548812866e-01 +8.783608078956604e-01\\ 
+1.162453830242157e+00 +1.064540803432465e+00\\ 
+8.471262753009796e-01 +9.666474163532257e-01\\ 
+9.943283796310425e-01 +6.723584979772568e-01\\ 
+1.055463254451752e+00 +7.556905448436737e-01\\ 
+9.509993195533752e-01 +8.568988144397736e-01\\ 
+1.055465996265411e+00 +7.255231291055679e-01\\ 
+9.134336113929749e-01 +9.260544478893280e-01\\ 
+9.325337409973145e-01 +8.078592419624329e-01\\ 
+6.928146779537201e-01 +8.897051215171814e-01\\ 
+6.364867985248566e-01 +6.228210777044296e-01\\ 
+8.549658358097076e-01 +1.004307568073273e+00\\ 
+7.509126961231232e-01 +9.077446162700653e-01\\ 
+9.319768249988556e-01 +6.954690068960190e-01\\ 
+8.106350898742676e-01 +8.377264440059662e-01\\ 
+9.509362578392029e-01 +9.233044683933258e-01\\ 
+8.930552899837494e-01 +9.540346860885620e-01\\ 
+7.466730326414108e-01 +6.836537569761276e-01\\ 
+9.036671817302704e-01 +9.568061828613281e-01\\ 
+9.477680921554565e-01 +1.115490853786469e+00\\ 
+1.061287760734558e+00 +7.836394906044006e-01\\ 
+7.247044742107391e-01 +6.511703580617905e-01\\ 
+7.546743750572205e-01 +7.884346544742584e-01\\ 
+1.024181246757507e+00 +7.308416664600372e-01\\ 
+9.583625793457031e-01 +7.576929032802582e-01\\ 
+7.644601762294769e-01 +7.314741015434265e-01\\ 
+8.892934024333954e-01 +1.111220121383667e+00\\ 
+1.091967046260834e+00 +8.787702023983002e-01\\ 
+9.942820370197296e-01 +8.705859482288361e-01\\ 
+8.423021733760834e-01 +7.685099542140961e-01\\ 
+8.994585871696472e-01 +8.911803364753723e-01\\ 
+9.092698395252228e-01 +1.027854323387146e+00\\ 
+8.281107246875763e-01 +5.799951702356339e-01\\ 
+1.156014263629913e+00 +8.222627937793732e-01\\ 
+8.342423737049103e-01 +9.941617846488953e-01\\ 
+9.355062842369080e-01 +1.046320497989655e+00\\ 
+6.677342802286148e-01 +5.486298240721226e-01\\ 
+9.953760802745819e-01 +7.301551103591919e-01\\ 
+1.054025471210480e+00 +1.021887242794037e+00\\ 
+1.092867612838745e+00 +8.217040002346039e-01\\ 
+8.733623623847961e-01 +7.805986106395721e-01\\ 
+9.791758954524994e-01 +7.090092003345490e-01\\ 
+7.254412472248077e-01 +9.337610900402069e-01\\ 
+7.015376091003418e-01 +8.680537343025208e-01\\ 
+8.171036839485168e-01 +7.770855128765106e-01\\ 
+7.867700457572937e-01 +7.321347743272781e-01\\ 
+1.060496509075165e+00 +9.907617568969727e-01\\ 
+9.728273153305054e-01 +7.758214473724365e-01\\ 
+8.177064657211304e-01 +6.467630714178085e-01\\ 
+8.174122571945190e-01 +7.425458580255508e-01\\ 
+7.785729467868805e-01 +9.022052884101868e-01\\ 
+7.333491742610931e-01 +9.360362589359283e-01\\ 
+1.081092715263367e+00 +9.615933299064636e-01\\ 
+8.215710818767548e-01 +7.370582669973373e-01\\ 
+1.015816390514374e+00 +8.592170178890228e-01\\ 
+1.263931095600128e+00 +7.734198272228241e-01\\ 
+8.273428678512573e-01 +8.712447285652161e-01\\ 
+7.860225439071655e-01 +7.838596105575562e-01\\ 
+3.870582059025764e-01 +7.911742627620697e-01\\ 
+4.059314131736755e-01 +8.592322170734406e-01\\ 
+4.608557187020779e-01 +1.183401584625244e+00\\ 
+3.744247853755951e-01 +1.095825195312500e+00\\ 
+5.393032729625702e-01 +1.043973326683044e+00\\ 
+2.586255520582199e-01 +1.210985898971558e+00\\ 
+3.246550261974335e-01 +8.831091523170471e-01\\ 
+2.991450577974319e-01 +9.428056478500366e-01\\ 
+1.906294226646423e-01 +1.057096362113953e+00\\ 
+2.235464155673981e-01 +1.115147769451141e+00\\ 
+4.287918210029602e-01 +8.073680996894836e-01\\ 
+3.958220854401588e-01 +7.705017328262329e-01\\ 
+3.301091939210892e-01 +1.224364578723907e+00\\ 
+3.329886198043823e-01 +9.457951486110687e-01\\ 
+5.016157355858013e-01 +9.865812659263611e-01\\ 
+2.365558147430420e-01 +7.810406982898712e-01\\ 
+5.500957444310188e-01 +9.988894164562225e-01\\ 
+2.767215073108673e-01 +8.079267740249634e-01\\ 
+4.298400580883026e-01 +1.138046920299530e+00\\ 
+2.277064621448517e-01 +9.136772453784943e-01\\ 
+3.474605977535248e-01 +1.255280375480652e+00\\ 
+3.081794381141663e-01 +1.067175209522247e+00\\ 
+4.055056199431419e-01 +1.438002467155457e+00\\ 
+3.697205632925034e-01 +1.116349995136261e+00\\ 
+4.709988739341497e-01 +6.150269135832787e-01\\ 
+3.941752314567566e-01 +9.947588145732880e-01\\ 
+2.338266670703888e-01 +9.666517674922943e-01\\ 
+4.145919457077980e-01 +1.052199840545654e+00\\ 
+2.798004597425461e-01 +1.083501636981964e+00\\ 
+2.999514788389206e-01 +9.310752451419830e-01\\ 
+2.460283637046814e-01 +1.154769897460938e+00\\ 
+2.796911746263504e-01 +1.079269289970398e+00\\ 
+3.337571173906326e-01 +8.870112895965576e-01\\ 
+4.214135706424713e-01 +1.014621615409851e+00\\ 
+3.858698606491089e-01 +1.087335288524628e+00\\ 
+4.417271725833416e-01 +1.039857327938080e+00\\ 
+3.036448061466217e-01 +7.908619344234467e-01\\ 
+3.436689227819443e-01 +1.173345565795898e+00\\ 
+3.556337952613831e-01 +9.926748275756836e-01\\ 
+4.581131637096405e-01 +1.106028616428375e+00\\ 
+5.456109270453453e-01 +1.156975150108337e+00\\ 
+3.482392579317093e-01 +1.146726429462433e+00\\ 
+2.585952579975128e-01 +1.103712916374207e+00\\ 
+9.887695312500000e-02 +1.092023789882660e+00\\ 
+2.623417675495148e-01 +1.048870682716370e+00\\ 
+2.376935184001923e-01 +1.032375335693359e+00\\ 
+1.048561632633209e-01 +1.114861547946930e+00\\ 
+3.164720535278320e-01 +1.056502521038055e+00\\ 
+4.657803922891617e-01 +9.840335249900818e-01\\ 
+4.244254678487778e-01 +7.507332861423492e-01\\ 
+4.927053973078728e-01 +1.077472805976868e+00\\ 
+2.231329679489136e-03 +9.618379175662994e-01\\ 
+2.579388916492462e-01 +1.062188804149628e+00\\ 
+3.612692058086395e-01 +1.219334602355957e+00\\ 
+1.129230260848999e-01 +9.656704068183899e-01\\ 
+2.603932768106461e-01 +1.276007294654846e+00\\ 
+1.834388971328735e-01 +1.136496067047119e+00\\ 
+8.215799927711487e-02 +9.990461170673370e-01\\ 
+4.215632155537605e-01 +6.099429577589035e-01\\ 
+5.178137365728617e-01 +7.857055068016052e-01\\ 
+5.198566839098930e-01 +8.288258612155914e-01\\ 
+4.619804807007313e-01 +8.816857933998108e-01\\ 
+2.862751036882401e-01 +7.075501084327698e-01\\ 
+4.272739589214325e-01 +1.008307158946991e+00\\ 
+5.376080684363842e-01 +9.508555531501770e-01\\ 
+2.507672160863876e-01 +8.733866214752197e-01\\ 
+3.476077616214752e-01 +7.912447154521942e-01\\ 
+2.125953435897827e-01 +1.164776384830475e+00\\ 
+5.327560976147652e-01 +8.784530460834503e-01\\ 
+3.143875151872635e-01 +7.571556568145752e-01\\ 
+2.520959675312042e-01 +8.831690251827240e-01\\ 
+3.193512558937073e-01 +1.087869048118591e+00\\ 
+4.772288277745247e-01 +7.249993979930878e-01\\ 
+2.079243063926697e-01 +9.673652648925781e-01\\ 
+2.299591302871704e-01 +9.989777803421021e-01\\ 
+4.111119583249092e-01 +1.127987563610077e+00\\ 
+4.449877031147480e-01 +1.214010298252106e+00\\ 
+2.674604207277298e-01 +1.017313241958618e+00\\ 
+5.344000086188316e-01 +8.771247565746307e-01\\ 
+3.145652115345001e-01 +1.107471644878387e+00\\ 
+2.531237304210663e-01 +1.096385776996613e+00\\ 
+2.232962548732758e-01 +7.459117919206619e-01\\ 
+5.726814568042755e-01 +8.602204918861389e-01\\ 
+4.874089797958732e-01 +9.000551700592041e-01\\ 
+2.978927642107010e-01 +9.898583889007568e-01\\ 
+3.441011905670166e-01 +1.086557805538177e+00\\ 
+1.905945539474487e-01 +1.360488295555115e+00\\ 
+1.694384813308716e-01 +9.808391034603119e-01\\ 
+4.536145254969597e-01 +1.152787864208221e+00\\ 
+3.538160771131516e-01 +1.066709280014038e+00\\ 
+3.614194244146347e-01 +1.021878182888031e+00\\ 
+2.952273935079575e-01 +7.703629136085510e-01\\ 
+1.363171041011810e-01 +9.032509922981262e-01\\ 
+5.649016425013542e-01 +9.517863392829895e-01\\ 
+4.256286993622780e-01 +8.033381998538971e-01\\ 
+2.212640643119812e-01 +8.086300194263458e-01\\ 
+2.050612866878510e-01 +1.021860420703888e+00\\ 
+3.814302235841751e-01 +5.142987510189414e-01\\ 
+5.796171948313713e-01 +8.263157606124878e-01\\ 
+4.140645638108253e-01 +9.421750903129578e-01\\ 
+1.902196407318115e-01 +6.855581253767014e-01\\ 
+4.789439700543880e-01 +1.346217453479767e+00\\ 
+4.398295134305954e-01 +1.106230735778809e+00\\ 
+4.764239303767681e-01 +8.949843645095825e-01\\ 
+3.406745046377182e-01 +5.632015019655228e-01\\ 
+3.684021085500717e-01 +1.034693121910095e+00\\ 
+3.617166429758072e-01 +8.179604411125183e-01\\ 
+4.143140166997910e-01 +1.079647839069366e+00\\ 
+5.439844280481339e-01 +1.009328484535217e+00\\ 
+3.693823516368866e-01 +7.447927892208099e-01\\ 
+4.489415436983109e-01 +1.123080313205719e+00\\ 
+5.230326279997826e-01 +1.090834975242615e+00\\ 
+4.322197511792183e-01 +9.709815382957458e-01\\ 
+2.002312541007996e-01 +1.108799815177917e+00\\ 
+1.320877969264984e-01 +1.040422201156616e+00\\ 
+3.972219526767731e-01 +1.073641002178192e+00\\ 
+3.483476042747498e-01 +1.116176426410675e+00\\ 
+2.037190198898315e-01 +1.060738384723663e+00\\ 
+2.800069749355316e-01 +6.718331128358841e-01\\ 
+2.781833708286285e-01 +9.139413535594940e-01\\ 
+6.237306743860245e-01 +8.192882537841797e-01\\ 
+5.089129265397787e-01 +1.049275040626526e+00\\ 
+1.327222287654877e-01 +1.018093883991241e+00\\ 
+4.103519991040230e-01 +6.604936122894287e-01\\ 
+1.992028057575226e-01 +1.006344676017761e+00\\ 
+3.227304220199585e-01 +8.391644656658173e-01\\ 
+5.049554947763681e-01 +9.883364737033844e-01\\ 
+5.300011895596981e-01 +9.134993553161621e-01\\ 
+2.851315289735794e-01 +9.633751213550568e-01\\ 
+3.771223351359367e-01 +8.808289170265198e-01\\ 
+4.729025941342115e-01 +8.611891567707062e-01\\ 
+4.943006634712219e-01 +7.377037554979324e-01\\ 
+2.249943315982819e-01 +9.768295586109161e-01\\ 
+4.078341349959373e-01 +8.755529522895813e-01\\ 
+3.366519510746002e-01 +1.190039277076721e+00\\ 
+1.194975376129150e-01 +1.065591692924500e+00\\ 
+3.870807364583015e-01 +1.221023559570312e+00\\ 
+4.925534054636955e-01 +1.157111644744873e+00\\ 
+3.226599544286728e-01 +1.016062855720520e+00\\ 
+3.674968630075455e-01 +9.759809076786041e-01\\ 
+1.859618127346039e-01 +9.345633983612061e-01\\ 
+4.631369486451149e-01 +1.004572987556458e+00\\ 
+3.068849295377731e-01 +8.412450551986694e-01\\ 
+4.049784690141678e-01 +9.876082837581635e-01\\ 
+4.244808182120323e-01 +1.091608464717865e+00\\ 
+4.942856640554965e-01 +1.135024964809418e+00\\ 
+2.814550250768661e-01 +8.299190998077393e-01\\ 
+2.749503105878830e-01 +9.891442954540253e-01\\ 
+3.466289341449738e-01 +5.910351574420929e-01\\ 
+2.475010454654694e-01 +1.436798155307770e+00\\ 
+3.470873236656189e-01 +1.042759954929352e+00\\ 
+3.239428848028183e-01 +1.110810399055481e+00\\ 
+4.671770818531513e-01 +8.260594308376312e-01\\ 
+3.090532273054123e-01 +9.974753856658936e-01\\ 
+1.794605851173401e-01 +1.059467911720276e+00\\ 
+3.104377388954163e-01 +8.948210775852203e-01\\ 
+5.641733258962631e-01 +8.201306760311127e-01\\ 
+5.932666882872581e-01 +9.064932763576508e-01\\ 
+2.832629829645157e-01 +1.198559701442719e+00\\ 
+2.690927535295486e-01 +8.432721197605133e-01\\ 
+4.535571187734604e-01 +1.066885113716125e+00\\ 
+2.865009158849716e-01 +1.027492344379425e+00\\ 
+3.240092843770981e-01 +9.819317460060120e-01\\ 
+3.064868301153183e-01 +1.203365802764893e+00\\ 
+5.443317033350468e-01 +1.085392355918884e+00\\ 
+2.912635505199432e-01 +1.071205735206604e+00\\ 
+5.106034222990274e-01 +7.816295921802521e-01\\ 
+5.473702438175678e-01 +7.451757043600082e-01\\ 
+3.224457800388336e-01 +1.050306975841522e+00\\ 
+4.429430477321148e-01 +9.047743082046509e-01\\ 
+4.181171059608459e-01 +6.460665166378021e-01\\ 
+2.954829037189484e-01 +8.744171261787415e-01\\ 
+3.958759605884552e-01 +1.169384956359863e+00\\ 
+4.243984669446945e-01 +1.263529360294342e+00\\ 
+3.458106964826584e-01 +7.452501803636551e-01\\ 
+3.688174337148666e-01 +9.051536917686462e-01\\ 
+4.724392071366310e-01 +1.206553518772125e+00\\ 
+5.022552888840437e-01 +8.977202177047729e-01\\ 
+3.182363659143448e-01 +7.394328415393829e-01\\ 
+5.122680375352502e-01 +1.158171951770782e+00\\ 
+3.984624668955803e-01 +1.019831836223602e+00\\ 
+2.850310653448105e-01 +6.693611294031143e-01\\ 
+2.452892959117889e-01 +1.016748905181885e+00\\ 
+2.054652869701385e-01 +8.841095566749573e-01\\ 
+4.740309435874224e-01 +1.037238538265228e+00\\ 
+3.675489127635956e-01 +9.732544720172882e-01\\ 
+2.864537388086319e-01 +1.148686230182648e+00\\ 
+3.067374676465988e-01 +8.089832961559296e-01\\ 
+3.946811482310295e-01 +7.736329734325409e-01\\ 
+5.514042600989342e-01 +6.929066777229309e-01\\ 
+1.905454397201538e-01 +9.376307427883148e-01\\ 
+3.008182644844055e-01 +1.186543226242065e+00\\ 
+1.597525775432587e-01 +9.863089323043823e-01\\ 
+2.747034430503845e-01 +7.979318797588348e-01\\ 
+4.813721328973770e-01 +1.133742809295654e+00\\ 
+4.559321627020836e-01 +9.776958823204041e-01\\ 
+4.515512846410275e-01 +7.994179427623749e-01\\ 
+1.624608039855957e-01 +1.107989609241486e+00\\ 
+3.822367638349533e-01 +1.172978758811951e+00\\ 
+1.735614836215973e-01 +1.096771061420441e+00\\ 
+8.274562954902649e-01 +1.187032461166382e-01\\ 
+7.044956833124161e-01 +2.093443572521210e-01\\ 
+9.624903500080109e-01 +1.911522746086121e-01\\ 
+1.057440936565399e+00 +1.159506142139435e-01\\ 
+7.601444125175476e-01 +2.899400889873505e-01\\ 
+8.050095140933990e-01 +3.093869686126709e-01\\ 
+1.207424402236938e+00 +4.474350810050964e-02\\ 
+8.699793815612793e-01 +1.523451209068298e-01\\ 
+8.212409913539886e-01 +2.079035043716431e-01\\ 
+6.674858182668686e-01 +3.690061867237091e-01\\ 
+1.164489805698395e+00 +1.001150608062744e-01\\ 
+1.193619847297668e+00 +1.227897703647614e-01\\ 
+1.083572804927826e+00 -7.080006599426270e-02\\ 
+7.230680882930756e-01 +1.964268386363983e-01\\ 
+1.172248899936676e+00 +7.662177085876465e-02\\ 
+1.013121247291565e+00 +1.349501609802246e-01\\ 
+9.712601006031036e-01 +2.350959181785583e-02\\ 
+9.414625465869904e-01 +3.796520829200745e-02\\ 
+9.990951716899872e-01 +2.124637067317963e-01\\ 
+1.150209069252014e+00 +2.208086848258972e-01\\ 
+8.191576898097992e-01 +2.216807007789612e-02\\ 
+8.695590496063232e-01 +6.202289462089539e-02\\ 
+1.048053205013275e+00 +2.199753522872925e-01\\ 
+8.341963887214661e-01 +1.740529835224152e-01\\ 
+8.716337680816650e-01 -2.246803045272827e-02\\ 
+1.036633133888245e+00 +2.724419236183167e-01\\ 
+1.089186251163483e+00 +9.062346816062927e-02\\ 
+7.920623421669006e-01 +4.286444708704948e-01\\ 
+1.191853761672974e+00 -5.360209941864014e-02\\ 
+7.347056865692139e-01 +3.126283138990402e-01\\ 
+7.913233041763306e-01 +3.203225135803223e-02\\ 
+1.026029348373413e+00 +9.994697570800781e-02\\ 
+9.789179265499115e-01 +4.205318540334702e-01\\ 
+1.037007808685303e+00 +3.912156894803047e-01\\ 
+8.622435629367828e-01 +3.989247381687164e-01\\ 
+9.825627803802490e-01 +1.185358762741089e-01\\ 
+8.263625800609589e-01 +3.400630652904510e-01\\ 
+1.058850407600403e+00 +1.009567975997925e-01\\ 
+8.155565857887268e-01 +2.621235400438309e-01\\ 
+6.840091496706009e-01 +2.685241401195526e-01\\ 
+9.815308451652527e-01 +8.254820108413696e-02\\ 
+1.097693681716919e+00 +1.141738295555115e-01\\ 
+8.880298137664795e-01 +2.935167104005814e-01\\ 
+1.118860065937042e+00 +1.031893789768219e-01\\ 
+9.597578942775726e-01 +7.558333873748779e-02\\ 
+9.599094390869141e-01 +2.469344139099121e-01\\ 
+9.824177324771881e-01 +2.658495157957077e-01\\ 
+1.142105877399445e+00 +1.855801939964294e-01\\ 
+9.228362739086151e-01 +4.224880412220955e-01\\ 
+8.618989884853363e-01 +8.624583482742310e-03\\ 
+9.565465450286865e-01 -3.948235511779785e-02\\ 
+1.013136506080627e+00 +1.818018555641174e-01\\ 
+7.348208576440811e-01 +1.582055985927582e-01\\ 
+7.799142897129059e-01 +1.041366159915924e-01\\ 
+8.012461960315704e-01 +2.328523695468903e-01\\ 
+8.558371067047119e-01 +1.969157457351685e-01\\ 
+9.672034978866577e-01 +2.335959672927856e-01\\ 
+9.672584235668182e-01 +1.640860438346863e-01\\ 
+8.442357182502747e-01 +3.145910948514938e-01\\ 
+7.286904901266098e-01 +4.480773583054543e-01\\ 
+9.165524840354919e-01 +1.215915381908417e-01\\ 
+7.220589667558670e-01 +2.526485323905945e-01\\ 
+7.349920272827148e-01 +1.231215894222260e-01\\ 
+1.012110352516174e+00 +4.815512895584106e-02\\ 
+6.667610406875610e-01 +1.558305621147156e-01\\ 
+9.995350241661072e-01 +2.526213526725769e-01\\ 
+1.095977187156677e+00 +2.141457498073578e-01\\ 
+8.269885480403900e-01 +2.650210857391357e-01\\ 
+9.154578447341919e-01 +1.840534806251526e-02\\ 
+1.037494599819183e+00 +1.727042198181152e-01\\ 
+7.957322597503662e-01 +4.736703746020794e-01\\ 
+1.163744926452637e+00 +1.864809095859528e-01\\ 
+7.151248753070831e-01 +1.843917071819305e-01\\ 
+1.161838889122009e+00 +1.670098900794983e-01\\ 
+1.162019014358521e+00 +1.206462383270264e-01\\ 
+9.456793665885925e-01 +7.884857058525085e-02\\ 
+1.033211767673492e+00 +3.192428946495056e-01\\ 
+8.494086265563965e-01 +2.506368160247803e-01\\ 
+1.072463870048523e+00 +2.812400460243225e-02\\ 
+9.342550635337830e-01 +9.509176015853882e-02\\ 
+8.343739211559296e-01 +1.740522682666779e-01\\ 
+1.029803037643433e+00 +1.995333135128021e-01\\ 
+1.200741589069366e+00 +1.505870223045349e-01\\ 
+9.416918158531189e-01 +2.915877103805542e-02\\ 
+1.218774974346161e+00 +1.877104043960571e-01\\ 
+1.109186112880707e+00 +3.416448831558228e-02\\ 
+7.218066304922104e-01 +5.194151401519775e-02\\ 
+1.090486407279968e+00 +1.445623636245728e-01\\ 
+9.784606397151947e-01 +3.864048346877098e-01\\ 
+7.441743463277817e-01 +9.707900881767273e-02\\ 
+1.078797280788422e+00 -1.259569525718689e-01\\ 
+9.128263294696808e-01 +1.266139745712280e-01\\ 
+9.732404649257660e-01 -5.485343933105469e-02\\ 
+8.817961513996124e-01 +1.020501852035522e-01\\ 
+9.620506167411804e-01 +2.881951183080673e-01\\ 
+8.085253238677979e-01 +2.050758898258209e-01\\ 
+8.621504008769989e-01 +3.498795628547668e-02\\ 
+1.051977455615997e+00 +7.370373606681824e-02\\ 
+1.026517689228058e+00 +1.077338755130768e-01\\ 
+7.753355801105499e-01 +3.731429129838943e-01\\ 
+1.100601792335510e+00 +3.261271119117737e-01\\ 
+8.565047085285187e-01 +2.991752326488495e-01\\ 
+7.638132870197296e-01 +5.844861268997192e-03\\ 
+6.489250659942627e-01 +1.296748220920563e-01\\ 
+9.234507083892822e-01 +7.006442546844482e-02\\ 
+1.114335119724274e+00 +1.766787171363831e-01\\ 
+9.424180388450623e-01 +1.355930864810944e-01\\ 
+1.183731973171234e+00 +2.205357551574707e-01\\ 
+1.105810165405273e+00 +3.802495822310448e-01\\ 
+1.021209001541138e+00 +2.070477902889252e-01\\ 
+1.164476633071899e+00 +2.509120404720306e-01\\ 
+8.890073001384735e-01 +5.050283670425415e-02\\ 
+1.088037967681885e+00 +2.425976097583771e-01\\ 
+7.590882480144501e-01 +2.923209518194199e-01\\ 
+8.879425227642059e-01 +1.107767224311829e-01\\ 
+1.127971827983856e+00 +6.526997685432434e-02\\ 
+9.908825755119324e-01 +8.621001243591309e-02\\ 
+1.001551389694214e+00 +2.688275873661041e-01\\ 
+9.878411889076233e-01 +5.775451660156250e-03\\ 
+8.899895846843719e-01 +2.589260637760162e-01\\ 
+9.065670371055603e-01 +3.362069129943848e-01\\ 
+7.862133681774139e-01 +5.329227447509766e-02\\ 
+9.843950271606445e-01 +7.386738061904907e-02\\ 
+1.117894470691681e+00 +2.488630414009094e-01\\ 
+1.117587685585022e+00 +6.214419007301331e-02\\ 
+9.768862724304199e-01 +1.369609534740448e-01\\ 
+7.825275659561157e-01 +1.709589660167694e-01\\ 
+8.089302480220795e-01 +2.974642068147659e-01\\ 
+1.063868939876556e+00 +2.944369614124298e-01\\ 
+9.696532487869263e-01 +3.628777563571930e-01\\ 
+1.009106516838074e+00 +2.840965986251831e-03\\ 
+7.297646701335907e-01 +3.925062641501427e-01\\ 
+1.017590165138245e+00 -1.378083229064941e-02\\ 
+1.092871963977814e+00 +1.776252090930939e-01\\ 
+1.076959729194641e+00 +5.072435736656189e-02\\ 
+8.656553924083710e-01 +6.266292929649353e-02\\ 
+8.771997094154358e-01 +3.260870575904846e-01\\ 
+6.947491616010666e-01 +2.326476871967316e-01\\ 
+8.153100013732910e-01 +3.259001821279526e-01\\ 
+1.136426031589508e+00 +1.303743124008179e-01\\ 
+1.063983380794525e+00 +1.228963732719421e-01\\ 
+1.055596947669983e+00 +2.039211988449097e-02\\ 
+1.051994621753693e+00 +2.139972746372223e-01\\ 
+7.828887104988098e-01 +3.258340060710907e-01\\ 
+1.030777215957642e+00 +7.676210999488831e-02\\ 
+8.768454790115356e-01 +3.599760383367538e-01\\ 
+1.020647048950195e+00 +1.577014625072479e-01\\ 
+1.086200177669525e+00 +1.955157518386841e-01\\ 
+7.803873121738434e-01 +1.395683884620667e-01\\ 
+9.349017441272736e-01 -6.838262081146240e-03\\ 
+7.265147268772125e-01 +8.069530129432678e-02\\ 
+1.009125471115112e+00 +2.965943068265915e-01\\ 
+8.567006886005402e-01 +9.601056575775146e-03\\ 
+8.621272146701813e-01 +1.024918258190155e-01\\ 
+1.163069546222687e+00 +1.423231363296509e-01\\ 
+9.239191412925720e-01 +1.504636108875275e-01\\ 
+8.669316768646240e-01 +2.061310708522797e-01\\ 
+1.054826498031616e+00 +1.513104438781738e-01\\ 
+9.909248054027557e-01 +3.285162150859833e-01\\ 
+1.030143499374390e+00 +2.558201849460602e-01\\ 
+8.755818903446198e-01 -1.841104030609131e-02\\ 
+8.377490341663361e-01 +3.358659893274307e-01\\ 
+7.133559137582779e-01 +3.840966075658798e-01\\ 
+9.689312875270844e-01 +3.161655962467194e-01\\ 
+9.420132339000702e-01 +1.476774215698242e-01\\ 
+9.392357170581818e-01 +2.081710100173950e-01\\ 
+9.670836329460144e-01 +2.012252211570740e-01\\ 
+7.376587092876434e-01 +2.083858251571655e-01\\ 
+9.111725389957428e-01 +3.081159740686417e-01\\ 
+8.715812861919403e-01 +1.278736293315887e-01\\ 
+8.282287120819092e-01 +3.832395374774933e-01\\ 
+8.673859834671021e-01 +4.097888544201851e-01\\ 
+9.483221769332886e-01 +2.657686918973923e-01\\ 
+9.230842590332031e-01 +1.882086396217346e-01\\ 
+9.742941856384277e-01 +2.809906005859375e-02\\ 
+1.036901712417603e+00 +1.286967992782593e-01\\ 
+9.547507762908936e-01 +9.457406401634216e-02\\ 
+1.047962367534637e+00 +2.551903277635574e-01\\ 
+1.234397888183594e+00 +6.335306167602539e-02\\ 
+9.053367376327515e-01 +3.879253938794136e-01\\ 
+7.564462721347809e-01 +1.961757242679596e-01\\ 
+1.009520590305328e+00 +6.825521588325500e-02\\ 
+9.605548083782196e-01 +1.696225106716156e-01\\ 
+9.460132420063019e-01 +2.182076275348663e-01\\ 
+6.918997913599014e-01 +1.169395744800568e-01\\ 
+5.793656781315804e-01 +2.738065570592880e-01\\ 
+9.043301045894623e-01 +1.538960933685303e-01\\ 
+9.534131884574890e-01 +3.036964535713196e-01\\ 
+1.172185957431793e+00 -8.562803268432617e-03\\ 
+8.598909974098206e-01 +1.395551562309265e-01\\ 
+9.418221712112427e-01 +3.394701480865479e-01\\ 
+6.401370763778687e-01 +1.426101624965668e-01\\ 
+1.030825316905975e+00 -3.983575105667114e-02\\ 
+9.252804815769196e-01 -3.133249282836914e-02\\ 
+9.316768348217010e-01 +3.547013849020004e-01\\ 
+7.987264394760132e-01 +2.721970528364182e-01\\ 
+1.166102170944214e+00 +3.238736540079117e-01\\ 
+9.009487628936768e-01 +7.952019572257996e-02\\ 
+8.808643221855164e-01 +3.267265558242798e-01\\ 
+9.728356599807739e-01 -3.487944602966309e-03\\ 
+3.821071833372116e-01 +1.399885416030884e-01\\ 
+3.284727483987808e-01 -7.092994451522827e-02\\ 
+4.755498599261045e-01 +2.263852059841156e-01\\ 
+4.057513698935509e-01 -1.038323044776917e-01\\ 
+3.759199306368828e-01 -6.408631801605225e-02\\ 
+3.375914841890335e-01 -9.039658308029175e-02\\ 
+5.727720409631729e-01 -6.770354509353638e-02\\ 
+2.305071353912354e-01 -1.636222600936890e-01\\ 
+2.970009893178940e-01 -1.538340449333191e-01\\ 
+4.491021260619164e-01 -1.368242502212524e-01\\ 
+3.264967352151871e-01 -3.084909915924072e-02\\ 
+1.155145764350891e-01 -1.543963551521301e-01\\ 
+3.636449575424194e-01 +8.122444152832031e-03\\ 
+1.281898915767670e-01 -1.522966027259827e-01\\ 
+2.513576596975327e-01 -1.699608564376831e-02\\ 
+2.752936482429504e-01 -1.163040995597839e-01\\ 
+4.402481354773045e-01 -2.503629922866821e-01\\ 
+2.501206696033478e-01 -4.448020458221436e-02\\ 
+2.898700237274170e-01 -1.283465027809143e-01\\ 
+2.903490066528320e-01 +7.970499992370605e-02\\ 
+2.688300609588623e-01 +1.227702498435974e-01\\ 
+4.544866532087326e-01 +8.431693911552429e-02\\ 
+3.243326246738434e-01 +1.549207866191864e-01\\ 
+2.255823016166687e-01 -2.061812877655029e-01\\ 
+1.614382565021515e-01 +6.042298674583435e-02\\ 
+4.620048329234123e-01 +6.188639998435974e-02\\ 
+4.376349858939648e-01 +1.024388968944550e-01\\ 
+4.304204359650612e-01 -1.381202340126038e-01\\ 
+1.501435339450836e-01 -4.256868362426758e-02\\ 
+3.379435837268829e-01 -1.611328125000000e-02\\ 
+4.081388860940933e-01 +2.629292607307434e-01\\ 
+4.183897376060486e-01 +5.772554874420166e-02\\ 
+4.988065356155857e-01 +4.175025224685669e-02\\ 
+1.872134506702423e-01 -6.465733051300049e-03\\ 
+5.338919200003147e-01 -1.764715313911438e-01\\ 
+3.668764829635620e-01 -1.136808395385742e-01\\ 
+3.958239704370499e-01 +5.150076746940613e-02\\ 
+4.615298025310040e-01 +1.411769986152649e-01\\ 
+2.348250150680542e-01 -2.086856961250305e-01\\ 
+4.398286305367947e-01 +2.613307088613510e-01\\ 
+5.224920697510242e-01 -1.096565723419189e-01\\ 
+2.099316120147705e-01 +4.295101761817932e-02\\ 
+3.500362187623978e-01 +5.913454294204712e-02\\ 
+4.323028028011322e-01 +5.231568217277527e-02\\ 
+4.735924378037453e-01 +3.079477548599243e-01\\ 
+5.034067556262016e-01 +1.029483377933502e-01\\ 
+3.511555194854736e-01 -2.002676129341125e-01\\ 
+2.810731530189514e-01 +1.456530094146729e-01\\ 
+2.211047708988190e-01 +9.104096889495850e-02\\ 
+4.182616844773293e-01 -1.867259144783020e-01\\ 
+2.942932546138763e-01 +1.198101043701172e-01\\ 
+1.270844340324402e-01 +1.306292414665222e-02\\ 
+2.545450776815414e-01 +1.097482442855835e-01\\ 
+1.692240834236145e-01 -1.411746144294739e-01\\ 
+4.010098055005074e-01 -5.539256334304810e-02\\ 
+5.132856294512749e-01 +3.486222028732300e-02\\ 
+3.990417346358299e-01 +1.409512460231781e-01\\ 
+2.186379134654999e-01 +1.304697692394257e-01\\ 
+3.236214816570282e-01 -1.330265998840332e-01\\ 
+2.863027006387711e-01 -7.522040605545044e-02\\ 
+2.198957800865173e-01 +1.316145062446594e-02\\ 
+7.091864943504333e-02 -1.031305789947510e-01\\ 
+2.399996221065521e-01 -1.085755825042725e-01\\ 
+4.523627720773220e-01 -3.185135126113892e-01\\ 
+2.536514103412628e-01 +1.707905530929565e-02\\ 
+1.995298266410828e-01 +9.662073850631714e-02\\ 
+2.892497181892395e-01 -8.213490247726440e-02\\ 
+2.208513915538788e-01 -2.495175004005432e-01\\ 
+3.640713393688202e-01 +1.620837450027466e-01\\ 
+4.036204218864441e-01 +9.423720836639404e-02\\ 
+1.485490798950195e-01 -1.332744359970093e-01\\ 
+3.819065466523170e-01 -8.475553989410400e-02\\ 
+3.548743724822998e-01 -1.347987651824951e-01\\ 
+2.220043838024139e-01 +1.082666218280792e-01\\ 
+3.362440913915634e-01 -1.675208210945129e-01\\ 
+3.980031982064247e-01 +1.855944693088531e-01\\ 
+3.763960823416710e-01 -2.144902944564819e-02\\ 
+1.947780847549438e-01 -1.318992376327515e-01\\ 
+1.986021101474762e-01 -1.853681802749634e-01\\ 
+2.081165909767151e-01 -2.201451063156128e-01\\ 
+7.140746712684631e-02 -1.378946900367737e-01\\ 
+1.820700764656067e-01 +1.100474596023560e-02\\ 
+3.129555433988571e-01 -1.132017970085144e-01\\ 
+4.613212831318378e-01 -2.340375781059265e-01\\ 
+3.164274096488953e-01 +2.528792172670364e-01\\ 
+2.538305819034576e-01 -8.159601688385010e-02\\ 
+3.111368715763092e-01 -1.920172572135925e-01\\ 
-8.752250671386719e-02 -1.694344878196716e-01\\ 
+5.383385010063648e-01 +9.972009062767029e-02\\ 
+3.372078686952591e-01 -3.234809637069702e-02\\ 
+3.071512132883072e-01 -1.509826779365540e-01\\ 
+1.191034615039825e-01 -8.477669954299927e-02\\ 
+1.815530359745026e-01 -2.295625805854797e-01\\ 
+3.318966776132584e-01 -5.396676063537598e-02\\ 
+3.560716062784195e-01 -2.831885218620300e-01\\ 
+1.527297198772430e-01 -8.005416393280029e-02\\ 
+4.343698099255562e-01 -6.320083141326904e-02\\ 
+4.289900436997414e-01 +2.069481909275055e-01\\ 
+3.801545277237892e-01 -2.359836101531982e-01\\ 
+5.418065488338470e-01 -9.402668476104736e-02\\ 
+4.067570194602013e-01 +1.300590932369232e-01\\ 
+1.663677096366882e-01 +2.013663649559021e-01\\ 
+4.926216369494796e-01 +7.309201359748840e-02\\ 
+1.615534424781799e-01 -8.869040012359619e-02\\ 
+3.054150640964508e-01 -4.228979349136353e-02\\ 
+4.595227912068367e-01 +1.742526292800903e-01\\ 
+2.822233885526657e-01 -1.024239063262939e-01\\ 
+2.041296958923340e-01 -3.365492820739746e-02\\ 
+8.111223578453064e-02 -1.101179718971252e-01\\ 
+3.886018916964531e-01 +2.389416396617889e-01\\ 
+5.058673862367868e-01 -7.541137933731079e-02\\ 
+3.604830056428909e-01 -1.072400212287903e-01\\ 
+3.687933832406998e-01 +1.874062418937683e-02\\ 
+2.751996517181396e-01 +5.669593811035156e-04\\ 
+2.019109427928925e-01 +1.042682528495789e-01\\ 
+3.712093085050583e-01 +7.817119359970093e-02\\ 
+1.271820068359375e-01 -1.283395290374756e-01\\ 
+3.154642879962921e-01 +5.250632762908936e-03\\ 
+3.624642491340637e-01 +8.455896377563477e-02\\ 
+5.100365122780204e-01 +2.176514863967896e-01\\ 
+3.772619813680649e-01 +3.032396584749222e-01\\ 
+5.878506302833557e-01 +1.686022877693176e-01\\ 
+3.025183379650116e-01 +1.388381421566010e-01\\ 
+3.032822459936142e-01 -2.742247581481934e-01\\ 
+4.007038176059723e-01 +2.323231101036072e-02\\ 
+4.155567139387131e-01 -9.132397174835205e-02\\ 
+1.866247653961182e-01 -2.088487744331360e-01\\ 
+4.146298244595528e-01 -1.653569340705872e-01\\ 
+4.240846633911133e-01 +1.727636456489563e-01\\ 
+3.085929006338120e-01 -2.367995381355286e-01\\ 
+4.779491424560547e-01 -9.743332862854004e-03\\ 
+3.719464391469955e-01 -1.513963937759399e-01\\ 
+3.255123794078827e-01 -8.615821599960327e-02\\ 
+4.916894529014826e-01 -9.719765186309814e-02\\ 
+2.649875581264496e-01 -2.280199527740479e-01\\ 
+3.109420537948608e-01 +1.788549721240997e-01\\ 
+6.290310621261597e-02 +1.046658158302307e-01\\ 
+2.776798754930496e-01 -1.929202675819397e-01\\ 
+4.888119036331773e-01 -1.226526498794556e-02\\ 
+5.494477786123753e-01 -1.349973082542419e-01\\ 
+1.414293944835663e-01 -9.779369831085205e-02\\ 
+9.785136580467224e-02 -1.316288709640503e-01\\ 
+2.710042297840118e-01 -2.090176939964294e-01\\ 
+3.504663854837418e-01 -9.619593620300293e-02\\ 
+4.623044654726982e-01 +9.939721226692200e-02\\ 
+1.863810122013092e-01 -4.087370634078979e-02\\ 
+3.301345407962799e-01 -2.129966616630554e-01\\ 
+3.428561389446259e-01 -2.447295784950256e-01\\ 
+5.100580407306552e-01 -5.591636896133423e-02\\ 
+2.281391024589539e-01 -1.473225355148315e-01\\ 
+3.090622723102570e-01 -4.323971271514893e-02\\ 
+1.284255385398865e-01 +1.432836055755615e-01\\ 
+2.682118564844131e-01 +1.678398549556732e-01\\ 
+1.840009093284607e-01 -1.211531162261963e-01\\ 
+3.681370019912720e-01 -2.655570507049561e-01\\ 
+1.464503705501556e-01 +1.327615976333618e-02\\ 
+3.185322880744934e-01 +9.622362256050110e-02\\ 
+1.806982159614563e-01 +2.239024639129639e-02\\ 
+2.802528440952301e-01 +2.194941043853760e-03\\ 
+3.132707625627518e-01 +5.863720178604126e-02\\ 
+2.156485915184021e-01 -1.008171439170837e-01\\ 
+3.815153315663338e-01 +2.770394384860992e-01\\ 
+3.838722631335258e-01 -2.053818702697754e-01\\ 
+4.011077955365181e-01 -9.162294864654541e-02\\ 
+1.038239300251007e-01 -1.680780649185181e-01\\ 
+3.249556422233582e-01 +6.169781088829041e-02\\ 
+3.256260305643082e-01 +1.706448197364807e-01\\ 
+2.172521054744720e-01 -6.482267379760742e-02\\ 
+4.863163335248828e-01 -1.304600834846497e-01\\ 
+3.154190480709076e-01 -2.162146568298340e-02\\ 
+3.243948519229889e-01 +1.133224070072174e-01\\ 
+1.410672068595886e-01 +1.012623608112335e-01\\ 
+2.888474464416504e-01 -6.090229749679565e-02\\ 
+4.399332106113434e-01 -8.753836154937744e-03\\ 
+1.787850260734558e-02 -5.000000000000000e-01\\ 
+2.683759629726410e-01 -1.366120576858521e-01\\ 
+2.565489113330841e-01 -1.112844944000244e-01\\ 
+1.931459903717041e-01 +2.155709564685822e-01\\ 
+2.905630469322205e-01 +4.021897912025452e-02\\ 
+4.119302630424500e-01 +9.563833475112915e-03\\ 
+2.133754193782806e-01 +7.916373014450073e-02\\ 
+2.064609825611115e-01 +2.295387983322144e-01\\ 
+4.922373639419675e-01 +8.995413780212402e-02\\ 
+1.825548112392426e-01 -1.123171448707581e-01\\ 
+2.437686026096344e-01 +4.076799750328064e-02\\ 
+2.276601791381836e-01 -8.776348829269409e-02\\ 
+4.904049932956696e-01 +4.865652322769165e-02\\ 
+4.741530548781157e-01 +6.328985095024109e-02\\ 
+2.762967646121979e-01 +1.974363029003143e-01\\ 
+2.337140738964081e-01 -4.223936796188354e-02\\ 
+5.933500900864601e-01 -1.651830673217773e-01\\ 
+7.634583115577698e-02 -2.505159378051758e-01\\ 
+2.821260392665863e-01 +1.460483968257904e-01\\ 
+1.621916294097900e-01 -1.303148269653320e-02\\ 
+2.974090278148651e-01 -2.162138223648071e-01\\ 
+4.803210124373436e-01 -1.941247582435608e-01\\ 
+3.177446871995926e-01 +2.032041549682617e-01\\ 
+2.487368583679199e-01 -1.808161735534668e-01\\ 
+3.644394427537918e-01 -1.845973134040833e-01\\ 
+4.693215526640415e-01 -1.374921202659607e-01\\ 
+1.811708211898804e-01 +2.925422936677933e-01\\ 
-1.193241477012634e-01 +5.527613610029221e-01\\ 
+3.560164570808411e-02 +4.243989959359169e-01\\ 
-1.284731626510620e-01 +7.415287345647812e-01\\ 
-1.120146512985229e-01 +3.348410576581955e-01\\ 
-1.781327128410339e-01 +5.481776110827923e-01\\ 
+2.402262687683105e-01 +3.781292811036110e-01\\ 
+1.115212738513947e-01 +6.546486318111420e-01\\ 
-1.436143517494202e-01 +4.643739387392998e-01\\ 
-3.366076946258545e-02 +3.437869697809219e-01\\ 
-1.368062496185303e-01 +8.888787031173706e-02\\ 
-1.400669217109680e-01 +5.061490768566728e-01\\ 
+1.198585927486420e-01 +4.328810051083565e-01\\ 
+1.912114620208740e-01 +6.272267252206802e-01\\ 
+1.273289322853088e-02 +5.808693617582321e-01\\ 
-8.373850584030151e-02 +4.921715436503291e-01\\ 
+2.012304961681366e-01 +6.784778088331223e-01\\ 
+9.115204215049744e-02 +7.114174216985703e-01\\ 
+9.131836891174316e-02 +3.748575747013092e-01\\ 
-3.063973784446716e-01 +5.966967344284058e-01\\ 
-1.977348327636719e-02 +5.240145754069090e-01\\ 
-1.931744813919067e-01 +4.685568287968636e-01\\ 
-2.858943939208984e-01 +6.465310752391815e-01\\ 
-3.266179561614990e-02 +5.908532887697220e-01\\ 
-1.278207898139954e-01 +4.649960249662399e-01\\ 
-1.222687959671021e-01 +6.054977849125862e-01\\ 
-5.346894264221191e-02 +4.713223855942488e-01\\ 
-2.012392878532410e-01 +5.090340962633491e-01\\ 
+9.845328330993652e-02 +5.678439512848854e-01\\ 
-1.990084052085876e-01 +4.097099155187607e-01\\ 
-1.674877405166626e-01 +4.840097539126873e-01\\ 
-1.373099088668823e-01 +3.846385180950165e-01\\ 
+1.850099265575409e-01 +4.721971023827791e-01\\ 
-1.853944659233093e-01 +6.481435745954514e-01\\ 
-9.460151195526123e-03 +4.270703867077827e-01\\ 
+1.228721141815186e-01 +4.468422457575798e-01\\ 
-8.839392662048340e-02 +6.425777673721313e-01\\ 
-7.990479469299316e-02 +6.035010665655136e-01\\ 
-1.379675865173340e-01 +7.713480591773987e-01\\ 
-1.086016893386841e-01 +5.170637760311365e-01\\ 
+1.628470718860626e-01 +5.522053912281990e-01\\ 
-1.112222671508789e-03 +4.148928076028824e-01\\ 
+1.151744723320007e-01 +3.250562250614166e-01\\ 
-6.758093833923340e-03 +6.443983763456345e-01\\ 
-1.790792346000671e-01 +4.226413294672966e-01\\ 
-2.077497243881226e-01 +2.917834520339966e-01\\ 
-9.186261892318726e-02 +4.051272869110107e-01\\ 
-2.320516705513000e-01 +5.482067875564098e-01\\ 
-2.106383442878723e-01 +5.772392079234123e-01\\ 
-6.287163496017456e-02 +7.596922218799591e-01\\ 
+7.845589518547058e-02 +6.521318405866623e-01\\ 
+2.918663620948792e-02 +6.400840133428574e-01\\ 
-2.704643607139587e-01 +4.091708287596703e-01\\ 
+2.170111835002899e-01 +4.455304369330406e-01\\ 
+1.587170362472534e-02 +5.947729572653770e-01\\ 
-1.241583824157715e-01 +6.308192312717438e-01\\ 
+1.829475164413452e-02 +4.494334012269974e-01\\ 
-1.664003133773804e-01 +5.737566873431206e-01\\ 
-2.208148837089539e-01 +5.774077847599983e-01\\ 
-1.397012472152710e-01 +4.758361987769604e-01\\ 
-2.559208869934082e-02 +4.876452023163438e-01\\ 
+3.817284107208252e-02 +6.944121122360229e-01\\ 
-1.763713359832764e-02 +5.446102768182755e-01\\ 
+2.969438284635544e-01 +4.754729829728603e-01\\ 
-2.795663475990295e-01 +5.533946231007576e-01\\ 
-7.449120283126831e-02 +6.637482643127441e-01\\ 
+3.777182102203369e-02 +6.777714937925339e-01\\ 
+9.637713432312012e-03 +6.662115305662155e-01\\ 
-1.418460011482239e-01 +5.137485451996326e-01\\ 
-6.160879135131836e-02 +4.403894804418087e-01\\ 
+2.700556963682175e-01 +6.475867927074432e-01\\ 
-2.795499563217163e-02 +6.268323808908463e-01\\ 
+2.087978720664978e-01 +5.045322235673666e-01\\ 
-1.621786355972290e-01 +5.804539695382118e-01\\ 
-2.563525438308716e-01 +4.722512178122997e-01\\ 
-7.640475034713745e-02 +7.137958854436874e-01\\ 
+1.577621102333069e-01 +6.080328226089478e-01\\ 
-5.742269754409790e-02 +5.041722431778908e-01\\ 
+7.586839795112610e-02 +5.866736322641373e-01\\ 
-1.955326199531555e-01 +7.085326462984085e-01\\ 
+8.474946022033691e-03 +6.298955082893372e-01\\ 
+1.663700640201569e-01 +4.481858201324940e-01\\ 
-4.322230815887451e-02 +5.419333651661873e-01\\ 
+2.334393858909607e-01 +5.962299332022667e-01\\ 
+1.208516955375671e-01 +4.012000858783722e-01\\ 
-1.129448413848877e-01 +7.238972187042236e-01\\ 
-1.537978649139404e-03 +3.696298003196716e-01\\ 
+9.117689728736877e-02 +7.236928790807724e-01\\ 
-1.197683811187744e-01 +8.145099282264709e-01\\ 
+2.282879054546356e-01 +4.906172165647149e-01\\ 
+2.058019042015076e-01 +4.210366532206535e-01\\ 
-2.595437765121460e-01 +5.491410903632641e-01\\ 
-6.277984380722046e-02 +6.709654033184052e-01\\ 
-2.324855327606201e-01 +4.372156560420990e-01\\ 
-1.102311015129089e-01 +5.275624990463257e-01\\ 
+4.120168089866638e-02 +6.697585135698318e-01\\ 
-1.043480634689331e-02 +6.877301335334778e-01\\ 
+2.140229344367981e-01 +4.008986875414848e-01\\ 
-1.107634305953979e-01 +4.816534705460072e-01\\ 
-8.126860857009888e-02 +5.497889369726181e-01\\ 
-1.461961269378662e-01 +6.079595312476158e-01\\ 
-4.678726196289062e-03 +5.601970739662647e-01\\ 
+6.906518340110779e-02 +7.265795469284058e-01\\ 
+1.886683702468872e-02 +5.126471938565373e-01\\ 
+8.008927106857300e-02 +5.704778060317039e-01\\ 
-6.753206253051758e-02 +5.091405613347888e-01\\ 
+5.302169919013977e-02 +4.811367336660624e-01\\ 
+1.955516338348389e-01 +4.726129025220871e-01\\ 
+4.814079403877258e-02 +6.077322512865067e-01\\ 
+2.453630566596985e-01 +4.487392045557499e-01\\ 
+1.410913169384003e-01 +6.721142679452896e-01\\ 
-1.545347571372986e-01 +5.994351729750633e-01\\ 
-1.023895740509033e-01 +5.935725495219231e-01\\ 
+2.499498426914215e-01 +6.010514348745346e-01\\ 
-3.094472289085388e-01 +6.965219974517822e-01\\ 
+2.134880721569061e-01 +4.768751412630081e-01\\ 
-5.816471576690674e-02 +5.252025108784437e-01\\ 
-7.393240928649902e-02 +3.864463046193123e-01\\ 
-1.609998941421509e-01 +4.736277889460325e-01\\ 
+3.045083582401276e-01 +4.714635536074638e-01\\ 
+4.692849516868591e-02 +3.774148523807526e-01\\ 
+5.682429671287537e-02 +4.454453252255917e-01\\ 
+1.008232533931732e-01 +5.299851913005114e-01\\ 
-1.982204318046570e-01 +4.560147486627102e-01\\ 
+1.819851398468018e-01 +7.533402144908905e-01\\ 
-2.673872709274292e-01 +6.469186991453171e-01\\ 
-5.561447143554688e-02 +5.060306126251817e-01\\ 
+1.136616766452789e-01 +7.657036483287811e-01\\ 
+1.202164590358734e-01 +6.291908472776413e-01\\ 
+1.475097239017487e-01 +6.377594321966171e-01\\ 
+7.933756709098816e-02 +4.015786498785019e-01\\ 
-1.726503372192383e-01 +5.219972729682922e-01\\ 
+2.058306038379669e-01 +5.811456963419914e-01\\ 
+8.387926220893860e-02 +8.227944076061249e-01\\ 
-1.987150311470032e-01 +5.022804641630501e-01\\ 
-1.338775753974915e-01 +6.526279300451279e-01\\ 
-1.989523172378540e-01 +5.978236123919487e-01\\ 
-2.027574181556702e-01 +7.353975325822830e-01\\ 
-1.271440982818604e-01 +4.552317894995213e-01\\ 
+1.949022114276886e-01 +5.644926056265831e-01\\ 
-8.335471153259277e-02 +2.999430149793625e-01\\ 
-1.609185934066772e-01 +7.081896066665649e-01\\ 
-1.663601994514465e-01 +3.809142485260963e-01\\ 
+2.005607187747955e-01 +5.752109661698341e-01\\ 
+1.905442178249359e-01 +4.016989991068840e-01\\ 
-2.436310052871704e-02 +5.018149600364268e-01\\ 
+1.277554333209991e-01 +5.576796829700470e-01\\ 
+2.079219520092010e-01 +4.449689388275146e-01\\ 
+6.118896603584290e-02 +4.399229772388935e-01\\ 
-1.098719835281372e-01 +6.780904233455658e-01\\ 
+6.229639053344727e-03 +4.883139897137880e-01\\ 
+1.564429402351379e-01 +5.474241226911545e-01\\ 
-7.573014497756958e-02 +6.132645383477211e-01\\ 
+3.141763806343079e-02 +4.205912053585052e-01\\ 
-1.235461235046387e-02 +5.974984541535378e-01\\ 
-1.176692247390747e-01 +4.954103087075055e-01\\ 
-5.994659662246704e-02 +6.894125044345856e-01\\ 
+1.632184684276581e-01 +3.410231918096542e-01\\ 
-3.125119209289551e-02 +3.607925772666931e-01\\ 
+1.252048313617706e-01 +4.608446024358273e-01\\ 
+5.086523294448853e-02 +3.495876640081406e-01\\ 
-1.561301946640015e-01 +4.089584276080132e-01\\ 
-2.821753621101379e-01 +5.700561851263046e-01\\ 
-3.620666265487671e-02 +6.283493638038635e-01\\ 
+1.897495985031128e-01 +3.792118132114410e-01\\ 
-4.570937156677246e-02 +5.758655145764351e-01\\ 
-1.519265174865723e-01 +6.349773555994034e-01\\ 
+7.443493604660034e-02 +4.436801858246326e-01\\ 
-9.018337726593018e-02 +4.489063099026680e-01\\ 
-1.410803794860840e-01 +5.269474741071463e-01\\ 
-3.356105089187622e-02 +4.691347386687994e-01\\ 
-1.770142912864685e-01 +6.729102283716202e-01\\ 
-1.234246492385864e-01 +3.954176977276802e-01\\ 
+9.781059622764587e-02 +6.811700165271759e-01\\ 
+4.786786437034607e-02 +3.177713900804520e-01\\ 
-3.742766380310059e-02 +7.393119037151337e-01\\ 
+4.630193114280701e-02 +6.321573853492737e-01\\ 
-2.068611383438110e-01 +4.111993685364723e-01\\ 
-5.394744873046875e-02 +5.817713141441345e-01\\ 
-2.307170033454895e-01 +5.265699643641710e-01\\ 
-3.243201971054077e-02 +5.507424138486385e-01\\ 
+1.063844859600067e-01 +6.287949830293655e-01\\ 
-6.258291006088257e-02 +4.080080091953278e-01\\ 
+1.645040810108185e-01 +7.285988479852676e-01\\ 
-9.032893180847168e-02 +6.362887024879456e-01\\ 
-1.963879466056824e-01 +7.558050155639648e-01\\ 
-8.729875087738037e-02 +6.826264113187790e-01\\ 
-1.032214164733887e-01 +5.461830161511898e-01\\ 
-9.375083446502686e-02 +5.778151750564575e-01\\ 
+1.690435409545898e-01 +5.169960148632526e-01\\ 
-1.113057732582092e-01 +6.729849278926849e-01\\ 
-1.905406117439270e-01 +6.352552175521851e-01\\ 
-5.831950902938843e-02 +4.580883421003819e-01\\ 
-2.394600510597229e-01 +6.433576047420502e-01\\ 
+1.546401679515839e-01 +4.756084457039833e-01\\ 
+1.239327788352966e-01 +4.923700625076890e-01\\ 
-2.116121649742126e-01 +5.487020537257195e-01\\ 
+9.349524974822998e-02 +7.256978303194046e-01\\ 
-1.216126084327698e-01 +5.753033086657524e-01\\ 
-1.238834261894226e-01 +4.168481156229973e-01\\ 
};
\end{axis}

\end{tikzpicture}
